Stellar laboratories: new Ge V and Ge VI oscillator strengths and their validation in the hot white dwarf RE 0503-289

State-of-the-art spectral analysis of hot stars by means of non-LTE model-atmosphere techniques has arrived at a high level of sophistication. The analysis of high-resolution and high-S/N spectra, however, is strongly restricted by the lack of reliable atomic data for highly ionized species from intermediate-mass metals to trans-iron elements. Especially data for the latter has only been sparsely calculated. Many of their lines are identified in spectra of extremely hot, hydrogen-deficient post-AGB stars. A reliable determination of their abundances establishes crucial constraints for AGB nucleosynthesis simulations and, thus, for stellar evolutionary theory. In a previous analysis of the UV spectrum of RE 0503-289, spectral lines of highly ionized Ga, Ge, As, Se, Kr, Mo, Sn, Te, I, and Xe were identified. Individual abundance determinations are hampered by the lack of reliable oscillator strengths. Most of these identified lines stem from Ge V. In addition, we identified Ge VI lines for the first time. We calculated Ge V and Ge VI oscillator strengths to consider their radiative and collisional bound-bound transitions in detail in our non-LTE stellar-atmosphere models for the analysis of the Ge IV - VI spectrum exhibited in high-resolution and high-S/N UV spectra of RE 0503-289. We identify four Ge IV, 37 Ge V, and seven Ge VI lines. Most of these are identified for the first time in any star. We reproduce almost all Ge IV, Ge VI, and Ge VI lines in the observed spectrum of RE 0503-289 (Teff = 70 kK, log g = 7.5) at log Ge = -3.8 +/- 0.3 (mass fraction, about 650 times solar). Reliable measurements and calculations of atomic data are a prerequisite for stellar-atmosphere modeling. Our oscillator-strength calculations have allowed, for the first time, Ge V and Ge VI lines to be successfully reproduced in a white dwarf's spectrum and to determine its photospheric Ge abundance.

==> (inline-0) <==
\begin{longtable}{rrrcl}
\caption{\label{tab:gev:energy}Energy levels of \Ion{Ge}{5} (in cm$^{-1}$). The first three LS-components are given when they are over 5\,\%.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$ & E$_{calc}$ & $\Delta$$E$ & $J$ & LS-coupling composition (\%) \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$ & E$_{calc}$ & $\Delta$$E$ & $J$ & LS-coupling composition (\%) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
              0.0 &      0 &    0 &  0 &  99 3d$^{10}$ $^1$S  \\
         234219.3 & 234226 &   -7 &  3 &  99 3d$^9$4s $^3$D  \\
         235967.0 & 235958 &    9 &  2 &  83 3d$^9$4s $^3$D  \\
         238764.9 & 238765 &   -4 &  1 &  99 3d$^9$4s $^3$D  \\
         241935.2 & 241937 &   -2 &  2 &  83 3d$^9$4s $^1$D  \\
         323748.9 & 323877 & -128 &  2 &  96 3d$^9$4p $^3$P$^o$  \\
         327753.0 & 327889 & -136 &  1 &  96 3d$^9$4p $^3$P$^o$  \\
         327891.0 & 327792 &   99 &  3 &  68 3d$^9$4p $^3$F$^o$ + 27 3d$^9$4p $^1$F$^o$  \\
         329847.8 & 329698 &  150 &  4 &  99 3d$^9$4p $^3$F$^o$  \\
         330332.5 & 330250 &   83 &  0 &  99 3d$^9$4p $^3$P$^o$  \\
         330790.6 & 330735 &   56 &  2 &  94 3d$^9$4p $^3$F$^o$  \\
         335161.3 & 335214 &  -52 &  3 &  60 3d$^9$4p $^1$F$^o$ + 27 3d$^9$4p $^3$D$^o$ + 12 3d$^9$4p $^3$F$^o$  \\
         335560.3 & 335621 &  -61 &  2 &  63 3d$^9$4p $^1$D$^o$ + 32 3d$^9$4p $^3$D$^o$  \\
         337168.1 & 337131 &   37 &  3 &  68 3d$^9$4p $^3$D$^o$ + 19 3d$^9$4p $^3$F$^o$ + 13 3d$^9$4p $^1$F$^o$  \\
         338273.5 & 338268 &    5 &  1 &  75 3d$^9$4p $^1$P$^o$ + 24 3d$^9$4p $^3$D$^o$  \\
         339540.2 & 339552 &  -12 &  1 &  73 3d$^9$4p $^3$D$^o$ + 23 3d$^9$4p $^1$P$^o$  \\
         340295.7 & 340337 &  -42 &  2 &  60 3d$^9$4p $^3$D$^o$ + 36 3d$^9$4p $^1$D$^o$  \\
         456051.8 & 456107 &  -55 &  1 &  92 3d$^9$4d $^3$S + 6 3d$^9$4d $^3$P  \\
         461417.5 & 461286 &  131 &  5 &  99 3d$^9$4d $^3$G  \\
         461642.6 & 461607 &   36 &  4 &  64 3d$^9$4d $^3$G + 34 3d$^9$4d $^1$G  \\
         461814.9 & 461908 &  -93 &  1 &  50 3d$^9$4d $^1$P + 30 3d$^9$4d $^3$P + 19 3d$^9$4d $^3$D  \\
         461828.5 & 461834 &   -6 &  2 &  78 3d$^9$4d $^3$P + 21 3d$^9$4d $^3$D  \\
         463361.6 & 463383 &  -21 &  3 &  85 3d$^9$4d $^3$D + 11 3d$^9$4d $^3$F  \\
         463957.9 & 463958 &    0 &  0 &  99 3d$^9$4d $^3$P  \\
         464077.0 & 464020 &   57 &  3 &  63 3d$^9$4d $^3$G + 21 3d$^9$4d $^1$F + 11 3d$^9$4d $^3$F  \\
         464652.2 & 464660 &   -7 &  2 &  51 3d$^9$4d $^3$D + 23 3d$^9$4d $^1$D + 13 3d$^9$4d $^3$P  \\
         464705.7 & 464754 &  -49 &  4 &  52 3d$^9$4d $^3$F + 35 3d$^9$4d $^1$G + 12 3d$^9$4d $^3$G  \\
         464852.7 & 464848 &    4 &  1 &  55 3d$^9$4d $^3$P + 37 3d$^9$4d $^1$P + 7 3d$^9$4d $^3$S  \\
         466780.2 & 466778 &    2 &  3 &  38 3d$^9$4d $^1$F + 34 3d$^9$4d $^3$G + 27 3d$^9$4d $^3$F  \\
         467029.1 & 466994 &   35 &  1 &  81 3d$^9$4d $^3$D + 11 3d$^9$4d $^1$P + 8 3d$^9$4d $^3$P  \\
         467386.7 & 467371 &   16 &  4 &  46 3d$^9$4d $^3$F + 30 3d$^9$4d $^1$G + 23 3d$^9$4d $^3$G  \\
         468695.8 & 468676 &   20 &  2 &  33 3d$^9$4d $^1$D + 31 3d$^9$4d $^3$F + 28 3d$^9$4d $^3$D  \\
         469686.4 & 469746 &  -59 &  3 &  50 3d$^9$4d $^3$F + 40 3d$^9$4d $^1$F + 9 3d$^9$4d $^3$D  \\
         469889.6 & 469901 &  -12 &  2 &  56 3d$^9$4d $^3$F + 43 3d$^9$4d $^1$D  \\
         490741.7 & 490744 &   -2 &  3 &  100 3d$^9$5s $^3$D  \\
         491443.3 & 491441 &    2 &  2 &  55 3d$^9$5s $^3$D + 45 3d$^9$5s $^1$D  \\
         495288.4 & 495287 &    1 &  1 &  100 3d$^9$5s $^3$D  \\
         495907.7 & 495909 &   -2 &  2 &  55 3d$^9$5s $^1$D + 45 3d$^9$5s $^3$D  \\
         522959.0 & 522993 &  -34 &  2 &  93 3d$^9$5p $^3$P$^o$ + 7 3d$^9$5p $^3$D$^o$  \\
         524232.0 & 524228 &    4 &  3 &  57 3d$^9$5p $^3$F$^o$ + 36 3d$^9$5p $^1$F$^o$ + 6 3d$^9$5p $^3$D$^o$  \\
         524950.0 & 524897 &   53 &  4 &  100 3d$^9$5p $^3$F$^o$  \\
         525343.0 & 525357 &  -14 &  1 &  72 3d$^9$5p $^3$P$^o$ + 22 3d$^9$5p $^1$P$^o$ + 6 3d$^9$5p $^3$D$^o$  \\
         526373.0 & 526383 &  -10 &  2 &  41 3d$^9$5p $^1$D$^o$ + 30 3d$^9$5p $^3$D$^o$ + 26 3d$^9$5p $^3$F$^o$  \\
         526902.0 & 526908 &   -6 &  3 &  80 3d$^9$5p $^3$D$^o$ + 19 3d$^9$5p $^1$F$^o$   \\
         528156.0 & 528159 &   -3 &  0 &  100 3d$^9$5p $^3$P$^o$  \\
         528625.0 & 528600 &   25 &  2 &  71 3d$^9$5p $^3$F$^o$ + 26 3d$^9$5p $^1$D$^o$  \\
         529476.0 & 529472 &    4 &  1 &  77 3d$^9$5p $^1$P$^o$ + 22 3d$^9$5p $^3$P  \\
         530113.0 & 530114 &   -1 &  3 &  44 3d$^9$5p $^1$F$^o$ + 42 3d$^9$5p $^3$F$^o$ + 14 3d$^9$5p $^3$D$^o$  \\
         530928.0 & 530919 &    9 &  1 &  94 3d$^9$5p $^3$D$^o$  \\
         531321.0 & 531348 &  -27 &  2 &  60 3d$^9$5p $^3$D$^o$ + 33 3d$^9$5p $^1$D$^o$  \\
         553910.9 & 553895 &   16 &  1 &  88 3d$^9$4f $^3$P$^o$ + 10 3d$^9$4f $^3$D$^o$  \\
         554370.9 & 554374 &   -3 &  2 &  56 3d$^9$4f $^3$P$^o$ + 27 3d$^9$4f $^3$D$^o$ + 17 3d$^9$4f $^1$D$^o$  \\
         554658.0 & 554671 &  -13 &  6 &  100 3d$^9$4f $^3$H$^o$  \\
         554690.2 & 554714 &  -24 &  5 &  53 3d$^9$4f $^1$H$^o$ + 47 3d$^9$4f $^3$H$^o$  \\
         555298.8 & 555305 &   -6 &  2 &  40 3d$^9$4f $^1$D$^o$ + 33 3d$^9$4f $^3$F$^o$ + 26 3d$^9$4f $^3$D$^o$  \\
         555337.1 & 555318 &   19 &  3 &  66 3d$^9$4f $^3$D$^o$ + 25 3d$^9$4f $^3$F + 8 3d$^9$4f $^1$F \\
         555730.2 & 555717 &   13 &  1 &  59 3d$^9$4f $^3$D$^o$ + 37 3d$^9$4f $^1$P$^o$  \\
         555798.4 & 555792 &    6 &  4 &  76 3d$^9$4f $^3$F$^o$ + 20 3d$^9$4f $^3$G$^o$ \\
         555852.3 & 555858 &   -6 &  5 &  79 3d$^9$4f $^3$G$^o$ + 11 3d$^9$4f $^3$H$^o$ + 11 3d$^9$4f $^1$H$^o$  \\
         555860.0 & 555862 &   -2 &  4 &  49 3d$^9$4f $^1$G$^o$ + 28 3d$^9$4f $^3$G$^o$ + 21 3d$^9$4f $^3$H$^o$  \\
         555912.7 & 555912 &    1 &  3 &  47 3d$^9$4f $^1$F$^o$ + 28 3d$^9$4f $^3$F$^o$ + 23 3d$^9$4f $^3$G$^o$  \\
         558877.1 & 558871 &    6 &  2 &  44 3d$^9$4f $^3$P$^o$ + 34 3d$^9$4f $^3$D$^o$ + 22 3d$^9$4f $^1$D$^o$  \\
         559463.1 & 559452 &   11 &  4 &  78 3d$^9$4f $^3$H$^o$ + 12 3d$^9$4f $^1$G$^o$ + 10 3d$^9$4f $^3$G$^o$  \\
         559467.6 & 559487 &  -20 &  5 &  42 3d$^9$4f $^3$H$^o$ + 37 3d$^9$4f $^1$H$^o$ + 21 3d$^9$4f $^3$G$^o$  \\
         560034.6 & 560024 &   11 &  2 &  66 3d$^9$4f $^3$F$^o$ + 21 3d$^9$4f $^1$D$^o$ + 13 3d$^9$4f $^3$D$^o$  \\
         560096.6 & 560095 &    2 &  3 &  41 3d$^9$4f $^3$F$^o$ + 32 3d$^9$4f $^3$D$^o$ + 26 3d$^9$4f $^1$F$^o$  \\
         560149.3 & 560157 &   -7 &  1 &  60 3d$^9$4f $^1$P$^o$ + 30 3d$^9$4f $^3$D$^o$ + 9 3d$^9$4f $^3$P$^o$  \\
         560547.2 & 560559 &  -12 &  4 &  43 3d$^9$4f $^3$G$^o$ + 35 3d$^9$4f $^1$G$^o$ + 22 3d$^9$4f $^3$F$^o$  \\
         560587.7 & 560579 &    9 &  3 &  76 3d$^9$4f $^3$G$^o$ + 18 3d$^9$4f $^1$F$^o$ + 6 3d$^9$4f $^3$F$^o$  \\
         574389.0 & 574404 &  -14 &  1 &  79 3d$^9$5d $^3$S + 15 3d$^9$5d $^3$P  \\
         576067.0 & 576047 &   20 &  5 &  100 3d$^9$5d $^3$G  \\
         576226.0 & 576206 &   20 &  4 &  55 3d$^9$5d $^3$G + 44 3d$^9$5d $^1$G  \\
         576963.0 & 576934 &   29 &  3 &  84 3d$^9$5d $^3$D + 13 3d$^9$5d $^3$F  \\
         577459.0 & 577444 &   15 &  3 &  48 3d$^9$5d $^1$F + 29 3d$^9$5d $^3$F + 22 3d$^9$5d $^3$G  \\
         577553.0 & 577623 &  -79 &  4 &  80 3d$^9$5d $^3$F + 14 3d$^9$5d $^1$G  \\
         580695.0 & 580724 &  -29 &  3 &  78 3d$^9$5d $^3$G + 14 3d$^9$5d $^1$F + 8 3d$^9$5d $^3$F  \\
         581114.0 & 581106 &    8 &  4 &  41 3d$^9$5d $^1$G + 40 3d$^9$5d $^3$G + 19 3d$^9$5d $^3$F  \\
         582225.0 & 582201 &   24 &  3 &  50 3d$^9$5d $^3$F + 36 3d$^9$5d $^1$F + 14 3d$^9$5d $^3$D \\
         582308.0 & 582311 &   -3 &  2 &  68 3d$^9$5d $^3$F + 30 3d$^9$5d $^1$D  \\
         588094.0 & 588095 &   -1 &  3 &  100 3d$^9$6s $^3$D  \\
         588403.0 & 588402 &    1 &  2 &  54 3d$^9$6s $^1$D + 46 3d$^9$6s $^3$D  \\
         592644.0 & 592643 &    1 &  1 &  100 3d$^9$6s $^3$D  \\
         592872.0 & 592873 &   -1 &  2 &  54 3d$^9$6s $^3$D + 46 3d$^9$6s $^1$D  \\
         601967.0 & 602124 & -157 &  4 &  76 3d$^8$4s($^4$F)4p $^5$F$^o$ + 9 3d$^8$4s($^4$F)4p $^5$G$^o$  \\
         603355.0 & 603363 &   -8 &  2 &  90 3d$^9$6p $^3$P$^o$ + 9 3d$^9$6p $^3$D$^o$     \\
         603929.0 & 603934 &   -5 &  3 &  52 3d$^9$6p $^3$F$^o$ + 40 3d$^9$6p $^1$F$^o$ + 7 3d$^9$6p $^3$D$^o$ \\
         604182.0 & 604165 &   17 &  4 &  87 3d$^9$6p $^3$F$^o$ \\
         604278.0 & 604253 &   25 &  4 &  31 3d$^8$4s($^2$F)4p $^3$G$^o$ + 23 3d$^8$4s($^2$F)4p $^1$G$^o$ + 15 3d$^8$4s($^4$F)4p $^3$G$^o$ \\
         604648.0 & 604656 &   -8 &  1 &  48 3d$^9$6p $^3$P$^o$ + 41 3d$^9$6p $^1$P$^o$ + 8 3d$^9$6p $^3$D$^o$ \\
         604928.0 & 604922 &    6 &  3 &  42 3d$^9$6p $^3$D$^o$ + 26 3d$^8$4s($^2$F)4p $^3$D$^o$ + 11 3d$^8$4s($^4$F)4p $^3$D$^o$ \\
         604935.0 & 604910 &   25 &  2 &  54 3d$^9$6p $^1$D$^o$ + 31 3d$^9$6p $^3$D$^o$ + 10 3d$^9$6p $^3$F$^o$ \\
         605218.0 & 605263 &  -45 &  3 &  42 3d$^9$6p $^3$D$^o$ + 26 3d$^8$4s($^2$F)4p $^3$D$^o$ + 8 3d$^9$6p $^1$F$^o$   \\
         606815.0 & 606769 &   46 &  2 &  47 3d$^8$4s($^2$F)4p $^3$D$^o$ + 19 3d$^8$4s($^4$F)4p $^3$D$^o$ + 10 3d$^8$4s($^2$F)4p $^3$F$^o$ \\
         607097.0 & 607108 &  -11 &  3 &  56 3d$^8$4s($^2$F)4p $^3$G$^o$ + 27 3d$^8$4s($^4$F)4p $^3$G$^o$ + 6 3d$^8$4s($^2$F)4p $^3$D$^o$           \\
         608207.0 & 608191 &   16 &  0 &  100 3d$^9$6p $^3$P$^o$ \\
         608340.0 & 608349 &   -9 &  2 &  85 3d$^9$6p $^3$F$^o$ + 14 3d$^9$6p $^1$D$^o$ \\
         608587.0 & 608664 &  -77 &  1 &  54 3d$^9$6p $^1$P$^o$ + 46 3d$^9$6p $^3$P$^o$ \\
         609075.0 & 609063 &   12 &  3 &  47 3d$^9$6p $^3$F$^o$ + 43 3d$^9$6p $^1$F$^o$ + 9 3d$^9$6p $^3$D$^o$ \\
         609083.0 & 608951 &  132 &  1 &  42 3d$^8$4s($^2$F)4p $^3$D$^o$ + 20 3d$^8$4s($^4$F)4p $^3$D$^o$ + 16 3d$^9$6p $^3$D$^o$ \\
         609246.0 & 609294 &  -48 &  4 &  53 3d$^8$4s($^2$F)4p $^3$F$^o$ + 32 3d$^8$4s($^4$F)4p $^3$F$^o$ + 7 3d$^8$4s($^4$F)4p $^5$F$^o$  \\
         609501.0 & 609531 &  -30 &  1 &  76 3d$^9$6p $^3$D$^o$ + 10 3d$^8$4s($^2$F)4p $^3$D$^o$ \\
         609609.0 & 609601 &    8 &  2 &  59 3d$^9$6p $^3$D$^o$ + 31 3d$^9$6p $^1$D$^o$ + 6 3d$^9$6p $^3$P$^o$ \\
         609963.0 & 609943 &   20 &  3 &  32 3d$^8$4s($^2$F)4p $^3$F$^o$ + 23 3d$^8$4s($^2$F)4p $^1$F$^o$ + 19 3d$^8$4s($^4$F)4p $^3$F$^o$ \\
         611844.0 & 611865 &  -21 &  2 & 49 3d$^8$4s($^2$F)4p $^3$F$^o$ + 27 3d$^8$4s($^4$F)4p $^3$F$^o$ + 8 3d$^8$4s($^2$F)4p $^3$D$^o$ \\
         614161.0 & 614129 &   32 &  2 & 66 3d$^8$4s($^2$F)4p $^1$D$^o$ + 14 3d$^8$4s($^4$P)4p $^5$P$^o$ + 6 3d$^8$4s($^2$D)4p $^3$P$^o$             \\
         614754.0 & 614750 &    4 &  3 & 51 3d$^8$4s($^2$F)4p $^1$F$^o$ + 16 3d$^8$4s($^4$P)4p $^5$P$^o$ + 11 3d$^8$4s($^2$D)4p $^3$D$^o$ \\
         615820.0 & 615814 &    6 &  2 & 70 3d$^8$4s($^4$P)4p $^5$P$^o$ + 18 3d$^8$4s($^2$F)4p $^1$D$^o$ \\
         617340.0 & 617318 &   22 &  1 & 81 3d$^9$5f $^3$P$^o$ + 16 3d$^9$5f $^3$D$^o$ \\
         618540.0 & 618619 &  -79 &  1 & 54 3d$^9$5f $^3$D$^o$ + 39 3d$^9$5f $^1$P$^o$ + 7 3d$^9$5f $^3$P$^o$ \\
         620940.0 & 620955 &  -15 &  2 & 75 3d$^8$4s($^2$D)4p $^3$F$^o$ \\
         621888.0 & 621765 &  123 &  3 & 67 3d$^8$4s($^2$D)4p $^3$F$^o$ + 7 3d$^8$4s($^4$P)4p $^5$D$^o$ + 6 3d$^8$4s($^2$G)4p $^3$F$^o$ \\
         622200.0 & 622265 &  -65 &  1 & 44 3d$^8$4s($^2$D)4p $^3$D$^o$ + 16 3d$^8$4s($^2$D)4p $^3$P$^o$ + 11 3d$^8$4s($^2$F)4p $^3$D$^o$ \\
         622627.0 & 622572 &   55 &  2 & 58 3d$^9$5f $^3$F$^o$ + 19 3d$^9$5f $^1$D$^o$ + 14 3d$^9$5f $^3$D$^o$ \\
         622759.0 & 622566 &  193 &  4 & 34 3d$^8$4s($^2$D)4p $^3$F$^o$ + 20 3d$^9$5f $^3$G$^o$ + 18 3d$^9$5f $^1$G$^o$             \\
         622980.0 & 623065 &  -85 &  1 & 59 3d$^9$5f $^1$P$^o$ + 28 3d$^9$5f $^3$D$^o$ + 11 3d$^9$5f $^3$P$^o$ \\
         623081.0 & 623121 &  -40 &  2 & 52 3d$^8$4s($^2$D)4p $^3$D$^o$ + 7 3d$^8$4s($^2$F)4p $^3$D$^o$ + 7 3d$^8$4s($^2$D)4p $^3$F$^o$ \\
         624057.0 & 624159 & -102 &  3 & 70 3d$^8$4s($^2$D)4p $^3$D$^o$ + 8 3d$^8$4s($^4$P)4p $^5$P$^o$ \\
         624684.0 & 624678 &    6 &  1 & 41 3d$^8$4s($^2$D)4p $^3$P$^o$ + 32 3d$^8$4s($^2$D)4p $^3$D$^o$ + 11 3d$^8$4s($^2$P)4p $^3$P$^o$  \\
         625990.0 & 625902 &   88 &  2 & 67 3d$^8$4s($^2$D)4p $^3$P$^o$ + 15 3d$^8$4s($^2$D)4p $^3$D$^o$ \\
         626651.0 & 626697 &  -46 &  1 & 86 3d$^8$4s($^4$P)4p $^5$D$^o$ + 9 3d$^8$4s($^4$F)4p $^5$D$^o$  \\
         627067.0 & 626899 &  168 &  2 & 82 3d$^8$4s($^4$P)4p $^5$D$^o$ + 7 3d$^8$4s($^4$F)4p $^5$D$^o$  \\
         627229.0 & 627336 & -107 &  3 & 76 3d$^8$4s($^4$P)4p $^5$D$^o$ + 8 3d$^8$4s($^2$D)4p $^3$F$^o$ + 6 3d$^8$4s($^4$F)4p $^5$D$^o$ \\
         627958.0 & 627879 &   79 &  4 & 67 3d$^8$4s($^4$P)4p $^5$D$^o$ + 17 3d$^8$4s($^2$G)4p $^3$F$^o$ + 11 3d$^8$4s($^2$D)4p $^3$F$^o$  \\
         630288.0 & 630242 &   46 &  2 & 49 3d$^8$4s($^2$P)4p $^3$P$^o$ + 16 3d$^8$4s($^4$P)4p $^3$P$^o$ + 13 3d$^8$4s($^2$P)4p $^3$D$^o$ \\
         631618.0 & 631645 &  -27 &  1 & 34 3d$^8$4s($^2$P)4p $^3$P$^o$ + 23 3d$^8$4s($^2$D)4p $^3$P$^o$ + 17 3d$^8$4s($^2$P)4p $^3$D$^o$ \\
         633144.0 & 633168 &  -24 &  2 & 31 3d$^8$4s($^2$P)4p $^3$D$^o$ + 16 3d$^8$4s($^4$P)4p $^3$D$^o$ + 12 3d$^8$4s($^2$P)4p $^3$P$^o$ \\
         633171.0 & 633282 & -111 &  1 & 41 3d$^8$4s($^2$P)4p $^3$D$^o$ + 19 3d$^8$4s($^4$P)4p $^3$D$^o$ + 14 3d$^8$4s($^2$P)4p $^1$P$^o$  \\
         633258.0 & 633307 &  -49 &  3 & 36 3d$^8$4s($^2$P)4p $^3$D$^o$ + 21 3d$^8$4s($^2$G)4p $^3$F$^o$ + 20 3d$^8$4s($^2$P)4p $^3$D$^o$  \\
         633570.0 & 633575 &   -5 &  0 & 45 3d$^8$4s($^2$P)4p $^3$P$^o$ + 40 3d$^8$4s($^2$D)4p $^3$P$^o$ + 10 3d$^8$4s($^4$P)4p $^3$P$^o$  \\
         634154.0 & 634294 & -140 &  4 & 54 3d$^8$4s($^2$G)4p $^3$F$^o$ + 21 3d$^8$4s($^2$D)4p $^3$F$^o$ + 11 3d$^8$4s($^2$F)4p $^3$F$^o$  \\
         635602.0 & 635662 &  -60 &  3 & 51 3d$^8$4s($^2$G)4p $^3$F$^o$ + 14 3d$^8$4s($^2$D)4p $^3$F$^o$ + 13 3d$^8$4s($^2$P)4p $^3$D$^o$  \\
         635973.0 & 635974 &   -1 &  3 & 100 3d$^9$7s $^3$D  \\
         636143.0 & 636142 &    1 &  2 & 57 3d$^9$7s $^1$D + 43 3d$^9$7s $^3$D \\
         636503.0 & 636291 &  212 &  2 & 70 3d$^8$4s($^2$G)4p $^3$F$^o$ + 8 3d$^8$4s($^2$D)4p $^3$F$^o$ + 7 3d$^8$4s($^2$F)4p $^3$F$^o$ \\
         637786.0 & 637827 &  -41 &  3 & 56 3d$^8$4s($^4$F)4p $^3$D$^o$ + 19 3d$^8$4s($^2$F)4p $^3$D$^o$ + 10 3d$^8$4s($^4$P)4p $^3$D$^o$ \\
         638636.0 & 638740 & -104 &  4 & 38 3d$^8$4s($^4$F)4p $^3$G$^o$ + 23 3d$^8$4s($^2$F)4p $^3$G$^o$ + 18 3d$^8$4s($^4$F)4p $^3$F$^o$ \\
         640509.0 & 640508 &    1 &  1 & 100 3d$^9$7s $^3$D \\
         640625.0 & 640626 &   -1 &  2 & 57 3d$^9$7s $^3$D + 43 3d$^9$7s $^1$D \\
         640855.0 & 640666 &  189 &  4 & 36 3d$^8$4s($^4$F)4p $^3$F$^o$ + 20 3d$^8$4s($^4$F)4p $^3$G$^o$ + 19 3d$^8$4s($^2$F)4p $^3$F$^o$ \\
         641390.0 & 641392 &   -2 &  2 & 56 3d$^8$4s($^4$F)4p $^3$D$^o$ + 22 3d$^8$4s($^2$F)4p $^3$D$^o$ + 8 3d$^8$4s($^4$P)4p $^3$D$^o$ \\
         643477.0 & 643461 &   16 &  1 & 56 3d$^8$4s($^4$F)4p $^3$D$^o$ + 24 3d$^8$4s($^2$F)4p $^3$D$^o$ + 7 3d$^8$4s($^4$P)4p $^3$D$^o$ \\
         643724.0 & 643609 &  115 &  3 & 45 3d$^8$4s($^4$F)4p $^3$F$^o$ + 23 3d$^8$4s($^2$F)4p $^3$F$^o$ + 6 3d$^8$4s($^2$F)4p $^3$G$^o$ \\
         645100.0 & 645113 &  -13 &  2 & 31 3d$^9$7p $^1$D$^o$ + 26 3d$^8$4s($^4$F)4p $^3$F$^o$ + 15 3d$^9$7p $^3$P$^o$            \\
         645761.0 & 645779 &  -18 &  2 & 31 3d$^8$4s($^4$F)4p $^3$F$^o$ + 28 3d$^9$7p $^1$D$^o$ + 15 3d$^8$4s($^2$F)4p $^3$P$^o$  \\
         649365.0 & 649363 &    2 &  1 & 55 3d$^9$7p $^3$P$^o$ + 44 3d$^9$7p $^1$P$^o$ \\
         652760.0 & 652759 &    1 &  1 & 48 3d$^9$6f $^3$D$^o$ + 44 3d$^9$6f $^1$P$^o$ + 7 3d$^9$6f $^3$P$^o$ \\
         657140.0 & 657136 &    4 &  1 & 53 3d$^9$6f $^1$P$^o$ + 32 3d$^9$6f $^3$D$^o$ + 14 3d$^9$6f $^3$P$^o$ \\
         658225.0 & 658292 &  -67 &  2 & 44 3d$^8$4s($^2$D)4p $^1$D$^o$ + 29 3d$^8$4s($^4$P)4p $^3$P$^o$ + 11 3d$^8$4s($^2$P)4p $^3$P$^o$ \\
         660117.0 & 660121 &   -4 &  1 & 44 3d$^8$4s($^4$P)4p $^3$P$^o$ + 29 3d$^8$4s($^2$D)4p $^1$P$^o$ + 15 3d$^8$4s($^2$P)4p $^3$P$^o$ \\
         662544.0 & 662506 &   38 &  0 & 71 3d$^8$4s($^4$P)4p $^3$P$^o$ + 23 3d$^8$4s($^2$P)4p $^3$P$^o$ \\
         662890.0 & 662996 & -106 &  2 & 37 3d$^8$4s($^2$D)4p $^1$P$^o$ + 41 3d$^8$4s($^2$D)4p $^1$D$^o$ + 15 3d$^8$4s($^2$P)4p $^3$P$^o$ \\
         664749.0 & 664753 &   -4 &  1 & 55 3d$^8$4s($^2$D)4p $^1$P$^o$ + 26 3d$^8$4s($^2$P)4p $^3$P$^o$ + 9 3d$^8$4s($^2$P)4p $^3$P$^o$ \\
         665937.0 & 665832 &  105 &  3 & 44 3d$^8$4s($^4$G)4p $^3$D$^o$ + 31 3d$^8$4s($^2$P)4p $^3$D$^o$ + 14 3d$^8$4s($^2$D)4p $^1$F$^o$ \\
         672445.0 & 672521 &  -76 &  3 & 87 3d$^8$4s($^2$G)4p $^1$F$^o$ + 7 3d$^8$4s($^2$D)4p $^1$F$^o$ \\
         683090.0 & 683102 &  -12 &  0 & 96 3d$^8$4s($^2$S)4p $^3$P$^o$ \\
         684337.0 & 684227 &  110 &  1 & 96 3d$^8$4s($^2$S)4p $^3$P$^o$ \\
         686617.0 & 686716 &  -99 &  2 & 97 3d$^8$4s($^2$S)4p $^3$P$^o$ \\
\hline
\end{longtable}
}
}

\onltab{2}{
\longtab{2}{
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:gev:loggf} Calculated HFR oscillator strengths (log gf) and transition probabilities (gA, in sec${-1}$) in \Ion{Ge}{5}. CF is the cancellation factor as defined by \citet{cowan1981}. In columns 3 and 6, $e$ is written for even and $o$ for odd.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     150.433 &        0 & e &  0 & &   664749 & o &  1 &   -2.88 &  3.85E+08 &   0.039 \\
     151.488 &        0 & e &  0 & &   660117 & o &  1 &   -2.82 &  4.42E+08 &  -0.054 \\
     152.175 &        0 & e &  0 & &   657140 & o &  1 &   -0.76 &  4.96E+10 &  -0.382 \\
     153.196 &        0 & e &  0 & &   652760 & o &  1 &   -0.82 &  4.28E+10 &   0.391 \\
     153.997 &        0 & e &  0 & &   649365 & o &  1 &   -2.37 &  1.19E+09 &  -0.041 \\
     155.406 &        0 & e &  0 & &   643477 & o &  1 &   -3.43 &  1.04E+08 &   0.067 \\
     157.935 &        0 & e &  0 & &   633171 & o &  1 &   -3.61 &  6.51E+07 &  -0.062 \\
     160.081 &        0 & e &  0 & &   624684 & o &  1 &   -3.30 &  1.30E+08 &   0.350 \\
     160.519 &        0 & e &  0 & &   622980 & o &  1 &   -0.54 &  7.42E+10 &  -0.450 \\
     160.720 &        0 & e &  0 & &   622200 & o &  1 &   -2.38 &  1.08E+09 &   0.414 \\
     161.671 &        0 & e &  0 & &   618540 & o &  1 &   -0.72 &  4.92E+10 &   0.460 \\
     161.985 &        0 & e &  0 & &   617340 & o &  1 &   -2.25 &  1.44E+09 &   0.465 \\
     164.069 &        0 & e &  0 & &   609501 & o &  1 &   -3.15 &  1.76E+08 &   0.080 \\
     164.181 &        0 & e &  0 & &   609083 & o &  1 &   -3.52 &  7.45E+07 &  -0.181 \\
     164.315 &        0 & e &  0 & &   608587 & o &  1 &   -1.76 &  4.27E+09 &   0.115 \\
     165.385 &        0 & e &  0 & &   604648 & o &  1 &   -1.84 &  3.54E+09 &   0.130 \\
     178.524 &        0 & e &  0 & &   560149 & o &  1 &   -0.34 &  9.66E+10 &  -0.556 \\
     179.943 &        0 & e &  0 & &   555730 & o &  1 &   -0.54 &  5.90E+10 &   0.562 \\
     180.534 &        0 & e &  0 & &   553911 & o &  1 &   -1.84 &  2.96E+09 &   0.563 \\
     188.349 &        0 & e &  0 & &   530928 & o &  1 &   -3.28 &  9.91E+07 &   0.240 \\
     188.866 &        0 & e &  0 & &   529476 & o &  1 &   -1.12 &  1.41E+10 &   0.265 \\
     190.352 &        0 & e &  0 & &   525343 & o &  1 &   -1.66 &  4.00E+09 &   0.275 \\
     221.044 &   234219 & e &  3 & &   686617 & o &  2 &   -1.09 &  1.10E+10 &  -0.389 \\
     221.902 &   235967 & e &  2 & &   686617 & o &  2 &   -1.87 &  1.82E+09 &   0.328 \\
     223.030 &   235967 & e &  2 & &   684337 & o &  1 &   -1.40 &  5.39E+09 &  -0.347 \\
     223.288 &   238765 & e &  1 & &   686617 & o &  2 &   -2.87 &  1.81E+08 &  -0.384 \\
     224.431 &   238765 & e &  1 & &   684337 & o &  1 &   -1.69 &  2.73E+09 &   0.461 \\
     224.880 &   241935 & e &  2 & &   686617 & o &  2 &   -2.33 &  6.21E+08 &  -0.398 \\
     225.060 &   238765 & e &  1 & &   683090 & o &  0 &   -1.55 &  3.70E+09 &  -0.483 \\
     226.039 &   241935 & e &  2 & &   684337 & o &  1 &   -1.81 &  2.05E+09 &   0.474 \\
     228.193 &   234219 & e &  3 & &   672445 & o &  3 &   -3.75 &  2.30E+07 &   0.006 \\
     229.107 &   235967 & e &  2 & &   672445 & o &  3 &   -1.11 &  9.93E+09 &   0.260 \\
     231.633 &   234219 & e &  3 & &   665937 & o &  3 &   -1.73 &  2.30E+09 &  -0.040 \\
     232.283 &   241935 & e &  2 & &   672445 & o &  3 &   -0.29 &  6.35E+10 &   0.454 \\
     232.574 &   235967 & e &  2 & &   665937 & o &  3 &   -2.90 &  1.56E+08 &  -0.008 \\
     233.219 &   235967 & e &  2 & &   664749 & o &  1 &   -1.86 &  1.68E+09 &  -0.027 \\
     233.279 &   234219 & e &  3 & &   662890 & o &  2 &   -0.88 &  1.64E+10 &   0.197 \\
     234.234 &   235967 & e &  2 & &   662890 & o &  2 &   -3.06 &  1.06E+08 &  -0.002 \\
     234.751 &   238765 & e &  1 & &   664749 & o &  1 &   -2.08 &  1.02E+09 &   0.050 \\
     235.766 &   235967 & e &  2 & &   660117 & o &  1 &   -0.84 &  1.74E+10 &  -0.232 \\
     235.846 &   234219 & e &  3 & &   658225 & o &  2 &   -0.86 &  1.67E+10 &  -0.224 \\
     235.848 &   241935 & e &  2 & &   665937 & o &  3 &   -1.20 &  7.58E+09 &  -0.326 \\
     235.972 &   238765 & e &  1 & &   662544 & o &  0 &   -1.13 &  8.89E+09 &  -0.265 \\
     236.511 &   241935 & e &  2 & &   664749 & o &  1 &   -0.75 &  2.15E+10 &   0.410 \\
     236.822 &   235967 & e &  2 & &   658225 & o &  2 &   -1.14 &  8.58E+09 &   0.148 \\
     237.331 &   238765 & e &  1 & &   660117 & o &  1 &   -1.26 &  6.57E+09 &   0.249 \\
     237.555 &   241935 & e &  2 & &   662890 & o &  2 &   -0.77 &  2.00E+10 &   0.415 \\
     238.402 &   238765 & e &  1 & &   658225 & o &  2 &   -2.01 &  1.16E+09 &  -0.106 \\
     239.130 &   241935 & e &  2 & &   660117 & o &  1 &   -1.65 &  2.64E+09 &  -0.055 \\
     240.217 &   241935 & e &  2 & &   658225 & o &  2 &   -1.01 &  1.12E+10 &   0.196 \\
     240.845 &   241935 & e &  2 & &   657140 & o &  1 &   -3.13 &  8.53E+07 &   0.146 \\
     241.549 &   238765 & e &  1 & &   652760 & o &  1 &   -3.09 &  9.22E+07 &   0.068 \\
     241.898 &   235967 & e &  2 & &   649365 & o &  1 &   -3.06 &  1.00E+08 &  -0.031 \\
     242.989 &   234219 & e &  3 & &   645761 & o &  2 &   -2.54 &  3.23E+08 &  -0.064 \\
     243.546 &   238765 & e &  1 & &   649365 & o &  1 &   -3.02 &  1.06E+08 &   0.114 \\
     244.025 &   235967 & e &  2 & &   645761 & o &  2 &   -1.32 &  5.34E+09 &  -0.136 \\
     244.197 &   234219 & e &  3 & &   643724 & o &  3 &   -1.12 &  8.41E+09 &  -0.234 \\
     244.419 &   235967 & e &  2 & &   645100 & o &  2 &   -1.38 &  4.68E+09 &   0.211 \\
     245.244 &   235967 & e &  2 & &   643724 & o &  3 &   -0.65 &  2.47E+10 &  -0.230 \\
     245.393 &   235967 & e &  2 & &   643477 & o &  1 &   -1.02 &  1.07E+10 &  -0.294 \\
     245.441 &   241935 & e &  2 & &   649365 & o &  1 &   -2.18 &  7.28E+08 &   0.316 \\
     245.597 &   234219 & e &  3 & &   641390 & o &  2 &   -1.07 &  9.37E+09 &  -0.229 \\
     245.703 &   238765 & e &  1 & &   645761 & o &  2 &   -1.09 &  8.95E+09 &  -0.142 \\
     245.920 &   234219 & e &  3 & &   640855 & o &  4 &   -0.45 &  3.95E+10 &  -0.305 \\
     246.102 &   238765 & e &  1 & &   645100 & o &  2 &   -0.97 &  1.19E+10 &   0.252 \\
     246.656 &   235967 & e &  2 & &   641390 & o &  2 &   -0.53 &  3.26E+10 &  -0.209 \\
     247.089 &   238765 & e &  1 & &   643477 & o &  1 &   -0.60 &  2.72E+10 &  -0.272 \\
     247.270 &   234219 & e &  3 & &   638636 & o &  4 &   -0.57 &  2.96E+10 &   0.386 \\
     247.632 &   241935 & e &  2 & &   645761 & o &  2 &   -2.58 &  2.86E+08 &   0.016 \\
     247.791 &   234219 & e &  3 & &   637786 & o &  3 &   -0.17 &  7.43E+10 &  -0.243 \\
     248.038 &   241935 & e &  2 & &   645100 & o &  2 &   -2.10 &  8.57E+08 &   0.066 \\
     248.370 &   238765 & e &  1 & &   641390 & o &  2 &   -0.76 &  1.87E+10 &   0.350 \\
     248.581 &   234219 & e &  3 & &   636503 & o &  2 &   -1.94 &  1.23E+09 &  -0.206 \\
     248.868 &   235967 & e &  2 & &   637786 & o &  3 &   -0.57 &  2.87E+10 &   0.431 \\
     248.887 &   241935 & e &  2 & &   643724 & o &  3 &   -1.80 &  1.71E+09 &   0.061 \\
     249.040 &   241935 & e &  2 & &   643477 & o &  1 &   -2.86 &  1.49E+08 &   0.012 \\
     249.139 &   234219 & e &  3 & &   635602 & o &  3 &   -1.43 &  3.99E+09 &  -0.076 \\
     249.665 &   235967 & e &  2 & &   636503 & o &  2 &   -1.76 &  1.84E+09 &  -0.055 \\
     250.041 &   234219 & e &  3 & &   634154 & o &  4 &   -0.55 &  3.05E+10 &  -0.213 \\
     250.228 &   235967 & e &  2 & &   635602 & o &  3 &   -0.71 &  2.10E+10 &  -0.235 \\
     250.341 &   241935 & e &  2 & &   641390 & o &  2 &   -1.14 &  7.75E+09 &   0.205 \\
     250.602 &   234219 & e &  3 & &   633258 & o &  3 &   -1.10 &  8.45E+09 &   0.071 \\
     250.674 &   234219 & e &  3 & &   633144 & o &  2 &   -0.97 &  1.14E+10 &  -0.239 \\
     251.422 &   238765 & e &  1 & &   636503 & o &  2 &   -0.57 &  2.81E+10 &  -0.372 \\
     251.705 &   235967 & e &  2 & &   633258 & o &  3 &   -1.16 &  7.23E+09 &   0.131 \\
     251.760 &   235967 & e &  2 & &   633171 & o &  1 &   -1.11 &  8.19E+09 &  -0.223 \\
     251.777 &   235967 & e &  2 & &   633144 & o &  2 &   -1.32 &  5.06E+09 &   0.076 \\
     252.481 &   234219 & e &  3 & &   630288 & o &  2 &   -0.36 &  4.57E+10 &  -0.547 \\
     252.620 &   241935 & e &  2 & &   637786 & o &  3 &   -1.60 &  2.61E+09 &  -0.149 \\
     252.748 &   235967 & e &  2 & &   631618 & o &  1 &   -0.67 &  2.22E+10 &  -0.459 \\
     253.290 &   238765 & e &  1 & &   633570 & o &  0 &   -0.87 &  1.39E+10 &  -0.878 \\
     253.442 &   241935 & e &  2 & &   636503 & o &  2 &   -1.62 &  2.52E+09 &   0.239 \\
     253.546 &   238765 & e &  1 & &   633171 & o &  1 &   -1.49 &  3.35E+09 &   0.090 \\
     253.563 &   238765 & e &  1 & &   633144 & o &  2 &   -1.71 &  2.04E+09 &   0.072 \\
     253.600 &   235967 & e &  2 & &   630288 & o &  2 &   -1.10 &  8.34E+09 &   0.189 \\
     253.976 &   234219 & e &  3 & &   627958 & o &  4 &   -0.70 &  2.04E+10 &   0.652 \\
     254.022 &   241935 & e &  2 & &   635602 & o &  3 &   -1.44 &  3.76E+09 &   0.190 \\
     254.447 &   234219 & e &  3 & &   627229 & o &  3 &   -3.64 &  2.37E+07 &   0.006 \\
     254.548 &   238765 & e &  1 & &   631618 & o &  1 &   -0.96 &  1.14E+10 &   0.359 \\
     254.552 &   234219 & e &  3 & &   627067 & o &  2 &   -1.99 &  1.06E+09 &  -0.380 \\
     255.251 &   234219 & e &  3 & &   625990 & o &  2 &   -1.33 &  4.81E+09 &  -0.080 \\
     255.413 &   238765 & e &  1 & &   630288 & o &  2 &   -1.52 &  3.11E+09 &  -0.325 \\
     255.544 &   241935 & e &  2 & &   633258 & o &  3 &   -1.81 &  1.59E+09 &  -0.143 \\
     255.583 &   235967 & e &  2 & &   627229 & o &  3 &   -1.31 &  4.98E+09 &   0.636 \\
     255.600 &   241935 & e &  2 & &   633171 & o &  1 &   -1.63 &  2.40E+09 &  -0.097 \\
     255.618 &   241935 & e &  2 & &   633144 & o &  2 &   -1.14 &  7.39E+09 &  -0.314 \\
     255.689 &   235967 & e &  2 & &   627067 & o &  2 &   -3.10 &  8.15E+07 &  -0.017 \\
     255.961 &   235967 & e &  2 & &   626651 & o &  1 &   -2.05 &  9.08E+08 &  -0.449 \\
     256.395 &   235967 & e &  2 & &   625990 & o &  2 &   -2.28 &  5.34E+08 &  -0.018 \\
     256.517 &   234219 & e &  3 & &   624057 & o &  3 &   -0.67 &  2.17E+10 &  -0.259 \\
     257.161 &   234219 & e &  3 & &   623081 & o &  2 &   -1.14 &  7.39E+09 &  -0.257 \\
     257.257 &   235967 & e &  2 & &   624684 & o &  1 &   -1.62 &  2.42E+09 &  -0.062 \\
     257.374 &   234219 & e &  3 & &   622759 & o &  4 &   -0.94 &  1.16E+10 &  -0.719 \\
     257.461 &   234219 & e &  3 & &   622627 & o &  2 &   -1.99 &  1.03E+09 &  -0.280 \\
     257.498 &   241935 & e &  2 & &   630288 & o &  2 &   -1.82 &  1.51E+09 &  -0.105 \\
     257.531 &   238765 & e &  1 & &   627067 & o &  2 &   -1.87 &  1.36E+09 &   0.459 \\
     257.672 &   235967 & e &  2 & &   624057 & o &  3 &   -3.02 &  9.52E+07 &   0.003 \\
     257.808 &   238765 & e &  1 & &   626651 & o &  1 &   -3.66 &  2.19E+07 &  -0.012 \\
     257.952 &   234219 & e &  3 & &   621888 & o &  3 &   -2.63 &  2.37E+08 &  -0.016 \\
     258.322 &   235967 & e &  2 & &   623081 & o &  2 &   -1.05 &  9.01E+09 &  -0.189 \\
     258.389 &   235967 & e &  2 & &   622980 & o &  1 &   -3.04 &  9.21E+07 &  -0.096 \\
     258.585 &   234219 & e &  3 & &   620940 & o &  2 &   -2.31 &  4.89E+08 &   0.147 \\
     258.625 &   235967 & e &  2 & &   622627 & o &  2 &   -1.93 &  1.18E+09 &  -0.148 \\
     258.911 &   235967 & e &  2 & &   622200 & o &  1 &   -1.09 &  8.10E+09 &  -0.224 \\
     259.120 &   235967 & e &  2 & &   621888 & o &  3 &   -0.98 &  1.04E+10 &  -0.425 \\
     259.122 &   238765 & e &  1 & &   624684 & o &  1 &   -1.37 &  4.21E+09 &  -0.147 \\
     259.542 &   241935 & e &  2 & &   627229 & o &  3 &   -1.87 &  1.34E+09 &  -0.650 \\
     259.651 &   241935 & e &  2 & &   627067 & o &  2 &   -3.49 &  3.21E+07 &  -0.023 \\
     259.932 &   241935 & e &  2 & &   626651 & o &  1 &   -3.38 &  4.08E+07 &   0.063 \\
     260.202 &   238765 & e &  1 & &   623081 & o &  2 &   -2.00 &  9.87E+08 &   0.063 \\
     260.271 &   238765 & e &  1 & &   622980 & o &  1 &   -2.34 &  4.54E+08 &  -0.266 \\
     260.380 &   241935 & e &  2 & &   625990 & o &  2 &   -2.08 &  8.28E+08 &  -0.076 \\
     260.510 &   238765 & e &  1 & &   622627 & o &  2 &   -2.63 &  2.33E+08 &   0.055 \\
     260.800 &   238765 & e &  1 & &   622200 & o &  1 &   -0.97 &  1.06E+10 &  -0.277 \\
     261.268 &   241935 & e &  2 & &   624684 & o &  1 &   -3.19 &  6.34E+07 &  -0.005 \\
     261.388 &   235967 & e &  2 & &   618540 & o &  1 &   -3.31 &  4.83E+07 &  -0.075 \\
     261.660 &   238765 & e &  1 & &   620940 & o &  2 &   -0.89 &  1.26E+10 &  -0.637 \\
     261.697 &   241935 & e &  2 & &   624057 & o &  3 &   -1.64 &  2.25E+09 &  -0.202 \\
     262.054 &   234219 & e &  3 & &   615820 & o &  2 &   -2.16 &  6.70E+08 &  -0.126 \\
     262.210 &   235967 & e &  2 & &   617340 & o &  1 &   -3.49 &  3.17E+07 &   0.050 \\
     262.367 &   241935 & e &  2 & &   623081 & o &  2 &   -1.01 &  9.53E+09 &   0.425 \\
     262.436 &   241935 & e &  2 & &   622980 & o &  1 &   -2.94 &  1.11E+08 &   0.207 \\
     262.680 &   241935 & e &  2 & &   622627 & o &  2 &   -2.00 &  9.73E+08 &   0.341 \\
     262.788 &   234219 & e &  3 & &   614754 & o &  3 &   -0.98 &  1.01E+10 &   0.567 \\
     262.975 &   241935 & e &  2 & &   622200 & o &  1 &   -2.53 &  2.86E+08 &   0.024 \\
     263.191 &   241935 & e &  2 & &   621888 & o &  3 &   -1.23 &  5.65E+09 &   0.620 \\
     263.198 &   234219 & e &  3 & &   614161 & o &  2 &   -2.73 &  1.80E+08 &   0.022 \\
     263.260 &   235967 & e &  2 & &   615820 & o &  2 &   -2.57 &  2.61E+08 &   0.013 \\
     263.314 &   238765 & e &  1 & &   618540 & o &  1 &   -3.27 &  5.12E+07 &  -0.054 \\
     263.849 &   241935 & e &  2 & &   620940 & o &  2 &   -3.27 &  5.10E+07 &   0.008 \\
     264.001 &   235967 & e &  2 & &   614754 & o &  3 &   -1.56 &  2.62E+09 &  -0.061 \\
     264.148 &   238765 & e &  1 & &   617340 & o &  1 &   -3.54 &  2.77E+07 &   0.038 \\
     264.415 &   235967 & e &  2 & &   614161 & o &  2 &   -0.88 &  1.27E+10 &  -0.266 \\
     264.813 &   234219 & e &  3 & &   611844 & o &  2 &   -1.55 &  2.70E+09 &  -0.655 \\
     265.213 &   238765 & e &  1 & &   615820 & o &  2 &   -2.13 &  6.96E+08 &   0.325 \\
     265.530 &   241935 & e &  2 & &   618540 & o &  1 &   -3.86 &  1.29E+07 &  -0.033 \\
     266.044 &   235967 & e &  2 & &   611844 & o &  2 &   -0.62 &  2.25E+10 &  -0.569 \\
     266.139 &   234219 & e &  3 & &   609963 & o &  3 &   -0.61 &  2.31E+10 &  -0.634 \\
     266.385 &   238765 & e &  1 & &   614161 & o &  2 &   -2.78 &  1.56E+08 &   0.023 \\
     266.648 &   234219 & e &  3 & &   609246 & o &  4 &   -0.52 &  2.82E+10 &  -0.376 \\
     266.769 &   234219 & e &  3 & &   609075 & o &  3 &   -3.32 &  4.53E+07 &  -0.017 \\
     267.293 &   234219 & e &  3 & &   608340 & o &  2 &   -3.43 &  3.49E+07 &  -0.100 \\
     267.383 &   235967 & e &  2 & &   609963 & o &  3 &   -0.89 &  1.21E+10 &  -0.194 \\
     267.462 &   241935 & e &  2 & &   615820 & o &  2 &   -0.65 &  2.11E+10 &   0.651 \\
     267.636 &   235967 & e &  2 & &   609609 & o &  2 &   -3.25 &  5.27E+07 &   0.007 \\
     267.713 &   235967 & e &  2 & &   609501 & o &  1 &   -2.21 &  5.69E+08 &  -0.071 \\
     268.013 &   235967 & e &  2 & &   609083 & o &  1 &   -1.31 &  4.52E+09 &  -0.235 \\
     268.019 &   235967 & e &  2 & &   609075 & o &  3 &   -2.33 &  4.37E+08 &  -0.068 \\
     268.040 &   238765 & e &  1 & &   611844 & o &  2 &   -1.40 &  3.67E+09 &  -0.075 \\
     268.184 &   234219 & e &  3 & &   607097 & o &  3 &   -1.16 &  6.39E+09 &   0.533 \\
     268.227 &   241935 & e &  2 & &   614754 & o &  3 &   -0.65 &  2.06E+10 &  -0.397 \\
     268.370 &   235967 & e &  2 & &   608587 & o &  1 &   -2.89 &  1.20E+08 &   0.041 \\
     268.387 &   234219 & e &  3 & &   606815 & o &  2 &   -1.20 &  5.84E+09 &  -0.264 \\
     268.548 &   235967 & e &  2 & &   608340 & o &  2 &   -2.59 &  2.39E+08 &  -0.085 \\
     268.654 &   241935 & e &  2 & &   614161 & o &  2 &   -0.22 &  5.61E+10 &  -0.544 \\
     269.447 &   235967 & e &  2 & &   607097 & o &  3 &   -2.56 &  2.53E+08 &  -0.063 \\
     269.543 &   234219 & e &  3 & &   605218 & o &  3 &   -0.93 &  1.07E+10 &  -0.137 \\
     269.652 &   235967 & e &  2 & &   606815 & o &  2 &   -0.67 &  1.96E+10 &  -0.247 \\
     269.655 &   238765 & e &  1 & &   609609 & o &  2 &   -2.47 &  3.10E+08 &  -0.155 \\
     269.734 &   238765 & e &  1 & &   609501 & o &  1 &   -2.19 &  5.94E+08 &  -0.031 \\
     269.748 &   234219 & e &  3 & &   604935 & o &  2 &   -3.17 &  6.19E+07 &   0.037 \\
     269.754 &   234219 & e &  3 & &   604928 & o &  3 &   -0.47 &  3.13E+10 &  -0.366 \\
     270.038 &   238765 & e &  1 & &   609083 & o &  1 &   -0.72 &  1.73E+10 &  -0.351 \\
     270.227 &   234219 & e &  3 & &   604278 & o &  4 &   -3.07 &  7.72E+07 &   0.012 \\
     270.298 &   234219 & e &  3 & &   604182 & o &  4 &   -1.24 &  5.26E+09 &  -0.469 \\
     270.337 &   241935 & e &  2 & &   611844 & o &  2 &   -2.40 &  3.68E+08 &  -0.016 \\
     270.400 &   238765 & e &  1 & &   608587 & o &  1 &   -2.93 &  1.08E+08 &  -0.155 \\
     270.482 &   234219 & e &  3 & &   603929 & o &  3 &   -2.00 &  9.16E+08 &  -0.381 \\
     270.581 &   238765 & e &  1 & &   608340 & o &  2 &   -1.85 &  1.28E+09 &  -0.282 \\
     270.678 &   238765 & e &  1 & &   608207 & o &  0 &   -2.30 &  4.56E+08 &  -0.297 \\
     270.818 &   235967 & e &  2 & &   605218 & o &  3 &   -1.34 &  4.13E+09 &   0.156 \\
     270.903 &   234219 & e &  3 & &   603355 & o &  2 &   -1.57 &  2.43E+09 &  -0.303 \\
     271.026 &   235967 & e &  2 & &   604935 & o &  2 &   -1.49 &  2.94E+09 &   0.422 \\
     271.031 &   235967 & e &  2 & &   604928 & o &  3 &   -0.98 &  9.55E+09 &   0.367 \\
     271.237 &   235967 & e &  2 & &   604648 & o &  1 &   -1.92 &  1.09E+09 &  -0.288 \\
     271.702 &   238765 & e &  1 & &   606815 & o &  2 &   -0.93 &  1.05E+10 &   0.269 \\
     271.719 &   241935 & e &  2 & &   609963 & o &  3 &   -1.37 &  3.87E+09 &  -0.099 \\
     271.767 &   235967 & e &  2 & &   603929 & o &  3 &   -1.74 &  1.64E+09 &  -0.285 \\
     271.926 &   234219 & e &  3 & &   601967 & o &  4 &   -1.73 &  1.70E+09 &  -0.355 \\
     271.980 &   241935 & e &  2 & &   609609 & o &  2 &   -1.62 &  2.14E+09 &  -0.402 \\
     272.060 &   241935 & e &  2 & &   609501 & o &  1 &   -3.47 &  3.03E+07 &   0.014 \\
     272.370 &   241935 & e &  2 & &   609083 & o &  1 &   -1.87 &  1.20E+09 &   0.272 \\
     272.376 &   241935 & e &  2 & &   609075 & o &  3 &   -1.52 &  2.74E+09 &   0.573 \\
     272.738 &   241935 & e &  2 & &   608587 & o &  1 &   -1.94 &  1.02E+09 &  -0.392 \\
     272.922 &   241935 & e &  2 & &   608340 & o &  2 &   -2.04 &  8.11E+08 &   0.461 \\
     273.097 &   238765 & e &  1 & &   604935 & o &  2 &   -3.86 &  1.23E+07 &  -0.006 \\
     273.311 &   238765 & e &  1 & &   604648 & o &  1 &   -3.36 &  3.89E+07 &   0.020 \\
     273.851 &   241935 & e &  2 & &   607097 & o &  3 &   -3.33 &  4.18E+07 &   0.046 \\
     274.063 &   241935 & e &  2 & &   606815 & o &  2 &   -2.52 &  2.66E+08 &   0.010 \\
     275.268 &   241935 & e &  2 & &   605218 & o &  3 &   -2.03 &  8.31E+08 &  -0.086 \\
     275.482 &   241935 & e &  2 & &   604935 & o &  2 &   -2.16 &  6.12E+08 &   0.104 \\
     275.488 &   241935 & e &  2 & &   604928 & o &  3 &   -3.12 &  6.74E+07 &  -0.007 \\
     275.700 &   241935 & e &  2 & &   604648 & o &  1 &   -2.99 &  8.98E+07 &  -0.035 \\
     276.248 &   241935 & e &  2 & &   603929 & o &  3 &   -2.25 &  4.94E+08 &  -0.118 \\
     294.516 &        0 & e &  0 & &   339540 & o &  1 &   -0.75 &  1.37E+10 &  -0.851 \\
     295.619 &        0 & e &  0 & &   338274 & o &  1 &   -0.24 &  4.40E+10 &   0.851 \\
     305.108 &        0 & e &  0 & &   327753 & o &  1 &   -2.19 &  4.58E+08 &   0.855 \\
     306.440 &   234219 & e &  3 & &   560547 & o &  4 &   -3.70 &  1.40E+07 &  -0.027 \\
     308.519 &   235967 & e &  2 & &   560097 & o &  3 &   -3.30 &  3.52E+07 &  -0.031 \\
     310.965 &   234219 & e &  3 & &   555798 & o &  4 &   -3.15 &  4.86E+07 &  -0.029 \\
     311.265 &   238765 & e &  1 & &   560035 & o &  2 &   -3.42 &  2.63E+07 &  -0.029 \\
     311.412 &   234219 & e &  3 & &   555337 & o &  3 &   -3.38 &  2.87E+07 &   0.025 \\
     313.154 &   235967 & e &  2 & &   555299 & o &  2 &   -3.71 &  1.34E+07 &   0.025 \\
     313.821 &   241935 & e &  2 & &   560588 & o &  3 &   -3.96 &  7.39E+06 &   0.047 \\
     315.581 &   323749 & o &  2 & &   640625 & e &  2 &   -2.82 &  1.02E+08 &   0.082 \\
     315.696 &   323749 & o &  2 & &   640509 & e &  1 &   -3.79 &  1.08E+07 &  -0.043 \\
     318.494 &   241935 & e &  2 & &   555913 & o &  3 &   -3.48 &  2.17E+07 &   0.045 \\
     319.620 &   327753 & o &  1 & &   640625 & e &  2 &   -2.01 &  6.45E+08 &  -0.285 \\
     319.738 &   327753 & o &  1 & &   640509 & e &  1 &   -2.52 &  1.96E+08 &   0.133 \\
     319.761 &   327891 & o &  3 & &   640625 & e &  2 &   -2.69 &  1.33E+08 &  -0.024 \\
     320.108 &   323749 & o &  2 & &   636143 & e &  2 &   -3.45 &  2.29E+07 &   0.024 \\
     320.283 &   323749 & o &  2 & &   635973 & e &  3 &   -1.41 &  2.51E+09 &  -0.408 \\
     322.397 &   330333 & o &  0 & &   640509 & e &  1 &   -2.09 &  5.18E+08 &  -0.394 \\
     322.753 &   330791 & o &  2 & &   640625 & e &  2 &   -2.13 &  4.73E+08 &  -0.473 \\
     322.874 &   330791 & o &  2 & &   640509 & e &  1 &   -1.58 &  1.67E+09 &  -0.376 \\
     324.265 &   327753 & o &  1 & &   636143 & e &  2 &   -1.94 &  7.24E+08 &  -0.412 \\
     324.410 &   327891 & o &  3 & &   636143 & e &  2 &   -1.38 &  2.67E+09 &  -0.547 \\
     324.589 &   327891 & o &  3 & &   635973 & e &  3 &   -1.89 &  8.09E+08 &  -0.556 \\
     326.664 &   329848 & o &  4 & &   635973 & e &  3 &   -1.14 &  4.50E+09 &  -0.556 \\
     327.371 &   335161 & o &  3 & &   640625 & e &  2 &   -1.65 &  1.41E+09 &   0.365 \\
     327.490 &   330791 & o &  2 & &   636143 & e &  2 &   -2.18 &  4.13E+08 &  -0.549 \\
     327.673 &   330791 & o &  2 & &   635973 & e &  3 &   -3.69 &  1.28E+07 &  -0.051 \\
     327.799 &   335560 & o &  2 & &   640625 & e &  2 &   -2.79 &  1.01E+08 &  -0.026 \\
     327.924 &   335560 & o &  2 & &   640509 & e &  1 &   -2.25 &  3.46E+08 &  -0.549 \\
     329.536 &   337168 & o &  3 & &   640625 & e &  2 &   -1.50 &  1.95E+09 &  -0.642 \\
     330.741 &   338274 & o &  1 & &   640625 & e &  2 &   -1.82 &  9.17E+08 &   0.483 \\
     330.868 &   338274 & o &  1 & &   640509 & e &  1 &   -2.38 &  2.57E+08 &   0.553 \\
     332.132 &   339540 & o &  1 & &   640625 & e &  2 &   -3.34 &  2.78E+07 &  -0.015 \\
     332.246 &   335161 & o &  3 & &   636143 & e &  2 &   -1.88 &  8.00E+08 &  -0.207 \\
     332.260 &   339540 & o &  1 & &   640509 & e &  1 &   -1.79 &  9.77E+08 &   0.538 \\
     332.434 &   335161 & o &  3 & &   635973 & e &  3 &   -1.69 &  1.23E+09 &   0.559 \\
     332.687 &   335560 & o &  2 & &   636143 & e &  2 &   -1.46 &  2.08E+09 &   0.532 \\
     332.875 &   335560 & o &  2 & &   635973 & e &  3 &   -3.62 &  1.46E+07 &   0.022 \\
     332.968 &   340296 & o &  2 & &   640625 & e &  2 &   -1.51 &  1.84E+09 &   0.498 \\
     333.097 &   340296 & o &  2 & &   640509 & e &  1 &   -2.09 &  4.88E+08 &  -0.552 \\
     334.476 &   337168 & o &  3 & &   636143 & e &  2 &   -2.78 &  9.87E+07 &  -0.038 \\
     334.667 &   337168 & o &  3 & &   635973 & e &  3 &   -1.67 &  1.27E+09 &   0.259 \\
     335.717 &   338274 & o &  1 & &   636143 & e &  2 &   -2.16 &  4.06E+08 &  -0.185 \\
     336.585 &   234219 & e &  3 & &   531321 & o &  2 &   -3.65 &  1.31E+07 &   0.008 \\
     337.151 &   339540 & o &  1 & &   636143 & e &  2 &   -2.14 &  4.29E+08 &   0.248 \\
     337.959 &   234219 & e &  3 & &   530113 & o &  3 &   -3.33 &  2.74E+07 &  -0.011 \\
     338.012 &   340296 & o &  2 & &   636143 & e &  2 &   -3.69 &  1.20E+07 &  -0.004 \\
     338.207 &   340296 & o &  2 & &   635973 & e &  3 &   -2.86 &  8.09E+07 &   0.104 \\
     338.577 &   235967 & e &  2 & &   531321 & o &  2 &   -2.45 &  2.07E+08 &   0.040 \\
     339.028 &   235967 & e &  2 & &   530928 & o &  1 &   -3.21 &  3.62E+07 &   0.022 \\
     339.967 &   235967 & e &  2 & &   530113 & o &  3 &   -2.15 &  4.08E+08 &   0.079 \\
     340.705 &   235967 & e &  2 & &   529476 & o &  1 &   -3.59 &  1.49E+07 &   0.008 \\
     341.667 &   234219 & e &  3 & &   526902 & o &  3 &   -1.50 &  1.80E+09 &   0.281 \\
     341.815 &   238765 & e &  1 & &   531321 & o &  2 &   -2.12 &  4.35E+08 &  -0.343 \\
     342.275 &   238765 & e &  1 & &   530928 & o &  1 &   -1.76 &  9.87E+08 &   0.290 \\
     343.719 &   235967 & e &  2 & &   526902 & o &  3 &   -2.10 &  4.51E+08 &  -0.270 \\
     343.961 &   234219 & e &  3 & &   524950 & o &  4 &   -1.17 &  3.82E+09 &  -0.518 \\
     343.984 &   238765 & e &  1 & &   529476 & o &  1 &   -2.94 &  6.45E+07 &  -0.218 \\
     344.346 &   235967 & e &  2 & &   526373 & o &  2 &   -1.53 &  1.65E+09 &   0.386 \\
     344.812 &   234219 & e &  3 & &   524232 & o &  3 &   -1.95 &  6.23E+08 &  -0.378 \\
     344.994 &   238765 & e &  1 & &   528625 & o &  2 &   -1.58 &  1.47E+09 &  -0.490 \\
     345.553 &   238765 & e &  1 & &   528156 & o &  0 &   -2.04 &  5.08E+08 &  -0.390 \\
     345.559 &   241935 & e &  2 & &   531321 & o &  2 &   -1.67 &  1.20E+09 &  -0.371 \\
     345.571 &   235967 & e &  2 & &   525343 & o &  1 &   -1.64 &  1.28E+09 &  -0.376 \\
     346.029 &   241935 & e &  2 & &   530928 & o &  1 &   -3.32 &  2.65E+07 &  -0.063 \\
     346.333 &   234219 & e &  3 & &   522959 & o &  2 &   -1.37 &  2.36E+09 &  -0.379 \\
     346.903 &   235967 & e &  2 & &   524232 & o &  3 &   -1.42 &  2.11E+09 &  -0.409 \\
     347.008 &   241935 & e &  2 & &   530113 & o &  3 &   -1.32 &  2.65E+09 &  -0.656 \\
     347.695 &   238765 & e &  1 & &   526373 & o &  2 &   -2.62 &  1.34E+08 &   0.061 \\
     347.777 &   241935 & e &  2 & &   529476 & o &  1 &   -1.73 &  1.02E+09 &  -0.389 \\
     348.442 &   235967 & e &  2 & &   522959 & o &  2 &   -2.95 &  6.13E+07 &   0.032 \\
     348.809 &   241935 & e &  2 & &   528625 & o &  2 &   -1.97 &  5.85E+08 &   0.342 \\
     348.945 &   238765 & e &  1 & &   525343 & o &  1 &   -2.74 &  1.00E+08 &   0.067 \\
     350.918 &   241935 & e &  2 & &   526902 & o &  3 &   -2.19 &  3.53E+08 &  -0.234 \\
     351.571 &   241935 & e &  2 & &   526373 & o &  2 &   -2.47 &  1.85E+08 &   0.058 \\
     351.872 &   238765 & e &  1 & &   522959 & o &  2 &   -3.74 &  9.78E+06 &  -0.029 \\
     354.237 &   241935 & e &  2 & &   524232 & o &  3 &   -2.23 &  3.15E+08 &  -0.089 \\
     355.842 &   241935 & e &  2 & &   522959 & o &  2 &   -3.42 &  2.00E+07 &  -0.049 \\
     371.577 &   323749 & o &  2 & &   592872 & e &  2 &   -2.37 &  2.08E+08 &   0.112 \\
     371.892 &   323749 & o &  2 & &   592644 & e &  1 &   -3.32 &  2.33E+07 &  -0.058 \\
     377.189 &   327753 & o &  1 & &   592872 & e &  2 &   -1.58 &  1.24E+09 &  -0.382 \\
     377.386 &   327891 & o &  3 & &   592872 & e &  2 &   -2.33 &  2.20E+08 &  -0.024 \\
     377.514 &   327753 & o &  1 & &   592644 & e &  1 &   -2.06 &  4.12E+08 &   0.183 \\
     377.852 &   323749 & o &  2 & &   588403 & e &  2 &   -2.91 &  5.81E+07 &   0.036 \\
     378.293 &   323749 & o &  2 & &   588094 & e &  3 &   -0.96 &  5.11E+09 &  -0.548 \\
     381.226 &   330333 & o &  0 & &   592644 & e &  1 &   -1.64 &  1.06E+09 &  -0.541 \\
     381.561 &   330791 & o &  2 & &   592872 & e &  2 &   -1.72 &  8.76E+08 &  -0.562 \\
     381.893 &   330791 & o &  2 & &   592644 & e &  1 &   -1.14 &  3.30E+09 &  -0.461 \\
     383.656 &   327753 & o &  1 & &   588403 & e &  2 &   -1.47 &  1.54E+09 &  -0.551 \\
     383.859 &   327891 & o &  3 & &   588403 & e &  2 &   -0.94 &  5.21E+09 &  -0.614 \\
     384.315 &   327891 & o &  3 & &   588094 & e &  3 &   -1.46 &  1.56E+09 &  -0.644 \\
     386.759 &   323749 & o &  2 & &   582308 & e &  2 &   -3.65 &  9.93E+06 &   0.029 \\
     386.883 &   323749 & o &  2 & &   582225 & e &  3 &   -3.01 &  4.34E+07 &  -0.025 \\
     387.227 &   329848 & o &  4 & &   588094 & e &  3 &   -0.71 &  8.78E+09 &  -0.682 \\
     388.032 &   335161 & o &  3 & &   592872 & e &  2 &   -1.20 &  2.80E+09 &   0.411 \\
     388.180 &   330791 & o &  2 & &   588403 & e &  2 &   -1.72 &  8.43E+08 &  -0.652 \\
     388.634 &   335560 & o &  2 & &   592872 & e &  2 &   -2.26 &  2.43E+08 &  -0.037 \\
     388.646 &   330791 & o &  2 & &   588094 & e &  3 &   -3.29 &  2.26E+07 &  -0.056 \\
     388.978 &   335560 & o &  2 & &   592644 & e &  1 &   -1.82 &  6.60E+08 &  -0.642 \\
     391.077 &   337168 & o &  3 & &   592872 & e &  2 &   -1.08 &  3.65E+09 &  -0.730 \\
     392.775 &   338274 & o &  1 & &   592872 & e &  2 &   -1.40 &  1.73E+09 &   0.604 \\
     392.842 &   327753 & o &  1 & &   582308 & e &  2 &   -3.24 &  2.50E+07 &   0.083 \\
     393.127 &   338274 & o &  1 & &   592644 & e &  1 &   -1.96 &  4.70E+08 &   0.604 \\
     393.184 &   327891 & o &  3 & &   582225 & e &  3 &   -2.91 &  5.26E+07 &  -0.013 \\
     394.151 &   323749 & o &  2 & &   577459 & e &  3 &   -3.73 &  8.05E+06 &   0.020 \\
     394.739 &   339540 & o &  1 & &   592872 & e &  2 &   -2.82 &  6.53E+07 &  -0.024 \\
     394.880 &   335161 & o &  3 & &   588403 & e &  2 &   -1.50 &  1.34E+09 &  -0.200 \\
     394.909 &   327891 & o &  3 & &   581114 & e &  4 &   -2.61 &  1.05E+08 &   0.012 \\
     394.923 &   323749 & o &  2 & &   576963 & e &  3 &   -1.68 &  9.02E+08 &  -0.167 \\
     395.095 &   339540 & o &  1 & &   592644 & e &  1 &   -1.37 &  1.82E+09 &   0.613 \\
     395.362 &   335161 & o &  3 & &   588094 & e &  3 &   -1.27 &  2.30E+09 &   0.627 \\
     395.503 &   335560 & o &  2 & &   588403 & e &  2 &   -1.05 &  3.83E+09 &   0.587 \\
     395.563 &   327891 & o &  3 & &   580695 & e &  3 &   -3.61 &  1.04E+07 &  -0.006 \\
     395.920 &   340296 & o &  2 & &   592872 & e &  2 &   -1.09 &  3.44E+09 &   0.566 \\
     395.987 &   335560 & o &  2 & &   588094 & e &  3 &   -3.28 &  2.25E+07 &   0.021 \\
     396.232 &   329848 & o &  4 & &   582225 & e &  3 &   -3.40 &  1.69E+07 &   0.015 \\
     396.278 &   340296 & o &  2 & &   592644 & e &  1 &   -1.67 &  9.15E+08 &  -0.636 \\
     397.587 &   330791 & o &  2 & &   582308 & e &  2 &   -1.87 &  5.72E+08 &  -0.285 \\
     397.984 &   329848 & o &  4 & &   581114 & e &  4 &   -3.03 &  3.92E+07 &   0.020 \\
     398.034 &   337168 & o &  3 & &   588403 & e &  2 &   -2.24 &  2.44E+08 &  -0.054 \\
     398.524 &   337168 & o &  3 & &   588094 & e &  3 &   -1.27 &  2.28E+09 &   0.279 \\
     398.978 &   323749 & o &  2 & &   574389 & e &  1 &   -1.73 &  7.84E+08 &  -0.149 \\
     399.793 &   338274 & o &  1 & &   588403 & e &  2 &   -1.80 &  6.60E+08 &  -0.213 \\
     400.153 &   330791 & o &  2 & &   580695 & e &  3 &   -1.35 &  1.88E+09 &  -0.281 \\
     400.692 &   327891 & o &  3 & &   577459 & e &  3 &   -1.62 &  9.97E+08 &  -0.310 \\
     401.490 &   327891 & o &  3 & &   576963 & e &  3 &   -2.38 &  1.71E+08 &   0.072 \\
     401.828 &   339540 & o &  1 & &   588403 & e &  2 &   -1.75 &  7.30E+08 &   0.279 \\
     402.682 &   327891 & o &  3 & &   576226 & e &  4 &   -1.13 &  3.05E+09 &  -0.380 \\
     403.051 &   340296 & o &  2 & &   588403 & e &  2 &   -3.46 &  1.41E+07 &  -0.002 \\
     403.554 &   340296 & o &  2 & &   588094 & e &  3 &   -2.51 &  1.28E+08 &   0.100 \\
     403.706 &   329848 & o &  4 & &   577553 & e &  4 &   -1.51 &  1.27E+09 &  -0.327 \\
     403.859 &   329848 & o &  4 & &   577459 & e &  3 &   -3.30 &  2.07E+07 &   0.075 \\
     404.618 &   335161 & o &  3 & &   582308 & e &  2 &   -2.73 &  7.52E+07 &  -0.137 \\
     404.670 &   329848 & o &  4 & &   576963 & e &  3 &   -2.37 &  1.74E+08 &  -0.064 \\
     404.754 &   335161 & o &  3 & &   582225 & e &  3 &   -2.03 &  3.80E+08 &   0.102 \\
     405.272 &   335560 & o &  2 & &   582308 & e &  2 &   -2.53 &  1.20E+08 &  -0.053 \\
     405.403 &   330791 & o &  2 & &   577459 & e &  3 &   -1.87 &  5.52E+08 &   0.177 \\
     405.456 &   327753 & o &  1 & &   574389 & e &  1 &   -2.67 &  8.62E+07 &  -0.028 \\
     405.880 &   329848 & o &  4 & &   576226 & e &  4 &   -2.30 &  2.03E+08 &   0.347 \\
     406.142 &   329848 & o &  4 & &   576067 & e &  5 &   -0.98 &  4.22E+09 &  -0.359 \\
     406.582 &   335161 & o &  3 & &   581114 & e &  4 &   -1.61 &  9.84E+08 &  -0.153 \\
     407.276 &   335161 & o &  3 & &   580695 & e &  3 &   -2.77 &  6.89E+07 &  -0.077 \\
     407.930 &   337168 & o &  3 & &   582308 & e &  2 &   -2.94 &  4.61E+07 &   0.113 \\
     407.939 &   335560 & o &  2 & &   580695 & e &  3 &   -1.77 &  6.74E+08 &  -0.398 \\
     408.068 &   337168 & o &  3 & &   582225 & e &  3 &   -2.01 &  3.96E+08 &  -0.092 \\
     409.778 &   338274 & o &  1 & &   582308 & e &  2 &   -1.82 &  5.96E+08 &  -0.260 \\
     409.927 &   337168 & o &  3 & &   581114 & e &  4 &   -1.25 &  2.21E+09 &   0.409 \\
     410.632 &   337168 & o &  3 & &   580695 & e &  3 &   -2.64 &  9.02E+07 &   0.119 \\
     411.916 &   339540 & o &  1 & &   582308 & e &  2 &   -2.17 &  2.63E+08 &  -0.095 \\
     412.555 &   335161 & o &  3 & &   577553 & e &  4 &   -1.39 &  1.59E+09 &  -0.328 \\
     412.715 &   335161 & o &  3 & &   577459 & e &  3 &   -2.92 &  4.66E+07 &  -0.019 \\
     413.202 &   340296 & o &  2 & &   582308 & e &  2 &   -2.13 &  2.87E+08 &   0.148 \\
     413.344 &   340296 & o &  2 & &   582225 & e &  3 &   -1.33 &  1.81E+09 &  -0.384 \\
     413.396 &   335560 & o &  2 & &   577459 & e &  3 &   -1.54 &  1.12E+09 &  -0.280 \\
     413.562 &   335161 & o &  3 & &   576963 & e &  3 &   -1.76 &  6.81E+08 &  -0.217 \\
     414.246 &   335560 & o &  2 & &   576963 & e &  3 &   -2.81 &  6.07E+07 &  -0.031 \\
     414.826 &   335161 & o &  3 & &   576226 & e &  4 &   -2.42 &  1.47E+08 &  -0.032 \\
     415.975 &   340296 & o &  2 & &   580695 & e &  3 &   -2.98 &  4.08E+07 &  -0.026 \\
     416.000 &   337168 & o &  3 & &   577553 & e &  4 &   -1.80 &  6.15E+08 &  -0.098 \\
     417.023 &   337168 & o &  3 & &   576963 & e &  3 &   -1.79 &  6.19E+08 &  -0.103 \\
     418.710 &   335560 & o &  2 & &   574389 & e &  1 &   -3.48 &  1.27E+07 &  -0.026 \\
     421.650 &   340296 & o &  2 & &   577459 & e &  3 &   -3.87 &  5.02E+06 &   0.001 \\
     422.534 &   340296 & o &  2 & &   576963 & e &  3 &   -3.73 &  6.96E+06 &   0.003 \\
     423.522 &   338274 & o &  1 & &   574389 & e &  1 &   -3.50 &  1.17E+07 &  -0.055 \\
     425.806 &   339540 & o &  1 & &   574389 & e &  1 &   -3.60 &  9.17E+06 &   0.020 \\
     427.180 &   340296 & o &  2 & &   574389 & e &  1 &   -3.63 &  8.51E+06 &   0.021 \\
     444.863 &   461829 & e &  2 & &   686617 & o &  2 &   -3.99 &  3.45E+06 &  -0.014 \\
     447.917 &   463362 & e &  3 & &   686617 & o &  2 &   -3.62 &  8.04E+06 &   0.069 \\
     449.421 &   461829 & e &  2 & &   684337 & o &  1 &   -3.79 &  5.39E+06 &  -0.035 \\
     450.522 &   464652 & e &  2 & &   686617 & o &  2 &   -3.94 &  3.78E+06 &  -0.039 \\
     458.881 &   468696 & e &  2 & &   686617 & o &  2 &   -3.99 &  3.26E+06 &   0.056 \\
     474.378 &   461643 & e &  4 & &   672445 & o &  3 &   -2.38 &  1.24E+08 &   0.078 \\
     479.920 &   464077 & e &  3 & &   672445 & o &  3 &   -3.39 &  1.19E+07 &  -0.037 \\
     481.373 &   464706 & e &  4 & &   672445 & o &  3 &   -2.35 &  1.28E+08 &   0.067 \\
     483.470 &   456052 & e &  1 & &   662890 & o &  2 &   -3.55 &  8.06E+06 &   0.006 \\
     486.228 &   466780 & e &  3 & &   672445 & o &  3 &   -3.09 &  2.30E+07 &   0.048 \\
     487.666 &   467387 & e &  4 & &   672445 & o &  3 &   -2.32 &  1.34E+08 &  -0.084 \\
     489.490 &   461643 & e &  4 & &   665937 & o &  3 &   -3.29 &  1.42E+07 &  -0.039 \\
     489.935 &   461829 & e &  2 & &   665937 & o &  3 &   -2.45 &  9.88E+07 &   0.045 \\
     492.804 &   461829 & e &  2 & &   664749 & o &  1 &   -3.62 &  6.65E+06 &  -0.007 \\
     493.197 &   469686 & e &  3 & &   672445 & o &  3 &   -2.98 &  2.90E+07 &  -0.054 \\
     493.643 &   463362 & e &  3 & &   665937 & o &  3 &   -3.86 &  3.76E+06 &  -0.003 \\
     494.625 &   456052 & e &  1 & &   658225 & o &  2 &   -3.44 &  9.82E+06 &  -0.008 \\
     496.809 &   464652 & e &  2 & &   665937 & o &  3 &   -3.97 &  2.89E+06 &   0.002 \\
     496.941 &   464706 & e &  4 & &   665937 & o &  3 &   -3.68 &  5.65E+06 &  -0.004 \\
     497.294 &   456052 & e &  1 & &   657140 & o &  1 &   -3.60 &  6.83E+06 &   0.018 \\
     497.327 &   461815 & e &  1 & &   662890 & o &  2 &   -3.40 &  1.07E+07 &  -0.012 \\
     497.360 &   461829 & e &  2 & &   662890 & o &  2 &   -2.53 &  8.00E+07 &   0.042 \\
     498.030 &   463958 & e &  0 & &   664749 & o &  1 &   -2.91 &  3.34E+07 &   0.060 \\
     498.184 &   461815 & e &  1 & &   662544 & o &  0 &   -3.46 &  9.40E+06 &  -0.019 \\
     500.259 &   464853 & e &  1 & &   664749 & o &  1 &   -3.03 &  2.47E+07 &  -0.023 \\
     501.182 &   463362 & e &  3 & &   662890 & o &  2 &   -3.54 &  7.62E+06 &   0.009 \\
     503.651 &   467387 & e &  4 & &   665937 & o &  3 &   -3.02 &  2.51E+07 &   0.021 \\
     504.281 &   461815 & e &  1 & &   660117 & o &  1 &   -2.87 &  3.52E+07 &  -0.031 \\
     504.316 &   461829 & e &  2 & &   660117 & o &  1 &   -2.90 &  3.27E+07 &  -0.025 \\
     504.955 &   464853 & e &  1 & &   662890 & o &  2 &   -3.30 &  1.32E+07 &  -0.011 \\
     505.766 &   467029 & e &  1 & &   664749 & o &  1 &   -3.79 &  4.23E+06 &   0.006 \\
     505.839 &   464853 & e &  1 & &   662544 & o &  0 &   -2.88 &  3.42E+07 &  -0.063 \\
     506.993 &   468696 & e &  2 & &   665937 & o &  3 &   -2.82 &  3.94E+07 &  -0.035 \\
     508.367 &   456052 & e &  1 & &   652760 & o &  1 &   -3.34 &  1.17E+07 &   0.047 \\
     509.174 &   461829 & e &  2 & &   658225 & o &  2 &   -2.37 &  1.10E+08 &  -0.056 \\
     509.790 &   463958 & e &  0 & &   660117 & o &  1 &   -3.10 &  2.04E+07 &   0.029 \\
     509.918 &   466780 & e &  3 & &   662890 & o &  2 &   -3.33 &  1.21E+07 &  -0.034 \\
     510.066 &   468696 & e &  2 & &   664749 & o &  1 &   -2.86 &  3.58E+07 &   0.029 \\
     510.081 &   469890 & e &  2 & &   665937 & o &  3 &   -2.92 &  3.05E+07 &  -0.060 \\
     511.470 &   467029 & e &  1 & &   662544 & o &  0 &   -3.15 &  1.82E+07 &  -0.036 \\
     511.601 &   464652 & e &  2 & &   660117 & o &  1 &   -2.67 &  5.43E+07 &  -0.037 \\
     511.967 &   461815 & e &  1 & &   657140 & o &  1 &   -3.13 &  1.88E+07 &  -0.030 \\
     512.126 &   464853 & e &  1 & &   660117 & o &  1 &   -3.68 &  5.32E+06 &  -0.005 \\
     513.180 &   463362 & e &  3 & &   658225 & o &  2 &   -3.32 &  1.22E+07 &  -0.014 \\
     513.191 &   469890 & e &  2 & &   664749 & o &  1 &   -2.73 &  4.70E+07 &   0.075 \\
     514.948 &   468696 & e &  2 & &   662890 & o &  2 &   -2.73 &  4.70E+07 &  -0.029 \\
     515.071 &   464077 & e &  3 & &   658225 & o &  2 &   -3.93 &  2.94E+06 &   0.005 \\
     516.602 &   464652 & e &  2 & &   658225 & o &  2 &   -2.80 &  3.95E+07 &  -0.018 \\
     517.137 &   464853 & e &  1 & &   658225 & o &  2 &   -3.60 &  6.24E+06 &   0.004 \\
     517.295 &   456052 & e &  1 & &   649365 & o &  1 &   -2.79 &  4.08E+07 &   0.052 \\
     517.589 &   469686 & e &  3 & &   662890 & o &  2 &   -3.04 &  2.27E+07 &   0.039 \\
     517.646 &   463958 & e &  0 & &   657140 & o &  1 &   -2.61 &  6.14E+07 &   0.175 \\
     517.899 &   467029 & e &  1 & &   660117 & o &  1 &   -3.83 &  3.67E+06 &  -0.005 \\
     518.134 &   469890 & e &  2 & &   662890 & o &  2 &   -2.55 &  7.03E+07 &  -0.080 \\
     520.055 &   464853 & e &  1 & &   657140 & o &  1 &   -2.33 &  1.15E+08 &   0.199 \\
     522.344 &   466780 & e &  3 & &   658225 & o &  2 &   -3.06 &  2.12E+07 &  -0.038 \\
     523.024 &   467029 & e &  1 & &   658225 & o &  2 &   -3.66 &  5.41E+06 &  -0.009 \\
     523.711 &   461815 & e &  1 & &   652760 & o &  1 &   -2.17 &  1.65E+08 &   0.269 \\
     525.687 &   469890 & e &  2 & &   660117 & o &  1 &   -3.12 &  1.83E+07 &  -0.042 \\
     526.009 &   467029 & e &  1 & &   657140 & o &  1 &   -2.65 &  5.44E+07 &  -0.166 \\
     527.623 &   468696 & e &  2 & &   658225 & o &  2 &   -3.37 &  1.03E+07 &  -0.005 \\
     528.966 &   456052 & e &  1 & &   645100 & o &  2 &   -3.66 &  5.21E+06 &   0.057 \\
     529.655 &   463958 & e &  0 & &   652760 & o &  1 &   -2.68 &  4.99E+07 &   0.143 \\
     530.395 &   469686 & e &  3 & &   658225 & o &  2 &   -3.36 &  1.04E+07 &   0.014 \\
     530.661 &   468696 & e &  2 & &   657140 & o &  1 &   -3.70 &  4.75E+06 &   0.026 \\
     530.968 &   469890 & e &  2 & &   658225 & o &  2 &   -2.78 &  3.92E+07 &  -0.032 \\
     531.610 &   464652 & e &  2 & &   652760 & o &  1 &   -3.25 &  1.34E+07 &  -0.068 \\
     532.177 &   464853 & e &  1 & &   652760 & o &  1 &   -3.37 &  1.01E+07 &  -0.020 \\
     533.191 &   461815 & e &  1 & &   649365 & o &  1 &   -3.53 &  6.89E+06 &  -0.010 \\
     533.230 &   461829 & e &  2 & &   649365 & o &  1 &   -3.54 &  6.80E+06 &   0.014 \\
     534.044 &   469890 & e &  2 & &   657140 & o &  1 &   -3.30 &  1.18E+07 &   0.119 \\
     539.354 &   463958 & e &  0 & &   649365 & o &  1 &   -2.69 &  4.72E+07 &  -0.185 \\
     541.381 &   464652 & e &  2 & &   649365 & o &  1 &   -3.29 &  1.16E+07 &   0.017 \\
     541.969 &   464853 & e &  1 & &   649365 & o &  1 &   -2.07 &  1.93E+08 &   0.288 \\
     543.638 &   461815 & e &  1 & &   645761 & o &  2 &   -2.76 &  3.95E+07 &   0.060 \\
     545.598 &   461815 & e &  1 & &   645100 & o &  2 &   -2.52 &  6.77E+07 &   0.124 \\
     545.639 &   461829 & e &  2 & &   645100 & o &  2 &   -3.98 &  2.36E+06 &   0.005 \\
     548.247 &   463362 & e &  3 & &   645761 & o &  2 &   -3.77 &  3.77E+06 &   0.006 \\
     548.438 &   467029 & e &  1 & &   649365 & o &  1 &   -2.65 &  4.96E+07 &  -0.133 \\
     549.205 &   461643 & e &  4 & &   643724 & o &  3 &   -3.13 &  1.65E+07 &   0.008 \\
     549.766 &   461829 & e &  2 & &   643724 & o &  3 &   -3.78 &  3.69E+06 &  -0.006 \\
     550.406 &   464077 & e &  3 & &   645761 & o &  2 &   -1.98 &  2.31E+08 &  -0.128 \\
     550.473 &   461815 & e &  1 & &   643477 & o &  1 &   -3.58 &  5.83E+06 &   0.009 \\
     552.154 &   464652 & e &  2 & &   645761 & o &  2 &   -1.84 &  3.18E+08 &   0.160 \\
     552.416 &   464077 & e &  3 & &   645100 & o &  2 &   -2.11 &  1.68E+08 &  -0.087 \\
     552.481 &   491443 & e &  2 & &   672445 & o &  3 &   -3.13 &  1.61E+07 &   0.058 \\
     553.498 &   468696 & e &  2 & &   649365 & o &  1 &   -2.34 &  9.91E+07 &  -0.174 \\
     554.177 &   464652 & e &  2 & &   645100 & o &  2 &   -2.63 &  5.08E+07 &   0.030 \\
     554.439 &   463362 & e &  3 & &   643724 & o &  3 &   -3.61 &  5.33E+06 &   0.003 \\
     556.870 &   461815 & e &  1 & &   641390 & o &  2 &   -3.64 &  4.94E+06 &   0.009 \\
     557.044 &   463958 & e &  0 & &   643477 & o &  1 &   -3.75 &  3.79E+06 &   0.011 \\
     557.179 &   469890 & e &  2 & &   649365 & o &  1 &   -2.58 &  5.66E+07 &  -0.271 \\
     557.297 &   461418 & e &  5 & &   640855 & o &  4 &   -3.26 &  1.17E+07 &  -0.006 \\
     558.719 &   466780 & e &  3 & &   645761 & o &  2 &   -2.56 &  5.84E+07 &   0.032 \\
     559.207 &   464652 & e &  2 & &   643477 & o &  1 &   -3.87 &  2.87E+06 &  -0.003 \\
     560.790 &   466780 & e &  3 & &   645100 & o &  2 &   -2.27 &  1.14E+08 &   0.065 \\
     561.574 &   467029 & e &  1 & &   645100 & o &  2 &   -3.64 &  4.87E+06 &  -0.006 \\
     561.708 &   463362 & e &  3 & &   641390 & o &  2 &   -3.55 &  5.96E+06 &  -0.005 \\
     563.401 &   463362 & e &  3 & &   640855 & o &  4 &   -3.65 &  4.67E+06 &  -0.002 \\
     563.974 &   464077 & e &  3 & &   641390 & o &  2 &   -3.17 &  1.42E+07 &  -0.020 \\
     564.275 &   461418 & e &  5 & &   638636 & o &  4 &   -3.59 &  5.45E+06 &   0.005 \\
     564.764 &   468696 & e &  2 & &   645761 & o &  2 &   -2.40 &  8.32E+07 &   0.035 \\
     564.993 &   461643 & e &  4 & &   638636 & o &  4 &   -3.45 &  7.45E+06 &  -0.007 \\
     565.151 &   466780 & e &  3 & &   643724 & o &  3 &   -3.11 &  1.63E+07 &  -0.008 \\
     565.681 &   464077 & e &  3 & &   640855 & o &  4 &   -2.86 &  2.85E+07 &  -0.034 \\
     565.810 &   464652 & e &  2 & &   641390 & o &  2 &   -3.15 &  1.49E+07 &   0.009 \\
     566.453 &   464853 & e &  1 & &   641390 & o &  2 &   -3.33 &  9.72E+06 &   0.022 \\
     566.453 &   495908 & e &  2 & &   672445 & o &  3 &   -3.07 &  1.79E+07 &   0.059 \\
     566.740 &   467029 & e &  1 & &   643477 & o &  1 &   -3.41 &  8.01E+06 &   0.008 \\
     566.880 &   468696 & e &  2 & &   645100 & o &  2 &   -3.78 &  3.45E+06 &  -0.002 \\
     567.095 &   467387 & e &  4 & &   643724 & o &  3 &   -3.14 &  1.52E+07 &  -0.007 \\
     567.700 &   464706 & e &  4 & &   640855 & o &  4 &   -2.55 &  5.82E+07 &  -0.020 \\
     567.941 &   469686 & e &  3 & &   645761 & o &  2 &   -3.89 &  2.67E+06 &  -0.002 \\
     568.319 &   461829 & e &  2 & &   637786 & o &  3 &   -2.77 &  3.54E+07 &   0.024 \\
     568.597 &   469890 & e &  2 & &   645761 & o &  2 &   -2.91 &  2.55E+07 &  -0.014 \\
     570.081 &   469686 & e &  3 & &   645100 & o &  2 &   -3.77 &  3.49E+06 &   0.004 \\
     570.534 &   463362 & e &  3 & &   638636 & o &  4 &   -2.81 &  3.21E+07 &  -0.021 \\
     570.742 &   469890 & e &  2 & &   645100 & o &  2 &   -2.81 &  3.17E+07 &   0.019 \\
     571.337 &   468696 & e &  2 & &   643724 & o &  3 &   -2.64 &  4.66E+07 &  -0.027 \\
     572.144 &   468696 & e &  2 & &   643477 & o &  1 &   -2.56 &  5.61E+07 &  -0.038 \\
     572.706 &   466780 & e &  3 & &   641390 & o &  2 &   -2.53 &  5.96E+07 &   0.055 \\
     572.872 &   464077 & e &  3 & &   638636 & o &  4 &   -3.19 &  1.31E+07 &  -0.013 \\
     573.314 &   463362 & e &  3 & &   637786 & o &  3 &   -2.75 &  3.60E+07 &   0.015 \\
     574.466 &   466780 & e &  3 & &   640855 & o &  4 &   -2.52 &  6.09E+07 &   0.063 \\
     574.588 &   469686 & e &  3 & &   643724 & o &  3 &   -2.47 &  6.86E+07 &  -0.029 \\
     574.943 &   464706 & e &  4 & &   638636 & o &  4 &   -2.25 &  1.14E+08 &   0.054 \\
     575.260 &   469890 & e &  2 & &   643724 & o &  3 &   -2.77 &  3.44E+07 &   0.039 \\
     576.079 &   469890 & e &  2 & &   643477 & o &  1 &   -2.50 &  6.35E+07 &   0.049 \\
     576.474 &   467387 & e &  4 & &   640855 & o &  4 &   -2.55 &  5.72E+07 &  -0.020 \\
     577.767 &   464706 & e &  4 & &   637786 & o &  3 &   -2.05 &  1.79E+08 &   0.071 \\
     580.859 &   323749 & o &  2 & &   495908 & e &  2 &   -1.60 &  4.99E+08 &  -0.156 \\
     580.894 &   490742 & e &  3 & &   662890 & o &  2 &   -3.52 &  5.94E+06 &   0.034 \\
     581.883 &   466780 & e &  3 & &   638636 & o &  4 &   -2.66 &  4.27E+07 &   0.031 \\
     582.399 &   469686 & e &  3 & &   641390 & o &  2 &   -2.16 &  1.36E+08 &   0.069 \\
     582.956 &   323749 & o &  2 & &   495288 & e &  1 &   -2.50 &  6.15E+07 &  -0.076 \\
     583.005 &   464077 & e &  3 & &   635602 & o &  3 &   -3.56 &  5.45E+06 &  -0.025 \\
     583.089 &   469890 & e &  2 & &   641390 & o &  2 &   -3.35 &  8.84E+06 &  -0.019 \\
     583.944 &   467387 & e &  4 & &   638636 & o &  4 &   -2.47 &  6.65E+07 &   0.030 \\
     584.219 &   469686 & e &  3 & &   640855 & o &  4 &   -2.24 &  1.13E+08 &   0.057 \\
     586.857 &   467387 & e &  4 & &   637786 & o &  3 &   -2.06 &  1.68E+08 &   0.075 \\
     588.134 &   495908 & e &  2 & &   665937 & o &  3 &   -3.78 &  3.24E+06 &  -0.044 \\
     588.989 &   463362 & e &  3 & &   633144 & o &  2 &   -3.86 &  2.66E+06 &   0.006 \\
     590.151 &   464706 & e &  4 & &   634154 & o &  4 &   -2.61 &  4.73E+07 &   0.072 \\
     591.481 &   464077 & e &  3 & &   633144 & o &  2 &   -3.86 &  2.65E+06 &   0.013 \\
     591.892 &   469686 & e &  3 & &   638636 & o &  4 &   -2.43 &  7.01E+07 &   0.030 \\
     592.272 &   495908 & e &  2 & &   664749 & o &  1 &   -3.29 &  9.88E+06 &   0.055 \\
     592.341 &   466780 & e &  3 & &   635602 & o &  3 &   -3.44 &  6.96E+06 &   0.030 \\
     592.861 &   491443 & e &  2 & &   660117 & o &  1 &   -3.40 &  7.61E+06 &  -0.040 \\
     593.288 &   464706 & e &  4 & &   633258 & o &  3 &   -2.66 &  4.18E+07 &  -0.076 \\
     593.406 &   464652 & e &  2 & &   633171 & o &  1 &   -3.69 &  3.92E+06 &   0.010 \\
     594.690 &   327753 & o &  1 & &   495908 & e &  2 &   -0.86 &  2.58E+09 &   0.494 \\
     595.179 &   327891 & o &  3 & &   495908 & e &  2 &   -1.98 &  1.99E+08 &   0.010 \\
     595.922 &   468696 & e &  2 & &   636503 & o &  2 &   -3.35 &  8.37E+06 &  -0.026 \\
     596.323 &   323749 & o &  2 & &   491443 & e &  2 &   -1.97 &  2.02E+08 &   0.057 \\
     596.889 &   327753 & o &  1 & &   495288 & e &  1 &   -1.25 &  1.06E+09 &   0.248 \\
     597.074 &   490742 & e &  3 & &   658225 & o &  2 &   -3.58 &  4.91E+06 &  -0.032 \\
     597.887 &   495288 & e &  1 & &   662544 & o &  0 &   -3.85 &  2.64E+06 &  -0.039 \\
     598.828 &   323749 & o &  2 & &   490742 & e &  3 &   -0.15 &  1.30E+10 &  -0.761 \\
     598.866 &   495908 & e &  2 & &   662890 & o &  2 &   -3.50 &  5.87E+06 &   0.037 \\
     599.060 &   456052 & e &  1 & &   622980 & o &  1 &   -2.96 &  2.02E+07 &   0.030 \\
     599.586 &   491443 & e &  2 & &   658225 & o &  2 &   -3.61 &  4.61E+06 &   0.023 \\
     599.638 &   467387 & e &  4 & &   634154 & o &  4 &   -2.75 &  3.31E+07 &   0.054 \\
     600.192 &   469890 & e &  2 & &   636503 & o &  2 &   -3.47 &  6.23E+06 &   0.029 \\
     601.092 &   466780 & e &  3 & &   633144 & o &  2 &   -3.55 &  5.26E+06 &  -0.026 \\
     602.716 &   469686 & e &  3 & &   635602 & o &  3 &   -3.02 &  1.75E+07 &   0.043 \\
     602.877 &   467387 & e &  4 & &   633258 & o &  3 &   -2.70 &  3.71E+07 &  -0.071 \\
     605.631 &   330791 & o &  2 & &   495908 & e &  2 &   -1.00 &  1.84E+09 &   0.675 \\
     606.223 &   330333 & o &  0 & &   495288 & e &  1 &   -0.83 &  2.66E+09 &  -0.764 \\
     606.691 &   495288 & e &  1 & &   660117 & o &  1 &   -4.00 &  1.82E+06 &   0.030 \\
     607.911 &   330791 & o &  2 & &   495288 & e &  1 &   -0.34 &  8.32E+09 &  -0.577 \\
     607.994 &   468696 & e &  2 & &   633171 & o &  1 &   -3.51 &  5.61E+06 &   0.015 \\
     610.910 &   327753 & o &  1 & &   491443 & e &  2 &   -0.61 &  4.41E+09 &  -0.765 \\
     611.425 &   327891 & o &  3 & &   491443 & e &  2 &   -0.13 &  1.34E+10 &  -0.697 \\
     611.592 &   466780 & e &  3 & &   630288 & o &  2 &   -3.70 &  3.60E+06 &   0.058 \\
     611.779 &   469686 & e &  3 & &   633144 & o &  2 &   -3.44 &  6.44E+06 &  -0.019 \\
     612.440 &   469890 & e &  2 & &   633171 & o &  1 &   -3.59 &  4.53E+06 &  -0.020 \\
     614.041 &   461829 & e &  2 & &   624684 & o &  1 &   -3.97 &  1.89E+06 &   0.008 \\
     614.059 &   327891 & o &  3 & &   490742 & e &  3 &   -0.66 &  3.87E+09 &  -0.798 \\
     615.429 &   456052 & e &  1 & &   618540 & o &  1 &   -2.61 &  4.30E+07 &   0.092 \\
     618.321 &   469890 & e &  2 & &   631618 & o &  1 &   -3.65 &  3.87E+06 &   0.043 \\
     620.008 &   456052 & e &  1 & &   617340 & o &  1 &   -1.32 &  8.30E+08 &   0.325 \\
     620.482 &   461815 & e &  1 & &   622980 & o &  1 &   -2.42 &  6.62E+07 &  -0.040 \\
     620.589 &   464853 & e &  1 & &   625990 & o &  2 &   -3.76 &  3.04E+06 &  -0.018 \\
     620.669 &   461643 & e &  4 & &   622759 & o &  4 &   -3.22 &  1.05E+07 &  -0.017 \\
     621.528 &   329848 & o &  4 & &   490742 & e &  3 &    0.10 &  2.17E+10 &  -0.861 \\
     621.844 &   461815 & e &  1 & &   622627 & o &  2 &   -3.01 &  1.67E+07 &   0.009 \\
     621.896 &   461829 & e &  2 & &   622627 & o &  2 &   -3.59 &  4.42E+06 &   0.006 \\
     622.098 &   335161 & o &  3 & &   495908 & e &  2 &   -0.36 &  7.53E+09 &  -0.489 \\
     622.176 &   463958 & e &  0 & &   624684 & o &  1 &   -3.84 &  2.51E+06 &  -0.014 \\
     622.461 &   330791 & o &  2 & &   491443 & e &  2 &   -0.85 &  2.44E+09 &  -0.816 \\
     622.659 &   469686 & e &  3 & &   630288 & o &  2 &   -3.61 &  4.22E+06 &   0.024 \\
     623.552 &   461829 & e &  2 & &   622200 & o &  1 &   -3.83 &  2.55E+06 &  -0.012 \\
     623.646 &   335560 & o &  2 & &   495908 & e &  2 &   -1.18 &  1.15E+09 &   0.083 \\
     624.768 &   461829 & e &  2 & &   621888 & o &  3 &   -3.23 &  9.97E+06 &   0.034 \\
     625.191 &   330791 & o &  2 & &   490742 & e &  3 &   -2.49 &  5.54E+07 &  -0.073 \\
     626.064 &   335560 & o &  2 & &   495288 & e &  1 &   -1.02 &  1.62E+09 &  -0.790 \\
     627.334 &   464652 & e &  2 & &   624057 & o &  3 &   -3.65 &  3.79E+06 &  -0.009 \\
     627.363 &   463362 & e &  3 & &   622759 & o &  4 &   -3.06 &  1.46E+07 &   0.011 \\
     627.544 &   464706 & e &  4 & &   624057 & o &  3 &   -3.23 &  9.95E+06 &  -0.032 \\
     628.436 &   461815 & e &  1 & &   620940 & o &  2 &   -3.08 &  1.40E+07 &   0.065 \\
     628.490 &   461829 & e &  2 & &   620940 & o &  2 &   -3.46 &  5.82E+06 &   0.038 \\
     628.843 &   463958 & e &  0 & &   622980 & o &  1 &   -1.84 &  2.45E+08 &   0.354 \\
     629.963 &   337168 & o &  3 & &   495908 & e &  2 &   -0.31 &  8.32E+09 &   0.854 \\
     630.716 &   464077 & e &  3 & &   622627 & o &  2 &   -3.12 &  1.26E+07 &   0.040 \\
     630.810 &   463362 & e &  3 & &   621888 & o &  3 &   -3.62 &  4.01E+06 &  -0.012 \\
     631.198 &   464652 & e &  2 & &   623081 & o &  2 &   -3.28 &  8.87E+06 &  -0.012 \\
     631.943 &   463958 & e &  0 & &   622200 & o &  1 &   -3.74 &  3.02E+06 &  -0.015 \\
     631.998 &   464853 & e &  1 & &   623081 & o &  2 &   -3.28 &  8.86E+06 &   0.025 \\
     632.402 &   464853 & e &  1 & &   622980 & o &  1 &   -1.56 &  4.60E+08 &   0.336 \\
     632.474 &   456052 & e &  1 & &   614161 & o &  2 &   -3.66 &  3.66E+06 &  -0.096 \\
     632.698 &   464706 & e &  4 & &   622759 & o &  4 &   -2.36 &  7.24E+07 &   0.068 \\
     633.012 &   464652 & e &  2 & &   622627 & o &  2 &   -2.82 &  2.53E+07 &   0.014 \\
     633.669 &   464077 & e &  3 & &   621888 & o &  3 &   -3.09 &  1.36E+07 &  -0.048 \\
     634.297 &   467029 & e &  1 & &   624684 & o &  1 &   -3.75 &  2.93E+06 &   0.018 \\
     634.380 &   338274 & o &  1 & &   495908 & e &  2 &   -0.56 &  4.55E+09 &  -0.820 \\
     635.537 &   464853 & e &  1 & &   622200 & o &  1 &   -3.21 &  1.02E+07 &  -0.058 \\
     635.751 &   468696 & e &  2 & &   625990 & o &  2 &   -3.74 &  2.98E+06 &  -0.020 \\
     636.882 &   338274 & o &  1 & &   495288 & e &  1 &   -1.17 &  1.12E+09 &   0.720 \\
     638.060 &   461815 & e &  1 & &   618540 & o &  1 &   -1.38 &  6.90E+08 &   0.450 \\
     638.115 &   461829 & e &  2 & &   618540 & o &  1 &   -3.41 &  6.37E+06 &   0.022 \\
     638.283 &   467387 & e &  4 & &   624057 & o &  3 &   -2.96 &  1.80E+07 &  -0.063 \\
     639.519 &   339540 & o &  1 & &   495908 & e &  2 &   -1.81 &  2.53E+08 &   0.053 \\
     639.781 &   469686 & e &  3 & &   625990 & o &  2 &   -3.63 &  3.81E+06 &  -0.053 \\
     639.792 &   466780 & e &  3 & &   623081 & o &  2 &   -3.29 &  8.39E+06 &  -0.041 \\
     639.869 &   335161 & o &  3 & &   491443 & e &  2 &   -0.84 &  2.35E+09 &  -0.170 \\
     640.812 &   467029 & e &  1 & &   623081 & o &  2 &   -2.25 &  9.05E+07 &  -0.179 \\
     641.227 &   467029 & e &  1 & &   622980 & o &  1 &   -1.79 &  2.65E+08 &  -0.293 \\
     641.507 &   335560 & o &  2 & &   491443 & e &  2 &   -0.26 &  8.82E+09 &   0.698 \\
     641.656 &   466780 & e &  3 & &   622627 & o &  2 &   -3.24 &  9.34E+06 &   0.030 \\
     642.062 &   339540 & o &  1 & &   495288 & e &  1 &   -0.57 &  4.32E+09 &   0.748 \\
     642.624 &   340296 & o &  2 & &   495908 & e &  2 &   -0.29 &  8.33E+09 &  -0.706 \\
     642.682 &   467029 & e &  1 & &   622627 & o &  2 &   -1.09 &  1.32E+09 &   0.634 \\
     642.754 &   335161 & o &  3 & &   490742 & e &  3 &   -0.47 &  5.42E+09 &   0.757 \\
     642.983 &   461815 & e &  1 & &   617340 & o &  1 &   -2.44 &  5.87E+07 &  -0.083 \\
     643.039 &   461829 & e &  2 & &   617340 & o &  1 &   -1.68 &  3.40E+08 &  -0.402 \\
     643.615 &   467387 & e &  4 & &   622759 & o &  4 &   -1.85 &  2.28E+08 &  -0.216 \\
     643.661 &   468696 & e &  2 & &   624057 & o &  3 &   -2.97 &  1.75E+07 &   0.059 \\
     644.407 &   335560 & o &  2 & &   490742 & e &  3 &   -2.47 &  5.44E+07 &   0.028 \\
     644.451 &   467029 & e &  1 & &   622200 & o &  1 &   -3.82 &  2.45E+06 &   0.010 \\
     644.713 &   466780 & e &  3 & &   621888 & o &  3 &   -3.18 &  1.05E+07 &  -0.040 \\
     645.192 &   340296 & o &  2 & &   495288 & e &  1 &   -0.87 &  2.16E+09 &  -0.776 \\
     646.905 &   463958 & e &  0 & &   618540 & o &  1 &   -1.69 &  3.26E+08 &   0.412 \\
     647.792 &   469686 & e &  3 & &   624057 & o &  3 &   -2.93 &  1.86E+07 &   0.065 \\
     648.014 &   491443 & e &  2 & &   645761 & o &  2 &   -2.51 &  4.92E+07 &   0.111 \\
     648.155 &   468696 & e &  2 & &   622980 & o &  1 &   -2.92 &  1.90E+07 &   0.042 \\
     648.192 &   337168 & o &  3 & &   491443 & e &  2 &   -1.18 &  1.04E+09 &  -0.108 \\
     649.028 &   495288 & e &  1 & &   649365 & o &  1 &   -3.00 &  1.59E+07 &   0.163 \\
     649.727 &   467029 & e &  1 & &   620940 & o &  2 &   -3.03 &  1.48E+07 &   0.065 \\
     649.824 &   464652 & e &  2 & &   618540 & o &  1 &   -2.29 &  8.16E+07 &  -0.169 \\
     650.672 &   464853 & e &  1 & &   618540 & o &  1 &   -3.50 &  4.95E+06 &  -0.004 \\
     650.801 &   491443 & e &  2 & &   645100 & o &  2 &   -2.12 &  1.19E+08 &   0.305 \\
     651.154 &   337168 & o &  3 & &   490742 & e &  3 &   -0.47 &  5.35E+09 &   0.339 \\
     651.223 &   456052 & e &  1 & &   609609 & o &  2 &   -3.42 &  5.98E+06 &   0.023 \\
     651.647 &   495908 & e &  2 & &   649365 & o &  1 &   -2.10 &  1.26E+08 &   0.365 \\
     651.681 &   456052 & e &  1 & &   609501 & o &  1 &   -3.55 &  4.43E+06 &   0.036 \\
     651.967 &   463958 & e &  0 & &   617340 & o &  1 &   -3.15 &  1.12E+07 &   0.013 \\
     652.775 &   468696 & e &  2 & &   621888 & o &  3 &   -2.36 &  6.77E+07 &  -0.154 \\
     652.778 &   469890 & e &  2 & &   623081 & o &  2 &   -2.50 &  5.01E+07 &   0.166 \\
     652.870 &   338274 & o &  1 & &   491443 & e &  2 &   -1.16 &  1.09E+09 &  -0.231 \\
     653.209 &   469890 & e &  2 & &   622980 & o &  1 &   -2.45 &  5.59E+07 &   0.237 \\
     653.285 &   469686 & e &  3 & &   622759 & o &  4 &   -1.03 &  1.47E+09 &   0.669 \\
     653.670 &   490742 & e &  3 & &   643724 & o &  3 &   -2.86 &  2.15E+07 &  -0.144 \\
     653.849 &   469686 & e &  3 & &   622627 & o &  2 &   -2.78 &  2.58E+07 &  -0.078 \\
     653.913 &   461829 & e &  2 & &   614754 & o &  3 &   -3.43 &  5.74E+06 &  -0.043 \\
     654.718 &   469890 & e &  2 & &   622627 & o &  2 &   -1.53 &  4.54E+08 &  -0.475 \\
     654.931 &   464652 & e &  2 & &   617340 & o &  1 &   -3.23 &  9.24E+06 &   0.018 \\
     655.586 &   456052 & e &  1 & &   608587 & o &  1 &   -2.56 &  4.27E+07 &  -0.053 \\
     655.792 &   464853 & e &  1 & &   617340 & o &  1 &   -2.35 &  6.94E+07 &  -0.066 \\
     656.400 &   461815 & e &  1 & &   614161 & o &  2 &   -3.63 &  3.61E+06 &  -0.027 \\
     656.682 &   491443 & e &  2 & &   643724 & o &  3 &   -2.52 &  4.70E+07 &  -0.151 \\
     657.224 &   456052 & e &  1 & &   608207 & o &  0 &   -2.63 &  3.60E+07 &   0.064 \\
     657.749 &   491443 & e &  2 & &   643477 & o &  1 &   -2.97 &  1.67E+07 &  -0.158 \\
     657.902 &   469890 & e &  2 & &   621888 & o &  3 &   -2.38 &  6.48E+07 &   0.268 \\
     658.314 &   339540 & o &  1 & &   491443 & e &  2 &   -0.99 &  1.58E+09 &   0.348 \\
     660.019 &   467029 & e &  1 & &   618540 & o &  1 &   -3.03 &  1.44E+07 &  -0.014 \\
     660.535 &   463362 & e &  3 & &   614754 & o &  3 &   -3.66 &  3.34E+06 &   0.016 \\
     661.605 &   340296 & o &  2 & &   491443 & e &  2 &   -3.84 &  2.22E+06 &   0.000 \\
     662.031 &   469890 & e &  2 & &   620940 & o &  2 &   -2.97 &  1.64E+07 &  -0.087 \\
     662.395 &   464853 & e &  1 & &   615820 & o &  2 &   -3.97 &  1.62E+06 &  -0.037 \\
     663.798 &   490742 & e &  3 & &   641390 & o &  2 &   -3.20 &  9.49E+06 &  -0.085 \\
     664.573 &   495288 & e &  1 & &   645761 & o &  2 &   -3.57 &  4.10E+06 &  -0.018 \\
     664.690 &   340296 & o &  2 & &   490742 & e &  3 &   -1.69 &  3.06E+08 &   0.135 \\
     666.163 &   490742 & e &  3 & &   640855 & o &  4 &   -2.77 &  2.57E+07 &  -0.099 \\
     666.215 &   464652 & e &  2 & &   614754 & o &  3 &   -3.64 &  3.44E+06 &  -0.010 \\
     666.537 &   461815 & e &  1 & &   611844 & o &  2 &   -3.91 &  1.85E+06 &   0.014 \\
     666.904 &   491443 & e &  2 & &   641390 & o &  2 &   -2.89 &  1.93E+07 &  -0.074 \\
     667.319 &   495908 & e &  2 & &   645761 & o &  2 &   -3.12 &  1.15E+07 &   0.029 \\
     667.360 &   468696 & e &  2 & &   618540 & o &  1 &   -3.31 &  7.32E+06 &  -0.017 \\
     667.505 &   495288 & e &  1 & &   645100 & o &  2 &   -3.07 &  1.28E+07 &   0.045 \\
     669.755 &   464853 & e &  1 & &   614161 & o &  2 &   -3.94 &  1.72E+06 &   0.016 \\
     670.276 &   495908 & e &  2 & &   645100 & o &  2 &   -3.55 &  4.20E+06 &   0.012 \\
     671.667 &   456052 & e &  1 & &   604935 & o &  2 &   -2.96 &  1.61E+07 &   0.101 \\
     672.965 &   456052 & e &  1 & &   604648 & o &  1 &   -2.08 &  1.24E+08 &   0.155 \\
     674.816 &   495288 & e &  1 & &   643477 & o &  1 &   -2.95 &  1.66E+07 &  -0.062 \\
     676.159 &   490742 & e &  3 & &   638636 & o &  4 &   -3.07 &  1.25E+07 &   0.102 \\
     676.460 &   461418 & e &  5 & &   609246 & o &  4 &   -3.91 &  1.82E+06 &  -0.004 \\
     676.515 &   495908 & e &  2 & &   643724 & o &  3 &   -3.86 &  2.02E+06 &   0.008 \\
     676.741 &   464077 & e &  3 & &   611844 & o &  2 &   -3.89 &  1.89E+06 &  -0.005 \\
     677.491 &   461643 & e &  4 & &   609246 & o &  4 &   -3.81 &  2.24E+06 &   0.026 \\
     678.194 &   469890 & e &  2 & &   617340 & o &  1 &   -3.95 &  1.61E+06 &  -0.030 \\
     678.277 &   461643 & e &  4 & &   609075 & o &  3 &   -2.70 &  2.90E+07 &   0.009 \\
     678.514 &   466780 & e &  3 & &   614161 & o &  2 &   -3.50 &  4.56E+06 &   0.023 \\
     678.872 &   456052 & e &  1 & &   603355 & o &  2 &   -1.44 &  5.29E+08 &   0.279 \\
     679.034 &   461815 & e &  1 & &   609083 & o &  1 &   -3.63 &  3.37E+06 &  -0.010 \\
     679.133 &   461829 & e &  2 & &   609075 & o &  3 &   -3.18 &  9.52E+06 &   0.042 \\
     680.067 &   490742 & e &  3 & &   637786 & o &  3 &   -2.51 &  4.48E+07 &  -0.072 \\
     681.328 &   461815 & e &  1 & &   608587 & o &  1 &   -2.74 &  2.64E+07 &   0.029 \\
     681.392 &   461829 & e &  2 & &   608587 & o &  1 &   -3.28 &  7.64E+06 &  -0.014 \\
     682.477 &   461815 & e &  1 & &   608340 & o &  2 &   -3.38 &  6.03E+06 &   0.038 \\
     683.097 &   461815 & e &  1 & &   608207 & o &  0 &   -3.22 &  8.64E+06 &   0.023 \\
     683.328 &   491443 & e &  2 & &   637786 & o &  3 &   -3.19 &  9.30E+06 &   0.103 \\
     683.773 &   463362 & e &  3 & &   609609 & o &  2 &   -2.88 &  1.89E+07 &   0.019 \\
     684.272 &   323749 & o &  2 & &   469890 & e &  2 &   -2.31 &  6.90E+07 &   0.037 \\
     684.455 &   495288 & e &  1 & &   641390 & o &  2 &   -3.23 &  8.43E+06 &   0.075 \\
     684.659 &   468696 & e &  2 & &   614754 & o &  3 &   -2.99 &  1.45E+07 &  -0.042 \\
     685.225 &   323749 & o &  2 & &   469686 & e &  3 &   -1.51 &  4.39E+08 &  -0.050 \\
     685.467 &   464077 & e &  3 & &   609963 & o &  3 &   -3.54 &  4.08E+06 &   0.011 \\
     685.474 &   463362 & e &  3 & &   609246 & o &  4 &   -2.72 &  2.72E+07 &  -0.058 \\
     686.279 &   463362 & e &  3 & &   609075 & o &  3 &   -2.87 &  1.90E+07 &   0.028 \\
     687.082 &   463958 & e &  0 & &   609501 & o &  1 &   -3.05 &  1.28E+07 &   0.044 \\
     687.134 &   464077 & e &  3 & &   609609 & o &  2 &   -3.36 &  6.14E+06 &   0.006 \\
     687.369 &   495908 & e &  2 & &   641390 & o &  2 &   -3.19 &  9.13E+06 &   0.045 \\
     688.180 &   464652 & e &  2 & &   609963 & o &  3 &   -2.89 &  1.82E+07 &  -0.039 \\
     688.434 &   464706 & e &  4 & &   609963 & o &  3 &   -3.85 &  1.97E+06 &   0.004 \\
     688.852 &   464077 & e &  3 & &   609246 & o &  4 &   -3.95 &  1.56E+06 &   0.013 \\
     689.061 &   463958 & e &  0 & &   609083 & o &  1 &   -3.17 &  9.50E+06 &  -0.046 \\
     689.665 &   464077 & e &  3 & &   609075 & o &  3 &   -2.69 &  2.85E+07 &  -0.037 \\
     689.719 &   461829 & e &  2 & &   606815 & o &  2 &   -3.57 &  3.75E+06 &  -0.013 \\
     689.758 &   463362 & e &  3 & &   608340 & o &  2 &   -2.90 &  1.77E+07 &   0.070 \\
     689.861 &   464652 & e &  2 & &   609609 & o &  2 &   -2.10 &  1.11E+08 &   0.066 \\
     689.908 &   323749 & o &  2 & &   468696 & e &  2 &   -2.13 &  1.05E+08 &   0.007 \\
     690.301 &   469890 & e &  2 & &   614754 & o &  3 &   -3.15 &  9.88E+06 &  -0.045 \\
     690.375 &   464652 & e &  2 & &   609501 & o &  1 &   -2.95 &  1.56E+07 &   0.016 \\
     690.537 &   467029 & e &  1 & &   611844 & o &  2 &   -3.08 &  1.16E+07 &  -0.046 \\
     690.816 &   464853 & e &  1 & &   609609 & o &  2 &   -2.13 &  1.05E+08 &   0.219 \\
     691.332 &   464853 & e &  1 & &   609501 & o &  1 &   -3.09 &  1.15E+07 &   0.043 \\
     691.424 &   463958 & e &  0 & &   608587 & o &  1 &   -2.33 &  6.60E+07 &   0.261 \\
     691.849 &   464706 & e &  4 & &   609246 & o &  4 &   -3.63 &  3.29E+06 &  -0.004 \\
     692.163 &   469686 & e &  3 & &   614161 & o &  2 &   -3.43 &  5.18E+06 &  -0.026 \\
     692.373 &   464652 & e &  2 & &   609083 & o &  1 &   -3.27 &  7.45E+06 &  -0.013 \\
     692.668 &   464706 & e &  4 & &   609075 & o &  3 &   -1.68 &  2.91E+08 &  -0.124 \\
     693.178 &   464077 & e &  3 & &   608340 & o &  2 &   -1.56 &  3.84E+08 &   0.160 \\
     693.336 &   464853 & e &  1 & &   609083 & o &  1 &   -3.23 &  8.24E+06 &  -0.054 \\
     694.759 &   464652 & e &  2 & &   608587 & o &  1 &   -2.98 &  1.44E+07 &  -0.017 \\
     695.728 &   464853 & e &  1 & &   608587 & o &  1 &   -1.58 &  3.60E+08 &  -0.416 \\
     695.953 &   464652 & e &  2 & &   608340 & o &  2 &   -3.74 &  2.50E+06 &   0.005 \\
     696.498 &   461643 & e &  4 & &   605218 & o &  3 &   -2.86 &  1.91E+07 &   0.058 \\
     696.926 &   464853 & e &  1 & &   608340 & o &  2 &   -3.33 &  6.37E+06 &  -0.147 \\
     697.401 &   461829 & e &  2 & &   605218 & o &  3 &   -2.13 &  1.02E+08 &   0.114 \\
     697.572 &   464853 & e &  1 & &   608207 & o &  0 &   -2.03 &  1.27E+08 &   0.347 \\
     697.908 &   461643 & e &  4 & &   604928 & o &  3 &   -2.66 &  3.03E+07 &  -0.112 \\
     697.933 &   323749 & o &  2 & &   467029 & e &  1 &   -3.24 &  7.93E+06 &   0.002 \\
     698.408 &   466780 & e &  3 & &   609963 & o &  3 &   -3.95 &  1.53E+06 &  -0.003 \\
     698.577 &   468696 & e &  2 & &   611844 & o &  2 &   -3.71 &  2.70E+06 &   0.005 \\
     698.714 &   461815 & e &  1 & &   604935 & o &  2 &   -1.94 &  1.56E+08 &   0.324 \\
     698.780 &   461829 & e &  2 & &   604935 & o &  2 &   -3.18 &  9.05E+06 &   0.017 \\
     698.814 &   461829 & e &  2 & &   604928 & o &  3 &   -1.81 &  2.13E+08 &  -0.279 \\
     699.148 &   323749 & o &  2 & &   466780 & e &  3 &   -1.81 &  2.12E+08 &   0.120 \\
     699.203 &   464077 & e &  3 & &   607097 & o &  3 &   -3.31 &  6.64E+06 &   0.019 \\
     699.984 &   461418 & e &  5 & &   604278 & o &  4 &   -1.65 &  3.07E+08 &   0.386 \\
     700.118 &   461815 & e &  1 & &   604648 & o &  1 &   -1.56 &  3.72E+08 &   0.374 \\
     700.139 &   466780 & e &  3 & &   609609 & o &  2 &   -2.59 &  3.47E+07 &   0.030 \\
     700.184 &   461829 & e &  2 & &   604648 & o &  1 &   -2.76 &  2.37E+07 &   0.037 \\
     700.454 &   461418 & e &  5 & &   604182 & o &  4 &   -0.82 &  2.06E+09 &   0.486 \\
     700.584 &   464077 & e &  3 & &   606815 & o &  2 &   -2.94 &  1.55E+07 &  -0.040 \\
     701.361 &   467029 & e &  1 & &   609609 & o &  2 &   -2.49 &  4.45E+07 &  -0.101 \\
     701.560 &   461643 & e &  4 & &   604182 & o &  4 &   -2.02 &  1.30E+08 &  -0.335 \\
     701.674 &   490742 & e &  3 & &   633258 & o &  3 &   -3.56 &  3.76E+06 &   0.043 \\
     701.893 &   467029 & e &  1 & &   609501 & o &  1 &   -1.71 &  2.64E+08 &   0.270 \\
     702.026 &   464652 & e &  2 & &   607097 & o &  3 &   -3.69 &  2.78E+06 &   0.009 \\
     702.290 &   464706 & e &  4 & &   607097 & o &  3 &   -3.68 &  2.85E+06 &  -0.020 \\
     702.766 &   466780 & e &  3 & &   609075 & o &  3 &   -2.37 &  5.78E+07 &  -0.071 \\
     702.808 &   461643 & e &  4 & &   603929 & o &  3 &   -0.90 &  1.70E+09 &   0.581 \\
     703.419 &   464652 & e &  2 & &   606815 & o &  2 &   -3.92 &  1.61E+06 &   0.003 \\
     703.549 &   327753 & o &  1 & &   469890 & e &  2 &   -1.42 &  5.07E+08 &   0.290 \\
     703.727 &   461829 & e &  2 & &   603929 & o &  3 &   -2.44 &  4.88E+07 &  -0.286 \\
     703.958 &   467029 & e &  1 & &   609083 & o &  1 &   -2.38 &  5.63E+07 &  -0.109 \\
     704.232 &   327891 & o &  3 & &   469890 & e &  2 &   -2.75 &  2.41E+07 &   0.007 \\
     704.412 &   464853 & e &  1 & &   606815 & o &  2 &   -3.73 &  2.49E+06 &  -0.019 \\
     704.452 &   469890 & e &  2 & &   611844 & o &  2 &   -3.66 &  2.94E+06 &  -0.006 \\
     704.829 &   495908 & e &  2 & &   637786 & o &  3 &   -3.68 &  2.79E+06 &  -0.039 \\
     704.924 &   467387 & e &  4 & &   609246 & o &  4 &   -3.35 &  5.96E+06 &  -0.008 \\
     704.938 &   463362 & e &  3 & &   605218 & o &  3 &   -1.48 &  4.43E+08 &   0.230 \\
     705.241 &   327891 & o &  3 & &   469686 & e &  3 &   -1.15 &  9.43E+08 &  -0.033 \\
     705.775 &   467387 & e &  4 & &   609075 & o &  3 &   -0.93 &  1.57E+09 &   0.623 \\
     706.347 &   463362 & e &  3 & &   604935 & o &  2 &   -2.97 &  1.43E+07 &   0.022 \\
     706.382 &   463362 & e &  3 & &   604928 & o &  3 &   -1.51 &  4.10E+08 &  -0.241 \\
     706.415 &   466780 & e &  3 & &   608340 & o &  2 &   -1.15 &  9.54E+08 &   0.549 \\
     706.425 &   467029 & e &  1 & &   608587 & o &  1 &   -2.23 &  7.91E+07 &   0.181 \\
     706.514 &   461815 & e &  1 & &   603355 & o &  2 &   -2.09 &  1.07E+08 &  -0.296 \\
     706.581 &   461829 & e &  2 & &   603355 & o &  2 &   -1.34 &  6.15E+08 &   0.328 \\
     707.659 &   467029 & e &  1 & &   608340 & o &  2 &   -2.63 &  3.14E+07 &   0.131 \\
     708.142 &   495288 & e &  1 & &   636503 & o &  2 &   -3.98 &  1.40E+06 &  -0.066 \\
     708.326 &   467029 & e &  1 & &   608207 & o &  0 &   -1.93 &  1.57E+08 &   0.362 \\
     708.511 &   464077 & e &  3 & &   605218 & o &  3 &   -2.87 &  1.78E+07 &  -0.035 \\
     708.698 &   323749 & o &  2 & &   464853 & e &  1 &   -0.88 &  1.76E+09 &   0.118 \\
     709.508 &   327753 & o &  1 & &   468696 & e &  2 &   -0.71 &  2.60E+09 &   0.182 \\
     709.641 &   463362 & e &  3 & &   604278 & o &  4 &   -2.82 &  1.99E+07 &   0.049 \\
     709.657 &   468696 & e &  2 & &   609609 & o &  2 &   -1.71 &  2.57E+08 &  -0.175 \\
     709.707 &   323749 & o &  2 & &   464652 & e &  2 &   -1.60 &  3.35E+08 &   0.016 \\
     709.935 &   464077 & e &  3 & &   604935 & o &  2 &   -1.27 &  7.06E+08 &  -0.555 \\
     709.970 &   464077 & e &  3 & &   604928 & o &  3 &   -2.70 &  2.64E+07 &   0.061 \\
     710.124 &   463362 & e &  3 & &   604182 & o &  4 &   -2.30 &  6.65E+07 &   0.103 \\
     710.201 &   468696 & e &  2 & &   609501 & o &  1 &   -1.65 &  2.93E+08 &  -0.272 \\
     710.203 &   327891 & o &  3 & &   468696 & e &  2 &   -1.75 &  2.33E+08 &  -0.031 \\
     710.782 &   463958 & e &  0 & &   604648 & o &  1 &   -2.07 &  1.12E+08 &  -0.346 \\
     711.403 &   463362 & e &  3 & &   603929 & o &  3 &   -2.01 &  1.30E+08 &  -0.242 \\
     711.493 &   461418 & e &  5 & &   601967 & o &  4 &   -3.72 &  2.54E+06 &   0.056 \\
     711.681 &   464706 & e &  4 & &   605218 & o &  3 &   -1.35 &  5.83E+08 &   0.299 \\
     712.316 &   468696 & e &  2 & &   609083 & o &  1 &   -2.36 &  5.67E+07 &   0.086 \\
     712.356 &   468696 & e &  2 & &   609075 & o &  3 &   -3.08 &  1.09E+07 &  -0.029 \\
     712.616 &   323749 & o &  2 & &   464077 & e &  3 &   -2.95 &  1.47E+07 &   0.003 \\
     712.673 &   466780 & e &  3 & &   607097 & o &  3 &   -4.00 &  1.32E+06 &   0.004 \\
     712.846 &   464652 & e &  2 & &   604935 & o &  2 &   -1.43 &  4.88E+08 &   0.367 \\
     712.877 &   469686 & e &  3 & &   609963 & o &  3 &   -3.64 &  3.00E+06 &  -0.004 \\
     713.153 &   464706 & e &  4 & &   604928 & o &  3 &   -1.40 &  5.20E+08 &  -0.286 \\
     713.395 &   491443 & e &  2 & &   631618 & o &  1 &   -3.79 &  2.13E+06 &  -0.114 \\
     713.866 &   464853 & e &  1 & &   604935 & o &  2 &   -3.53 &  3.83E+06 &  -0.011 \\
     714.307 &   464652 & e &  2 & &   604648 & o &  1 &   -1.68 &  2.76E+08 &   0.259 \\
     714.319 &   463362 & e &  3 & &   603355 & o &  2 &   -1.61 &  3.22E+08 &   0.222 \\
     714.681 &   469686 & e &  3 & &   609609 & o &  2 &   -1.12 &  9.81E+08 &   0.658 \\
     714.841 &   468696 & e &  2 & &   608587 & o &  1 &   -1.73 &  2.42E+08 &   0.351 \\
     715.042 &   464077 & e &  3 & &   603929 & o &  3 &   -1.69 &  2.64E+08 &  -0.396 \\
     715.110 &   329848 & o &  4 & &   469686 & e &  3 &   -1.97 &  1.40E+08 &   0.043 \\
     715.332 &   464853 & e &  1 & &   604648 & o &  1 &   -3.39 &  5.32E+06 &  -0.006 \\
     715.720 &   469890 & e &  2 & &   609609 & o &  2 &   -1.85 &  1.83E+08 &  -0.288 \\
     716.106 &   468696 & e &  2 & &   608340 & o &  2 &   -2.76 &  2.28E+07 &  -0.037 \\
     716.267 &   323749 & o &  2 & &   463362 & e &  3 &    0.10 &  1.62E+10 &  -0.515 \\
     716.274 &   469890 & e &  2 & &   609501 & o &  1 &   -1.64 &  2.95E+08 &   0.389 \\
     716.475 &   464706 & e &  4 & &   604278 & o &  4 &   -2.40 &  5.20E+07 &   0.076 \\
     716.608 &   490742 & e &  3 & &   630288 & o &  2 &   -3.52 &  3.97E+06 &  -0.094 \\
     716.868 &   327891 & o &  3 & &   467387 & e &  4 &   -1.69 &  2.66E+08 &  -0.004 \\
     716.968 &   464706 & e &  4 & &   604182 & o &  4 &   -1.58 &  3.38E+08 &   0.335 \\
     717.419 &   469686 & e &  3 & &   609075 & o &  3 &   -1.57 &  3.47E+08 &   0.375 \\
     717.995 &   464652 & e &  2 & &   603929 & o &  3 &   -2.30 &  6.54E+07 &   0.176 \\
     717.998 &   327753 & o &  1 & &   467029 & e &  1 &   -0.82 &  1.97E+09 &   0.168 \\
     718.271 &   464706 & e &  4 & &   603929 & o &  3 &   -3.52 &  3.88E+06 &   0.002 \\
     718.425 &   469890 & e &  2 & &   609083 & o &  1 &   -2.43 &  4.76E+07 &  -0.096 \\
     718.466 &   469890 & e &  2 & &   609075 & o &  3 &   -2.45 &  4.58E+07 &  -0.333 \\
     718.912 &   330791 & o &  2 & &   469890 & e &  2 &   -0.19 &  8.36E+09 &  -0.718 \\
     719.998 &   327891 & o &  3 & &   466780 & e &  3 &   -0.39 &  5.31E+09 &  -0.215 \\
     720.966 &   464652 & e &  2 & &   603355 & o &  2 &   -2.78 &  2.15E+07 &  -0.023 \\
     720.994 &   469890 & e &  2 & &   608587 & o &  1 &   -2.10 &  1.03E+08 &   0.376 \\
     721.222 &   469686 & e &  3 & &   608340 & o &  2 &   -3.76 &  2.22E+06 &  -0.007 \\
     722.010 &   464853 & e &  1 & &   603355 & o &  2 &   -2.42 &  4.90E+07 &  -0.066 \\
     722.280 &   469890 & e &  2 & &   608340 & o &  2 &   -1.69 &  2.59E+08 &   0.432 \\
     722.346 &   466780 & e &  3 & &   605218 & o &  3 &   -3.82 &  1.95E+06 &   0.005 \\
     723.826 &   466780 & e &  3 & &   604935 & o &  2 &   -1.77 &  2.15E+08 &   0.155 \\
     724.012 &   468696 & e &  2 & &   606815 & o &  2 &   -3.70 &  2.52E+06 &   0.005 \\
     724.220 &   323749 & o &  2 & &   461829 & e &  2 &    0.32 &  2.66E+10 &  -0.686 \\
     724.291 &   323749 & o &  2 & &   461815 & e &  1 &   -0.49 &  4.16E+09 &   0.593 \\
     725.132 &   467029 & e &  1 & &   604935 & o &  2 &   -3.53 &  3.78E+06 &  -0.011 \\
     725.136 &   330791 & o &  2 & &   468696 & e &  2 &   -0.56 &  3.50E+09 &   0.265 \\
     725.525 &   467387 & e &  4 & &   605218 & o &  3 &   -2.30 &  6.43E+07 &   0.037 \\
     726.644 &   467029 & e &  1 & &   604648 & o &  1 &   -3.14 &  9.12E+06 &  -0.014 \\
     727.054 &   467387 & e &  4 & &   604928 & o &  3 &   -2.28 &  6.64E+07 &  -0.042 \\
     727.067 &   329848 & o &  4 & &   467387 & e &  4 &   -0.41 &  4.90E+09 &  -0.218 \\
     727.284 &   466780 & e &  3 & &   604278 & o &  4 &   -3.52 &  3.78E+06 &  -0.007 \\
     727.793 &   466780 & e &  3 & &   604182 & o &  4 &   -3.91 &  1.55E+06 &  -0.008 \\
     728.670 &   495908 & e &  2 & &   633144 & o &  2 &   -3.86 &  1.74E+06 &  -0.073 \\
     728.776 &   490742 & e &  3 & &   627958 & o &  4 &   -3.98 &  1.31E+06 &   0.120 \\
     729.135 &   466780 & e &  3 & &   603929 & o &  3 &   -1.97 &  1.34E+08 &   0.187 \\
     729.396 &   327753 & o &  1 & &   464853 & e &  1 &   -0.51 &  3.85E+09 &  -0.426 \\
     730.287 &   329848 & o &  4 & &   466780 & e &  3 &   -1.87 &  1.70E+08 &   0.176 \\
     730.464 &   327753 & o &  1 & &   464652 & e &  2 &   -0.04 &  1.13E+10 &  -0.587 \\
     730.507 &   467387 & e &  4 & &   604278 & o &  4 &   -3.05 &  1.12E+07 &   0.016 \\
     730.916 &   327891 & o &  3 & &   464706 & e &  4 &   -2.84 &  1.82E+07 &   0.000 \\
     731.019 &   467387 & e &  4 & &   604182 & o &  4 &   -2.18 &  8.20E+07 &   0.081 \\
     731.202 &   327891 & o &  3 & &   464652 & e &  2 &   -0.61 &  3.05E+09 &  -0.405 \\
     731.547 &   330333 & o &  0 & &   467029 & e &  1 &   -0.26 &  6.83E+09 &  -0.747 \\
     732.199 &   466780 & e &  3 & &   603355 & o &  2 &   -3.37 &  5.32E+06 &  -0.069 \\
     732.374 &   467387 & e &  4 & &   603929 & o &  3 &   -2.92 &  1.51E+07 &  -0.007 \\
     732.482 &   468696 & e &  2 & &   605218 & o &  3 &   -3.54 &  3.57E+06 &   0.007 \\
     734.003 &   468696 & e &  2 & &   604935 & o &  2 &   -2.26 &  6.77E+07 &   0.052 \\
     734.007 &   330791 & o &  2 & &   467029 & e &  1 &   -0.89 &  1.59E+09 &  -0.337 \\
     734.041 &   468696 & e &  2 & &   604928 & o &  3 &   -3.84 &  1.81E+06 &  -0.004 \\
     734.188 &   327753 & o &  1 & &   463958 & e &  0 &   -0.25 &  6.95E+09 &   0.839 \\
     734.290 &   327891 & o &  3 & &   464077 & e &  3 &   -0.01 &  1.22E+10 &   0.627 \\
     735.350 &   330791 & o &  2 & &   466780 & e &  3 &    0.11 &  1.58E+10 &  -0.459 \\
     735.553 &   468696 & e &  2 & &   604648 & o &  1 &   -2.84 &  1.79E+07 &   0.020 \\
     737.835 &   469686 & e &  3 & &   605218 & o &  3 &   -3.09 &  9.99E+06 &  -0.010 \\
     738.168 &   327891 & o &  3 & &   463362 & e &  3 &   -0.45 &  4.35E+09 &   0.341 \\
     738.943 &   469890 & e &  2 & &   605218 & o &  3 &   -3.68 &  2.53E+06 &   0.015 \\
     739.379 &   469686 & e &  3 & &   604935 & o &  2 &   -3.61 &  3.02E+06 &  -0.002 \\
     739.417 &   469686 & e &  3 & &   604928 & o &  3 &   -3.29 &  6.25E+06 &   0.007 \\
     739.463 &   468696 & e &  2 & &   603929 & o &  3 &   -3.22 &  7.31E+06 &   0.023 \\
     740.492 &   469890 & e &  2 & &   604935 & o &  2 &   -3.48 &  4.03E+06 &   0.005 \\
     740.530 &   469890 & e &  2 & &   604928 & o &  3 &   -3.94 &  1.39E+06 &  -0.010 \\
     741.521 &   329848 & o &  4 & &   464706 & e &  4 &    0.14 &  1.68E+10 &  -0.821 \\
     742.069 &   469890 & e &  2 & &   604648 & o &  1 &   -3.64 &  2.79E+06 &   0.007 \\
     742.235 &   335161 & o &  3 & &   469890 & e &  2 &   -0.95 &  1.37E+09 &  -0.464 \\
     743.356 &   335161 & o &  3 & &   469686 & e &  3 &   -0.14 &  8.83E+09 &   0.327 \\
     743.383 &   330333 & o &  0 & &   464853 & e &  1 &   -0.41 &  4.73E+09 &  -0.777 \\
     743.519 &   469686 & e &  3 & &   604182 & o &  4 &   -3.77 &  2.04E+06 &  -0.005 \\
     744.439 &   335560 & o &  2 & &   469890 & e &  2 &   -0.56 &  3.31E+09 &  -0.181 \\
     744.994 &   329848 & o &  4 & &   464077 & e &  3 &   -2.35 &  5.41E+07 &  -0.037 \\
     745.567 &   335560 & o &  2 & &   469686 & e &  3 &   -2.87 &  1.61E+07 &   0.000 \\
     745.848 &   327753 & o &  1 & &   461829 & e &  2 &   -1.06 &  1.05E+09 &  -0.054 \\
     745.923 &   330791 & o &  2 & &   464853 & e &  1 &   -2.30 &  6.02E+07 &   0.118 \\
     745.924 &   327753 & o &  1 & &   461815 & e &  1 &   -0.31 &  5.84E+09 &  -0.686 \\
     746.617 &   327891 & o &  3 & &   461829 & e &  2 &   -0.86 &  1.64E+09 &   0.566 \\
     747.040 &   330791 & o &  2 & &   464652 & e &  2 &   -0.58 &  3.16E+09 &   0.340 \\
     747.655 &   327891 & o &  3 & &   461643 & e &  4 &    0.73 &  6.41E+10 &  -0.867 \\
     748.119 &   469686 & e &  3 & &   603355 & o &  2 &   -3.97 &  1.27E+06 &  -0.004 \\
     748.870 &   335161 & o &  3 & &   468696 & e &  2 &   -1.24 &  6.77E+08 &  -0.095 \\
     748.986 &   329848 & o &  4 & &   463362 & e &  3 &   -0.49 &  3.86E+09 &  -0.519 \\
     750.264 &   330791 & o &  2 & &   464077 & e &  3 &    0.44 &  3.23E+10 &  -0.684 \\
     751.114 &   335560 & o &  2 & &   468696 & e &  2 &   -1.09 &  9.71E+08 &  -0.034 \\
     753.457 &   337168 & o &  3 & &   469890 & e &  2 &   -1.24 &  6.76E+08 &   0.335 \\
     754.313 &   330791 & o &  2 & &   463362 & e &  3 &   -1.67 &  2.50E+08 &  -0.030 \\
     754.613 &   337168 & o &  3 & &   469686 & e &  3 &   -0.33 &  5.49E+09 &  -0.208 \\
     755.841 &   323749 & o &  2 & &   456052 & e &  1 &    0.15 &  1.66E+10 &  -0.851 \\
     756.284 &   335161 & o &  3 & &   467387 & e &  4 &   -0.20 &  7.41E+09 &   0.117 \\
     758.755 &   329848 & o &  4 & &   461643 & e &  4 &   -0.44 &  4.21E+09 &   0.879 \\
     759.769 &   335161 & o &  3 & &   466780 & e &  3 &   -0.86 &  1.60E+09 &  -0.097 \\
     759.785 &   338274 & o &  1 & &   469890 & e &  2 &    0.08 &  1.39E+10 &  -0.828 \\
     760.053 &   329848 & o &  4 & &   461418 & e &  5 &    0.85 &  8.15E+10 &  -0.899 \\
     760.296 &   337168 & o &  3 & &   468696 & e &  2 &   -2.00 &  1.16E+08 &   0.014 \\
     760.558 &   330333 & o &  0 & &   461815 & e &  1 &   -1.66 &  2.53E+08 &  -0.041 \\
     760.637 &   335560 & o &  2 & &   467029 & e &  1 &   -2.81 &  1.79E+07 &  -0.003 \\
     762.080 &   335560 & o &  2 & &   466780 & e &  3 &    0.39 &  2.85E+10 &  -0.903 \\
     763.138 &   330791 & o &  2 & &   461829 & e &  2 &   -2.42 &  4.32E+07 &   0.016 \\
     763.217 &   330791 & o &  2 & &   461815 & e &  1 &   -1.24 &  6.58E+08 &   0.373 \\
     766.740 &   338274 & o &  1 & &   468696 & e &  2 &   -3.93 &  1.33E+06 &   0.000 \\
     767.169 &   339540 & o &  1 & &   469890 & e &  2 &   -0.61 &  2.78E+09 &  -0.143 \\
     767.939 &   337168 & o &  3 & &   467387 & e &  4 &    0.67 &  5.33E+10 &  -0.904 \\
     771.533 &   337168 & o &  3 & &   466780 & e &  3 &   -0.88 &  1.50E+09 &   0.122 \\
     771.641 &   340296 & o &  2 & &   469890 & e &  2 &   -0.19 &  7.29E+09 &   0.515 \\
     771.936 &   335161 & o &  3 & &   464706 & e &  4 &    0.62 &  4.70E+10 &  -0.775 \\
     772.255 &   335161 & o &  3 & &   464652 & e &  2 &   -3.06 &  9.65E+06 &   0.001 \\
     772.853 &   340296 & o &  2 & &   469686 & e &  3 &    0.50 &  3.52E+10 &  -0.897 \\
     773.441 &   335560 & o &  2 & &   464853 & e &  1 &   -1.82 &  1.71E+08 &   0.025 \\
     774.260 &   339540 & o &  1 & &   468696 & e &  2 &    0.24 &  1.95E+10 &   0.861 \\
     774.642 &   335560 & o &  2 & &   464652 & e &  2 &    0.13 &  1.50E+10 &  -0.606 \\
     775.701 &   335161 & o &  3 & &   464077 & e &  3 &   -1.39 &  4.51E+08 &   0.034 \\
     776.665 &   338274 & o &  1 & &   467029 & e &  1 &   -0.17 &  7.41E+09 &  -0.895 \\
     778.109 &   335560 & o &  2 & &   464077 & e &  3 &   -0.18 &  7.27E+09 &   0.346 \\
     778.816 &   340296 & o &  2 & &   468696 & e &  2 &   -0.11 &  8.55E+09 &   0.319 \\
     779.431 &   327753 & o &  1 & &   456052 & e &  1 &   -0.39 &  4.47E+09 &  -0.409 \\
     780.029 &   335161 & o &  3 & &   463362 & e &  3 &    0.03 &  1.19E+10 &  -0.712 \\
     782.465 &   335560 & o &  2 & &   463362 & e &  3 &   -1.13 &  8.04E+08 &  -0.075 \\
     784.082 &   337168 & o &  3 & &   464706 & e &  4 &   -0.77 &  1.84E+09 &  -0.034 \\
     784.382 &   339540 & o &  1 & &   467029 & e &  1 &   -0.49 &  3.53E+09 &  -0.225 \\
     784.412 &   337168 & o &  3 & &   464652 & e &  2 &   -3.54 &  3.15E+06 &   0.000 \\
     787.967 &   337168 & o &  3 & &   464077 & e &  3 &   -1.00 &  1.06E+09 &   0.082 \\
     789.058 &   340296 & o &  2 & &   467029 & e &  1 &   -0.93 &  1.26E+09 &   0.180 \\
     789.470 &   335161 & o &  3 & &   461829 & e &  2 &   -0.42 &  4.06E+09 &  -0.807 \\
     790.019 &   338274 & o &  1 & &   464853 & e &  1 &   -0.55 &  3.02E+09 &   0.418 \\
     790.611 &   340296 & o &  2 & &   466780 & e &  3 &   -1.18 &  6.98E+08 &  -0.026 \\
     790.631 &   335161 & o &  3 & &   461643 & e &  4 &   -0.90 &  1.33E+09 &  -0.034 \\
     791.273 &   338274 & o &  1 & &   464652 & e &  2 &   -0.78 &  1.76E+09 &  -0.183 \\
     791.965 &   335560 & o &  2 & &   461829 & e &  2 &   -1.83 &  1.58E+08 &  -0.021 \\
     792.050 &   335560 & o &  2 & &   461815 & e &  1 &   -0.39 &  4.32E+09 &  -0.520 \\
     792.434 &   337168 & o &  3 & &   463362 & e &  3 &    0.14 &  1.48E+10 &  -0.442 \\
     795.423 &   330333 & o &  0 & &   456052 & e &  1 &   -1.09 &  8.68E+08 &  -0.192 \\
     795.644 &   338274 & o &  1 & &   463958 & e &  0 &   -1.51 &  3.25E+08 &  -0.515 \\
     798.005 &   339540 & o &  1 & &   464853 & e &  1 &   -0.33 &  4.91E+09 &  -0.815 \\
     798.332 &   330791 & o &  2 & &   456052 & e &  1 &   -2.41 &  4.04E+07 &   0.185 \\
     799.284 &   339540 & o &  1 & &   464652 & e &  2 &   -1.79 &  1.70E+08 &   0.010 \\
     802.179 &   337168 & o &  3 & &   461829 & e &  2 &   -0.29 &  5.33E+09 &  -0.506 \\
     802.845 &   340296 & o &  2 & &   464853 & e &  1 &   -0.47 &  3.51E+09 &  -0.593 \\
     803.377 &   337168 & o &  3 & &   461643 & e &  4 &   -1.70 &  2.06E+08 &  -0.009 \\
     803.744 &   339540 & o &  1 & &   463958 & e &  0 &   -1.25 &  5.75E+08 &  -0.207 \\
     804.140 &   340296 & o &  2 & &   464652 & e &  2 &   -0.63 &  2.44E+09 &  -0.098 \\
     807.876 &   340296 & o &  2 & &   464077 & e &  3 &   -1.62 &  2.45E+08 &  -0.013 \\
     809.356 &   338274 & o &  1 & &   461829 & e &  2 &   -3.31 &  5.05E+06 &  -0.006 \\
     809.445 &   338274 & o &  1 & &   461815 & e &  1 &   -0.39 &  4.16E+09 &  -0.348 \\
     812.573 &   340296 & o &  2 & &   463362 & e &  3 &   -2.41 &  3.91E+07 &  -0.003 \\
     814.878 &   491443 & e &  2 & &   614161 & o &  2 &   -3.52 &  3.05E+06 &  -0.091 \\
     817.740 &   339540 & o &  1 & &   461829 & e &  2 &   -2.68 &  2.10E+07 &   0.005 \\
     817.831 &   339540 & o &  1 & &   461815 & e &  1 &   -0.63 &  2.34E+09 &   0.200 \\
     822.823 &   340296 & o &  2 & &   461829 & e &  2 &   -2.00 &  9.82E+07 &   0.011 \\
     822.915 &   340296 & o &  2 & &   461815 & e &  1 &   -2.24 &  5.71E+07 &  -0.008 \\
     829.934 &   335560 & o &  2 & &   456052 & e &  1 &   -1.65 &  2.16E+08 &  -0.192 \\
     830.560 &   491443 & e &  2 & &   611844 & o &  2 &   -3.84 &  1.39E+06 &  -0.072 \\
     833.943 &   495908 & e &  2 & &   615820 & o &  2 &   -3.88 &  1.26E+06 &   0.106 \\
     838.776 &   490742 & e &  3 & &   609963 & o &  3 &   -3.92 &  1.13E+06 &  -0.049 \\
     843.851 &   490742 & e &  3 & &   609246 & o &  4 &   -3.92 &  1.12E+06 &  -0.026 \\
     845.642 &   495908 & e &  2 & &   614161 & o &  2 &   -3.56 &  2.55E+06 &  -0.077 \\
     849.053 &   338274 & o &  1 & &   456052 & e &  1 &   -2.06 &  8.01E+07 &  -0.256 \\
     849.863 &   522959 & o &  2 & &   640625 & e &  2 &   -2.57 &  2.46E+07 &   0.040 \\
     850.111 &   491443 & e &  2 & &   609075 & o &  3 &   -3.99 &  9.50E+05 &  -0.002 \\
     850.702 &   522959 & o &  2 & &   640509 & e &  1 &   -3.36 &  4.05E+06 &  -0.025 \\
     858.284 &   339540 & o &  1 & &   456052 & e &  1 &   -3.32 &  4.32E+06 &   0.004 \\
     859.158 &   524232 & o &  3 & &   640625 & e &  2 &   -2.81 &  1.41E+07 &  -0.005 \\
     863.885 &   340296 & o &  2 & &   456052 & e &  1 &   -2.74 &  1.62E+07 &   0.019 \\
     867.438 &   525343 & o &  1 & &   640625 & e &  2 &   -1.92 &  1.07E+08 &  -0.076 \\
     868.312 &   525343 & o &  1 & &   640509 & e &  1 &   -2.27 &  4.76E+07 &   0.076 \\
     873.543 &   490742 & e &  3 & &   605218 & o &  3 &   -2.30 &  4.44E+07 &   0.101 \\
     874.733 &   495288 & e &  1 & &   609609 & o &  2 &   -2.42 &  3.29E+07 &  -0.274 \\
     875.258 &   526373 & o &  2 & &   640625 & e &  2 &   -2.68 &  1.82E+07 &   0.009 \\
     875.560 &   495288 & e &  1 & &   609501 & o &  1 &   -2.27 &  4.65E+07 &   0.158 \\
     875.762 &   490742 & e &  3 & &   604928 & o &  3 &   -2.04 &  7.85E+07 &  -0.226 \\
     876.148 &   526373 & o &  2 & &   640509 & e &  1 &   -2.00 &  8.63E+07 &   0.085 \\
     878.776 &   495288 & e &  1 & &   609083 & o &  1 &   -2.62 &  2.06E+07 &  -0.233 \\
     878.930 &   491443 & e &  2 & &   605218 & o &  3 &   -2.63 &  2.04E+07 &  -0.187 \\
     879.330 &   526902 & o &  3 & &   640625 & e &  2 &   -2.53 &  2.56E+07 &   0.031 \\
     879.497 &   495908 & e &  2 & &   609609 & o &  2 &   -1.94 &  9.97E+07 &  -0.229 \\
     880.334 &   495908 & e &  2 & &   609501 & o &  1 &   -3.31 &  4.19E+06 &  -0.040 \\
     880.776 &   490742 & e &  3 & &   604278 & o &  4 &   -2.35 &  3.83E+07 &  -0.440 \\
     881.122 &   491443 & e &  2 & &   604935 & o &  2 &   -1.79 &  1.40E+08 &   0.324 \\
     881.176 &   491443 & e &  2 & &   604928 & o &  3 &   -2.40 &  3.40E+07 &   0.387 \\
     881.521 &   490742 & e &  3 & &   604182 & o &  4 &   -1.46 &  2.95E+08 &  -0.493 \\
     882.623 &   495288 & e &  1 & &   608587 & o &  1 &   -2.73 &  1.58E+07 &  -0.305 \\
     883.356 &   491443 & e &  2 & &   604648 & o &  1 &   -1.92 &  1.03E+08 &  -0.317 \\
     883.491 &   490742 & e &  3 & &   603929 & o &  3 &   -2.26 &  4.75E+07 &  -0.310 \\
     883.517 &   522959 & o &  2 & &   636143 & e &  2 &   -2.99 &  8.82E+06 &   0.020 \\
     883.585 &   495908 & e &  2 & &   609083 & o &  1 &   -3.69 &  1.73E+06 &   0.054 \\
     883.647 &   495908 & e &  2 & &   609075 & o &  3 &   -1.51 &  2.64E+08 &   0.578 \\
     884.552 &   495288 & e &  1 & &   608340 & o &  2 &   -1.80 &  1.35E+08 &  -0.470 \\
     884.846 &   522959 & o &  2 & &   635973 & e &  3 &   -0.76 &  1.50E+09 &  -0.600 \\
     885.594 &   495288 & e &  1 & &   608207 & o &  0 &   -2.25 &  4.74E+07 &  -0.344 \\
     887.474 &   495908 & e &  2 & &   608587 & o &  1 &   -1.95 &  9.53E+07 &  -0.340 \\
     887.995 &   490742 & e &  3 & &   603355 & o &  2 &   -1.60 &  2.14E+08 &  -0.330 \\
     889.002 &   491443 & e &  2 & &   603929 & o &  3 &   -1.61 &  2.09E+08 &  -0.472 \\
     889.424 &   495908 & e &  2 & &   608340 & o &  2 &   -2.31 &  4.14E+07 &   0.330 \\
     890.052 &   528156 & o &  0 & &   640509 & e &  1 &   -1.45 &  3.02E+08 &  -0.595 \\
     891.043 &   574389 & e &  1 & &   686617 & o &  2 &   -3.70 &  1.69E+06 &  -0.059 \\
     892.857 &   528625 & o &  2 & &   640625 & e &  2 &   -1.40 &  3.32E+08 &  -0.338 \\
     893.562 &   491443 & e &  2 & &   603355 & o &  2 &   -3.28 &  4.42E+06 &   0.032 \\
     893.567 &   524232 & o &  3 & &   636143 & e &  2 &   -0.73 &  1.54E+09 &  -0.647 \\
     893.783 &   528625 & o &  2 & &   640509 & e &  1 &   -0.91 &  1.03E+09 &  -0.744 \\
     894.927 &   524232 & o &  3 & &   635973 & e &  3 &   -1.25 &  4.68E+08 &  -0.682 \\
     896.647 &   495288 & e &  1 & &   606815 & o &  2 &   -3.38 &  3.46E+06 &   0.162 \\
     899.076 &   490742 & e &  3 & &   601967 & o &  4 &   -3.96 &  9.12E+05 &  -0.210 \\
     899.693 &   529476 & o &  1 & &   640625 & e &  2 &   -1.06 &  7.25E+08 &   0.652 \\
     900.633 &   529476 & o &  1 & &   640509 & e &  1 &   -2.37 &  3.50E+07 &  -0.312 \\
     900.714 &   524950 & o &  4 & &   635973 & e &  3 &   -0.51 &  2.55E+09 &  -0.754 \\
     902.527 &   525343 & o &  1 & &   636143 & e &  2 &   -1.05 &  7.35E+08 &  -0.629 \\
     904.879 &   530113 & o &  3 & &   640625 & e &  2 &   -0.63 &  1.92E+09 &   0.806 \\
     909.521 &   574389 & e &  1 & &   684337 & o &  1 &   -3.70 &  1.62E+06 &  -0.087 \\
     910.996 &   526373 & o &  2 & &   636143 & e &  2 &   -0.80 &  1.28E+09 &   0.700 \\
     911.602 &   530928 & o &  1 & &   640625 & e &  2 &   -2.19 &  5.12E+07 &   0.124 \\
     912.021 &   495288 & e &  1 & &   604935 & o &  2 &   -3.61 &  1.96E+06 &   0.017 \\
     912.409 &   526373 & o &  2 & &   635973 & e &  3 &   -3.18 &  5.35E+06 &   0.013 \\
     912.567 &   530928 & o &  1 & &   640509 & e &  1 &   -1.05 &  7.11E+08 &   0.628 \\
     914.414 &   495288 & e &  1 & &   604648 & o &  1 &   -3.19 &  5.15E+06 &   0.042 \\
     914.827 &   495908 & e &  2 & &   605218 & o &  3 &   -3.12 &  6.12E+06 &  -0.065 \\
     914.880 &   531321 & o &  2 & &   640625 & e &  2 &   -0.90 &  1.01E+09 &   0.548 \\
     915.407 &   526902 & o &  3 & &   636143 & e &  2 &   -1.25 &  4.50E+08 &  -0.594 \\
     915.852 &   531321 & o &  2 & &   640509 & e &  1 &   -1.42 &  3.00E+08 &  -0.663 \\
     916.834 &   526902 & o &  3 & &   635973 & e &  3 &   -0.78 &  1.32E+09 &   0.629 \\
     917.201 &   495908 & e &  2 & &   604935 & o &  2 &   -3.56 &  2.19E+06 &   0.006 \\
     917.260 &   495908 & e &  2 & &   604928 & o &  3 &   -3.62 &  1.89E+06 &   0.025 \\
     919.622 &   495908 & e &  2 & &   604648 & o &  1 &   -3.75 &  1.41E+06 &   0.005 \\
     919.955 &   574389 & e &  1 & &   683090 & o &  0 &   -3.99 &  8.07E+05 &  -0.104 \\
     925.355 &   495288 & e &  1 & &   603355 & o &  2 &   -3.93 &  9.19E+05 &  -0.026 \\
     925.743 &   495908 & e &  2 & &   603929 & o &  3 &   -3.63 &  1.85E+06 &  -0.005 \\
     930.077 &   528625 & o &  2 & &   636143 & e &  2 &   -1.91 &  9.61E+07 &   0.107 \\
     930.689 &   495908 & e &  2 & &   603355 & o &  2 &   -3.37 &  3.27E+06 &  -0.031 \\
     937.497 &   529476 & o &  1 & &   636143 & e &  2 &   -1.83 &  1.12E+08 &  -0.102 \\
     942.717 &   234219 & e &  3 & &   340296 & o &  2 &   -1.24 &  4.30E+08 &  -0.165 \\
     944.644 &   530113 & o &  3 & &   635973 & e &  3 &   -2.53 &  2.18E+07 &  -0.027 \\
     950.435 &   530928 & o &  1 & &   636143 & e &  2 &   -2.95 &  8.24E+06 &   0.027 \\
     953.998 &   531321 & o &  2 & &   636143 & e &  2 &   -3.58 &  1.94E+06 &  -0.001 \\
     955.548 &   531321 & o &  2 & &   635973 & e &  3 &   -2.79 &  1.19E+07 &   0.025 \\
     958.509 &   235967 & e &  2 & &   340296 & o &  2 &   -0.80 &  1.16E+09 &  -0.094 \\
     960.638 &   456052 & e &  1 & &   560149 & o &  1 &   -1.69 &  1.49E+08 &   0.050 \\
     961.698 &   456052 & e &  1 & &   560035 & o &  2 &   -3.63 &  1.70E+06 &  -0.004 \\
     965.501 &   235967 & e &  2 & &   339540 & o &  1 &   -0.75 &  1.29E+09 &  -0.286 \\
     971.357 &   234219 & e &  3 & &   337168 & o &  3 &   -0.07 &  5.96E+09 &  -0.363 \\
     972.523 &   456052 & e &  1 & &   558877 & o &  2 &   -0.57 &  1.88E+09 &   0.129 \\
     977.455 &   235967 & e &  2 & &   338274 & o &  1 &   -1.75 &  1.26E+08 &   0.047 \\
     984.923 &   238765 & e &  1 & &   340296 & o &  2 &   -0.49 &  2.23E+09 &   0.813 \\
     986.767 &   234219 & e &  3 & &   335560 & o &  2 &   -2.10 &  5.49E+07 &  -0.032 \\
     988.132 &   235967 & e &  2 & &   337168 & o &  3 &   -0.30 &  3.45E+09 &   0.324 \\
     990.668 &   234219 & e &  3 & &   335161 & o &  3 &   -0.10 &  5.40E+09 &  -0.799 \\
     992.307 &   238765 & e &  1 & &   339540 & o &  1 &   -0.20 &  4.28E+09 &  -0.792 \\
    1003.226 &   456052 & e &  1 & &   555730 & o &  1 &   -1.70 &  1.32E+08 &   0.085 \\
    1004.084 &   235967 & e &  2 & &   335560 & o &  2 &   -0.07 &  5.65E+09 &  -0.619 \\
    1004.938 &   238765 & e &  1 & &   338274 & o &  1 &   -0.79 &  1.06E+09 &  -0.774 \\
    1007.587 &   456052 & e &  1 & &   555299 & o &  2 &   -3.09 &  5.34E+06 &  -0.007 \\
    1008.122 &   235967 & e &  2 & &   335161 & o &  3 &   -1.22 &  4.01E+08 &   0.040 \\
    1008.779 &   461418 & e &  5 & &   560547 & o &  4 &   -3.69 &  1.34E+06 &  -0.001 \\
    1010.661 &   461643 & e &  4 & &   560588 & o &  3 &   -2.72 &  1.25E+07 &  -0.015 \\
    1011.075 &   461643 & e &  4 & &   560547 & o &  4 &   -1.52 &  1.98E+08 &  -0.022 \\
    1012.564 &   461829 & e &  2 & &   560588 & o &  3 &   -2.00 &  6.47E+07 &  -0.035 \\
    1015.703 &   461643 & e &  4 & &   560097 & o &  3 &   -2.93 &  7.66E+06 &   0.009 \\
    1016.668 &   241935 & e &  2 & &   340296 & o &  2 &   -0.01 &  6.31E+09 &   0.737 \\
    1016.938 &   461815 & e &  1 & &   560149 & o &  1 &   -1.34 &  2.97E+08 &  -0.028 \\
    1017.079 &   461829 & e &  2 & &   560149 & o &  1 &   -3.55 &  1.80E+06 &   0.001 \\
    1017.096 &   456052 & e &  1 & &   554371 & o &  2 &    0.11 &  8.24E+09 &   0.557 \\
    1017.624 &   461829 & e &  2 & &   560097 & o &  3 &   -1.42 &  2.45E+08 &   0.012 \\
    1018.126 &   461815 & e &  1 & &   560035 & o &  2 &   -1.78 &  1.08E+08 &   0.008 \\
    1018.267 &   461829 & e &  2 & &   560035 & o &  2 &   -2.20 &  4.05E+07 &   0.009 \\
    1019.887 &   461418 & e &  5 & &   559468 & o &  5 &   -1.58 &  1.71E+08 &  -0.025 \\
    1019.934 &   461418 & e &  5 & &   559463 & o &  4 &   -3.30 &  3.26E+06 &  -0.025 \\
    1021.877 &   456052 & e &  1 & &   553911 & o &  1 &    0.15 &  8.95E+09 &   0.832 \\
    1022.234 &   461643 & e &  4 & &   559468 & o &  5 &   -0.69 &  1.31E+09 &   0.022 \\
    1022.281 &   461643 & e &  4 & &   559463 & o &  4 &   -2.18 &  4.22E+07 &  -0.006 \\
    1024.538 &   241935 & e &  2 & &   339540 & o &  1 &   -0.97 &  6.83E+08 &  -0.214 \\
    1028.530 &   463362 & e &  3 & &   560588 & o &  3 &   -2.90 &  8.02E+06 &  -0.002 \\
    1028.959 &   463362 & e &  3 & &   560547 & o &  4 &   -0.98 &  6.56E+08 &   0.032 \\
    1030.267 &   461815 & e &  1 & &   558877 & o &  2 &   -2.33 &  2.92E+07 &   0.002 \\
    1030.412 &   461829 & e &  2 & &   558877 & o &  2 &   -2.42 &  2.40E+07 &   0.001 \\
    1033.107 &   238765 & e &  1 & &   335560 & o &  2 &   -0.68 &  1.31E+09 &   0.821 \\
    1033.752 &   463362 & e &  3 & &   560097 & o &  3 &   -2.23 &  3.71E+07 &  -0.002 \\
    1034.415 &   463362 & e &  3 & &   560035 & o &  2 &   -3.84 &  8.91E+05 &   0.001 \\
    1035.504 &   234219 & e &  3 & &   330791 & o &  2 &   -2.15 &  4.45E+07 &   0.081 \\
    1036.155 &   464077 & e &  3 & &   560588 & o &  3 &   -0.50 &  1.95E+09 &  -0.169 \\
    1036.590 &   464077 & e &  3 & &   560547 & o &  4 &   -3.03 &  5.84E+06 &   0.000 \\
    1038.009 &   241935 & e &  2 & &   338274 & o &  1 &   -0.14 &  4.54E+09 &   0.859 \\
    1039.296 &   576226 & e &  4 & &   672445 & o &  3 &   -3.47 &  2.12E+06 &  -0.007 \\
    1039.594 &   463958 & e &  0 & &   560149 & o &  1 &   -0.38 &  2.59E+09 &   0.723 \\
    1040.566 &   463362 & e &  3 & &   559463 & o &  4 &   -1.35 &  2.75E+08 &   0.078 \\
    1041.454 &   464077 & e &  3 & &   560097 & o &  3 &   -2.26 &  3.40E+07 &  -0.005 \\
    1042.127 &   464077 & e &  3 & &   560035 & o &  2 &   -1.65 &  1.38E+08 &   0.084 \\
    1042.949 &   464706 & e &  4 & &   560588 & o &  3 &   -2.12 &  4.63E+07 &   0.065 \\
    1043.389 &   464706 & e &  4 & &   560547 & o &  4 &   -0.68 &  1.28E+09 &   0.088 \\
    1045.713 &   234219 & e &  3 & &   329848 & o &  4 &    0.44 &  1.67E+10 &   0.881 \\
    1046.950 &   463362 & e &  3 & &   558877 & o &  2 &   -2.43 &  2.27E+07 &  -0.007 \\
    1047.152 &   464652 & e &  2 & &   560149 & o &  1 &   -2.29 &  3.15E+07 &  -0.012 \\
    1047.730 &   464652 & e &  2 & &   560097 & o &  3 &   -0.23 &  3.62E+09 &   0.121 \\
    1048.318 &   464706 & e &  4 & &   560097 & o &  3 &   -1.86 &  8.33E+07 &  -0.039 \\
    1048.371 &   464077 & e &  3 & &   559463 & o &  4 &    0.23 &  1.02E+10 &   0.227 \\
    1048.411 &   464652 & e &  2 & &   560035 & o &  2 &   -1.20 &  3.87E+08 &   0.030 \\
    1049.355 &   464853 & e &  1 & &   560149 & o &  1 &   -0.18 &  4.05E+09 &   0.520 \\
    1050.057 &   241935 & e &  2 & &   337168 & o &  3 &   -0.11 &  4.66E+09 &  -0.862 \\
    1050.620 &   464853 & e &  1 & &   560035 & o &  2 &   -1.97 &  6.48E+07 &  -0.014 \\
    1052.787 &   577459 & e &  3 & &   672445 & o &  3 &   -3.22 &  3.65E+06 &   0.048 \\
    1054.590 &   235967 & e &  2 & &   330791 & o &  2 &   -0.35 &  2.69E+09 &   0.851 \\
    1055.276 &   464706 & e &  4 & &   559468 & o &  5 &   -0.10 &  4.78E+09 &  -0.098 \\
    1055.327 &   464706 & e &  4 & &   559463 & o &  4 &   -1.58 &  1.58E+08 &  -0.051 \\
    1058.845 &   461418 & e &  5 & &   555860 & o &  4 &   -1.91 &  7.28E+07 &  -0.237 \\
    1058.932 &   461418 & e &  5 & &   555852 & o &  5 &    0.21 &  9.75E+09 &  -0.889 \\
    1059.536 &   461418 & e &  5 & &   555798 & o &  4 &   -0.81 &  9.16E+08 &   0.717 \\
    1060.782 &   461643 & e &  4 & &   555913 & o &  3 &   -0.92 &  7.10E+08 &   0.702 \\
    1061.291 &   464652 & e &  2 & &   558877 & o &  2 &   -0.94 &  6.86E+08 &  -0.059 \\
    1061.375 &   461643 & e &  4 & &   555860 & o &  4 &    0.13 &  7.94E+09 &  -0.840 \\
    1061.462 &   461643 & e &  4 & &   555852 & o &  5 &   -1.21 &  3.65E+08 &  -0.018 \\
    1062.069 &   461643 & e &  4 & &   555798 & o &  4 &   -0.84 &  8.53E+08 &   0.231 \\
    1062.878 &   461829 & e &  2 & &   555913 & o &  3 &   -1.14 &  4.33E+08 &  -0.096 \\
    1063.554 &   464853 & e &  1 & &   558877 & o &  2 &    0.41 &  1.51E+10 &   0.881 \\
    1064.789 &   461815 & e &  1 & &   555730 & o &  1 &    0.06 &  6.73E+09 &   0.742 \\
    1064.943 &   461829 & e &  2 & &   555730 & o &  1 &   -1.51 &  1.81E+08 &   0.118 \\
    1066.013 &   466780 & e &  3 & &   560588 & o &  3 &   -0.30 &  2.93E+09 &  -0.266 \\
    1066.473 &   466780 & e &  3 & &   560547 & o &  4 &   -1.74 &  1.08E+08 &   0.004 \\
    1067.299 &   461643 & e &  4 & &   555337 & o &  3 &   -1.80 &  9.33E+07 &  -0.231 \\
    1067.558 &   234219 & e &  3 & &   327891 & o &  3 &   -0.34 &  2.69E+09 &   0.838 \\
    1068.090 &   241935 & e &  2 & &   335560 & o &  2 &   -0.36 &  2.54E+09 &  -0.269 \\
    1069.420 &   461829 & e &  2 & &   555337 & o &  3 &    0.40 &  1.46E+10 &   0.582 \\
    1069.703 &   461815 & e &  1 & &   555299 & o &  2 &    0.26 &  1.06E+10 &   0.678 \\
    1069.859 &   461829 & e &  2 & &   555299 & o &  2 &   -0.26 &  3.18E+09 &   0.630 \\
    1071.623 &   466780 & e &  3 & &   560097 & o &  3 &   -2.07 &  4.94E+07 &  -0.007 \\
    1072.125 &   461418 & e &  5 & &   554690 & o &  5 &   -0.73 &  1.09E+09 &   0.921 \\
    1072.335 &   466780 & e &  3 & &   560035 & o &  2 &   -1.70 &  1.15E+08 &   0.071 \\
    1072.495 &   461418 & e &  5 & &   554658 & o &  6 &    1.04 &  6.35E+10 &   0.923 \\
    1072.661 &   241935 & e &  2 & &   335161 & o &  3 &    0.10 &  7.24E+09 &   0.631 \\
    1072.950 &   467387 & e &  4 & &   560588 & o &  3 &   -1.54 &  1.66E+08 &  -0.219 \\
    1073.416 &   467387 & e &  4 & &   560547 & o &  4 &   -0.09 &  4.73E+09 &  -0.345 \\
    1073.881 &   467029 & e &  1 & &   560149 & o &  1 &   -0.33 &  2.74E+09 &  -0.481 \\
    1074.719 &   461643 & e &  4 & &   554690 & o &  5 &    0.94 &  5.02E+10 &   0.930 \\
    1075.205 &   467029 & e &  1 & &   560035 & o &  2 &    0.44 &  1.61E+10 &   0.926 \\
    1078.633 &   467387 & e &  4 & &   560097 & o &  3 &   -1.53 &  1.71E+08 &   0.086 \\
    1078.948 &   466780 & e &  3 & &   559463 & o &  4 &    0.75 &  3.22E+10 &   0.937 \\
    1080.427 &   461815 & e &  1 & &   554371 & o &  2 &   -0.62 &  1.36E+09 &   0.128 \\
    1080.484 &   463362 & e &  3 & &   555913 & o &  3 &   -0.59 &  1.47E+09 &   0.267 \\
    1080.586 &   461829 & e &  2 & &   554371 & o &  2 &    0.28 &  1.08E+10 &  -0.734 \\
    1081.100 &   463362 & e &  3 & &   555860 & o &  4 &   -1.46 &  1.99E+08 &  -0.027 \\
    1081.820 &   463362 & e &  3 & &   555798 & o &  4 &    0.66 &  2.60E+10 &   0.748 \\
    1085.823 &   461815 & e &  1 & &   553911 & o &  1 &   -1.06 &  4.95E+08 &  -0.130 \\
    1085.984 &   461829 & e &  2 & &   553911 & o &  1 &   -0.12 &  4.27E+09 &  -0.891 \\
    1086.002 &   467387 & e &  4 & &   559468 & o &  5 &    0.91 &  4.64E+10 &   0.942 \\
    1086.055 &   467387 & e &  4 & &   559463 & o &  4 &   -0.71 &  1.09E+09 &   0.302 \\
    1086.653 &   238765 & e &  1 & &   330791 & o &  2 &   -0.02 &  5.37E+09 &   0.591 \\
    1087.246 &   463362 & e &  3 & &   555337 & o &  3 &    0.41 &  1.45E+10 &  -0.831 \\
    1087.699 &   463362 & e &  3 & &   555299 & o &  2 &   -0.72 &  1.07E+09 &  -0.717 \\
    1087.855 &   235967 & e &  2 & &   327891 & o &  3 &    0.18 &  8.56E+09 &   0.667 \\
    1088.235 &   468696 & e &  2 & &   560588 & o &  3 &   -0.21 &  3.47E+09 &  -0.169 \\
    1088.755 &   467029 & e &  1 & &   558877 & o &  2 &   -0.72 &  1.09E+09 &   0.213 \\
    1088.901 &   464077 & e &  3 & &   555913 & o &  3 &    0.03 &  5.98E+09 &   0.621 \\
    1089.491 &   235967 & e &  2 & &   327753 & o &  1 &   -0.15 &  4.01E+09 &   0.885 \\
    1089.526 &   464077 & e &  3 & &   555860 & o &  4 &    0.68 &  2.71E+10 &  -0.788 \\
    1089.653 &   463958 & e &  0 & &   555730 & o &  1 &   -0.18 &  3.71E+09 &   0.908 \\
    1089.918 &   580695 & e &  3 & &   672445 & o &  3 &   -3.95 &  6.33E+05 &   0.027 \\
    1090.258 &   464077 & e &  3 & &   555798 & o &  4 &   -0.95 &  6.28E+08 &  -0.054 \\
    1092.089 &   238765 & e &  1 & &   330333 & o &  0 &   -0.52 &  1.69E+09 &   0.896 \\
    1093.452 &   468696 & e &  2 & &   560149 & o &  1 &   -1.42 &  2.13E+08 &   0.098 \\
    1094.082 &   468696 & e &  2 & &   560097 & o &  3 &    0.57 &  2.08E+10 &  -0.936 \\
    1095.764 &   464652 & e &  2 & &   555913 & o &  3 &    0.51 &  1.78E+10 &   0.809 \\
    1095.769 &   464077 & e &  3 & &   555337 & o &  3 &   -0.97 &  5.95E+08 &   0.140 \\
    1096.229 &   464077 & e &  3 & &   555299 & o &  2 &   -1.06 &  4.90E+08 &  -0.367 \\
    1096.407 &   464706 & e &  4 & &   555913 & o &  3 &   -1.88 &  7.23E+07 &  -0.061 \\
    1097.041 &   464706 & e &  4 & &   555860 & o &  4 &   -2.13 &  4.15E+07 &  -0.005 \\
    1097.134 &   464706 & e &  4 & &   555852 & o &  5 &    0.84 &  3.82E+10 &   0.851 \\
    1097.783 &   464706 & e &  4 & &   555798 & o &  4 &    0.30 &  1.10E+10 &  -0.867 \\
    1097.960 &   464652 & e &  2 & &   555730 & o &  1 &   -0.75 &  9.86E+08 &  -0.394 \\
    1098.789 &   463362 & e &  3 & &   554371 & o &  2 &   -0.36 &  2.44E+09 &   0.882 \\
    1100.094 &   469686 & e &  3 & &   560588 & o &  3 &   -0.45 &  1.96E+09 &   0.304 \\
    1100.382 &   464853 & e &  1 & &   555730 & o &  1 &   -3.40 &  2.18E+06 &   0.000 \\
    1100.585 &   469686 & e &  3 & &   560547 & o &  4 &    0.80 &  3.50E+10 &   0.957 \\
    1102.559 &   469890 & e &  2 & &   560588 & o &  3 &    0.61 &  2.22E+10 &   0.948 \\
    1102.719 &   464652 & e &  2 & &   555337 & o &  3 &   -0.69 &  1.12E+09 &   0.054 \\
    1103.185 &   464652 & e &  2 & &   555299 & o &  2 &    0.11 &  7.02E+09 &  -0.562 \\
    1103.370 &   464706 & e &  4 & &   555337 & o &  3 &   -0.58 &  1.44E+09 &   0.824 \\
    1105.631 &   464853 & e &  1 & &   555299 & o &  2 &   -2.36 &  2.40E+07 &  -0.003 \\
    1106.070 &   469686 & e &  3 & &   560097 & o &  3 &    0.09 &  6.71E+09 &  -0.540 \\
    1106.684 &   574389 & e &  1 & &   664749 & o &  1 &   -3.37 &  2.31E+06 &  -0.014 \\
    1106.829 &   469686 & e &  3 & &   560035 & o &  2 &   -1.17 &  3.64E+08 &  -0.221 \\
    1107.495 &   464077 & e &  3 & &   554371 & o &  2 &   -1.67 &  1.18E+08 &  -0.225 \\
    1107.914 &   469890 & e &  2 & &   560149 & o &  1 &   -0.94 &  6.31E+08 &   0.651 \\
    1108.402 &   582225 & e &  3 & &   672445 & o &  3 &   -3.57 &  1.48E+06 &  -0.025 \\
    1108.561 &   469890 & e &  2 & &   560097 & o &  3 &   -0.70 &  1.09E+09 &  -0.142 \\
    1108.877 &   468696 & e &  2 & &   558877 & o &  2 &   -0.09 &  4.41E+09 &   0.567 \\
    1109.324 &   469890 & e &  2 & &   560035 & o &  2 &    0.08 &  6.55E+09 &  -0.918 \\
    1109.422 &   582308 & e &  2 & &   672445 & o &  3 &   -3.24 &  3.10E+06 &   0.096 \\
    1111.303 &   464706 & e &  4 & &   554690 & o &  5 &   -0.50 &  1.71E+09 &   0.072 \\
    1111.692 &   463958 & e &  0 & &   553911 & o &  1 &   -1.04 &  4.93E+08 &   0.111 \\
    1113.875 &   469686 & e &  3 & &   559463 & o &  4 &   -2.80 &  8.51E+06 &   0.001 \\
    1114.595 &   464652 & e &  2 & &   554371 & o &  2 &   -0.71 &  1.06E+09 &  -0.114 \\
    1116.949 &   234219 & e &  3 & &   323749 & o &  2 &    0.14 &  7.48E+09 &   0.887 \\
    1117.091 &   464853 & e &  1 & &   554371 & o &  2 &   -1.28 &  2.78E+08 &  -0.020 \\
    1120.339 &   464652 & e &  2 & &   553911 & o &  1 &   -1.92 &  6.32E+07 &   0.024 \\
    1121.193 &   469686 & e &  3 & &   558877 & o &  2 &   -1.09 &  4.35E+08 &   0.326 \\
    1121.925 &   466780 & e &  3 & &   555913 & o &  3 &   -0.18 &  3.51E+09 &  -0.328 \\
    1122.589 &   466780 & e &  3 & &   555860 & o &  4 &    0.12 &  7.00E+09 &   0.192 \\
    1122.861 &   464853 & e &  1 & &   553911 & o &  1 &   -0.83 &  7.77E+08 &  -0.156 \\
    1123.366 &   466780 & e &  3 & &   555798 & o &  4 &   -2.60 &  1.32E+07 &   0.001 \\
    1123.746 &   238765 & e &  1 & &   327753 & o &  1 &   -0.94 &  6.07E+08 &  -0.291 \\
    1123.753 &   469890 & e &  2 & &   558877 & o &  2 &   -0.83 &  7.76E+08 &   0.364 \\
    1123.924 &   576963 & e &  3 & &   665937 & o &  3 &   -2.86 &  7.22E+06 &   0.033 \\
    1125.424 &   241935 & e &  2 & &   330791 & o &  2 &   -1.19 &  3.41E+08 &  -0.566 \\
    1127.382 &   467029 & e &  1 & &   555730 & o &  1 &   -1.15 &  3.75E+08 &  -0.061 \\
    1129.217 &   466780 & e &  3 & &   555337 & o &  3 &   -3.10 &  4.17E+06 &  -0.001 \\
    1129.612 &   467387 & e &  4 & &   555913 & o &  3 &   -1.96 &  5.76E+07 &  -0.049 \\
    1129.706 &   466780 & e &  3 & &   555299 & o &  2 &   -1.11 &  4.07E+08 &   0.297 \\
    1129.931 &   574389 & e &  1 & &   662890 & o &  2 &   -3.05 &  4.69E+06 &   0.014 \\
    1130.224 &   577459 & e &  3 & &   665937 & o &  3 &   -3.74 &  9.47E+05 &  -0.011 \\
    1130.285 &   467387 & e &  4 & &   555860 & o &  4 &   -2.00 &  5.28E+07 &   0.007 \\
    1130.383 &   467387 & e &  4 & &   555852 & o &  5 &   -0.21 &  3.20E+09 &   0.077 \\
    1131.072 &   467387 & e &  4 & &   555798 & o &  4 &   -0.29 &  2.66E+09 &  -0.228 \\
    1132.892 &   467029 & e &  1 & &   555299 & o &  2 &   -2.35 &  2.35E+07 &  -0.002 \\
    1134.366 &   574389 & e &  1 & &   662544 & o &  0 &   -2.81 &  8.11E+06 &  -0.069 \\
    1137.004 &   467387 & e &  4 & &   555337 & o &  3 &   -1.14 &  3.77E+08 &   0.240 \\
    1139.187 &   235967 & e &  2 & &   323749 & o &  2 &   -1.34 &  2.34E+08 &  -0.101 \\
    1141.674 &   466780 & e &  3 & &   554371 & o &  2 &   -3.35 &  2.29E+06 &   0.007 \\
    1144.927 &   467029 & e &  1 & &   554371 & o &  2 &   -3.61 &  1.26E+06 &   0.000 \\
    1145.429 &   467387 & e &  4 & &   554690 & o &  5 &   -1.16 &  3.49E+08 &  -0.014 \\
    1146.567 &   468696 & e &  2 & &   555913 & o &  3 &   -0.40 &  2.02E+09 &   0.089 \\
    1148.971 &   468696 & e &  2 & &   555730 & o &  1 &   -1.94 &  5.81E+07 &  -0.029 \\
    1150.989 &   467029 & e &  1 & &   553911 & o &  1 &   -2.32 &  2.42E+07 &  -0.009 \\
    1154.184 &   468696 & e &  2 & &   555337 & o &  3 &   -1.22 &  3.01E+08 &   0.022 \\
    1154.694 &   468696 & e &  2 & &   555299 & o &  2 &   -0.84 &  7.21E+08 &  -0.065 \\
    1159.739 &   469686 & e &  3 & &   555913 & o &  3 &   -2.98 &  5.22E+06 &  -0.001 \\
    1160.448 &   469686 & e &  3 & &   555860 & o &  4 &   -2.06 &  4.28E+07 &  -0.002 \\
    1161.278 &   469686 & e &  3 & &   555798 & o &  4 &   -1.19 &  3.20E+08 &  -0.018 \\
    1162.478 &   469890 & e &  2 & &   555913 & o &  3 &   -1.17 &  3.33E+08 &   0.020 \\
    1163.389 &   241935 & e &  2 & &   327891 & o &  3 &   -1.19 &  3.16E+08 &   0.044 \\
    1163.779 &   576963 & e &  3 & &   662890 & o &  2 &   -3.29 &  2.56E+06 &   0.024 \\
    1164.950 &   469890 & e &  2 & &   555730 & o &  1 &   -3.08 &  4.11E+06 &   0.005 \\
    1165.259 &   241935 & e &  2 & &   327753 & o &  1 &   -1.13 &  3.64E+08 &  -0.361 \\
    1166.480 &   574389 & e &  1 & &   660117 & o &  1 &   -2.36 &  2.15E+07 &  -0.100 \\
    1167.200 &   468696 & e &  2 & &   554371 & o &  2 &   -1.38 &  2.07E+08 &  -0.034 \\
    1167.533 &   469686 & e &  3 & &   555337 & o &  3 &   -1.55 &  1.37E+08 &   0.018 \\
    1168.055 &   469686 & e &  3 & &   555299 & o &  2 &   -3.03 &  4.51E+06 &   0.003 \\
    1170.309 &   469890 & e &  2 & &   555337 & o &  3 &   -1.51 &  1.52E+08 &   0.049 \\
    1170.535 &   577459 & e &  3 & &   662890 & o &  2 &   -3.52 &  1.47E+06 &  -0.020 \\
    1170.834 &   469890 & e &  2 & &   555299 & o &  2 &   -1.57 &  1.30E+08 &  -0.021 \\
    1173.131 &   580695 & e &  3 & &   665937 & o &  3 &   -3.55 &  1.37E+06 &  -0.069 \\
    1173.501 &   468696 & e &  2 & &   553911 & o &  1 &   -2.75 &  8.59E+06 &  -0.006 \\
    1176.692 &   238765 & e &  1 & &   323749 & o &  2 &   -2.21 &  3.00E+07 &   0.091 \\
    1180.854 &   469686 & e &  3 & &   554371 & o &  2 &   -2.42 &  1.82E+07 &  -0.018 \\
    1183.694 &   469890 & e &  2 & &   554371 & o &  2 &   -1.60 &  1.19E+08 &  -0.078 \\
    1189.881 &   588403 & e &  2 & &   672445 & o &  3 &   -2.70 &  9.33E+06 &   0.119 \\
    1190.174 &   469890 & e &  2 & &   553911 & o &  1 &   -2.89 &  6.13E+06 &  -0.030 \\
    1192.805 &   574389 & e &  1 & &   658225 & o &  2 &   -2.23 &  2.78E+07 &  -0.077 \\
    1194.572 &   582225 & e &  3 & &   665937 & o &  3 &   -2.61 &  1.13E+07 &   0.091 \\
    1195.757 &   582308 & e &  2 & &   665937 & o &  3 &   -2.54 &  1.35E+07 &   0.151 \\
    1208.445 &   574389 & e &  1 & &   657140 & o &  1 &   -3.47 &  1.54E+06 &   0.003 \\
    1212.989 &   582308 & e &  2 & &   664749 & o &  1 &   -3.97 &  4.83E+05 &  -0.009 \\
    1216.619 &   580695 & e &  3 & &   662890 & o &  2 &   -3.39 &  1.84E+06 &  -0.086 \\
    1222.289 &   241935 & e &  2 & &   323749 & o &  2 &   -1.61 &  1.11E+08 &   0.220 \\
    1230.587 &   576963 & e &  3 & &   658225 & o &  2 &   -2.64 &  1.00E+07 &  -0.081 \\
    1238.145 &   577459 & e &  3 & &   658225 & o &  2 &   -3.05 &  3.93E+06 &  -0.034 \\
    1239.695 &   582225 & e &  3 & &   662890 & o &  2 &   -2.69 &  8.83E+06 &   0.109 \\
    1240.972 &   582308 & e &  2 & &   662890 & o &  2 &   -2.83 &  6.47E+06 &   0.055 \\
    1247.278 &   555798 & o &  4 & &   635973 & e &  3 &   -3.75 &  7.66E+05 &  -0.092 \\
    1256.708 &   592872 & e &  2 & &   672445 & o &  3 &   -2.71 &  8.23E+06 &  -0.145 \\
    1275.982 &   574389 & e &  1 & &   652760 & o &  1 &   -2.21 &  2.50E+07 &   0.075 \\
    1289.757 &   588403 & e &  2 & &   665937 & o &  3 &   -3.75 &  7.10E+05 &  -0.042 \\
    1289.823 &   580695 & e &  3 & &   658225 & o &  2 &   -2.85 &  5.64E+06 &  -0.128 \\
    1315.789 &   582225 & e &  3 & &   658225 & o &  2 &   -3.12 &  2.95E+06 &   0.027 \\
    1317.228 &   582308 & e &  2 & &   658225 & o &  2 &   -2.30 &  1.94E+07 &   0.092 \\
    1328.565 &   456052 & e &  1 & &   531321 & o &  2 &   -3.02 &  3.59E+06 &   0.012 \\
    1333.760 &   574389 & e &  1 & &   649365 & o &  1 &   -2.78 &  6.18E+06 &   0.017 \\
    1335.538 &   456052 & e &  1 & &   530928 & o &  1 &   -2.62 &  9.01E+06 &   0.045 \\
    1336.327 &   582308 & e &  2 & &   657140 & o &  1 &   -2.15 &  2.67E+07 &   0.320 \\
    1336.970 &   588094 & e &  3 & &   662890 & o &  2 &   -3.00 &  3.78E+06 &   0.106 \\
    1342.516 &   588403 & e &  2 & &   662890 & o &  2 &   -3.92 &  4.43E+05 &   0.011 \\
    1361.949 &   456052 & e &  1 & &   529476 & o &  1 &   -2.04 &  3.28E+07 &  -0.053 \\
    1368.644 &   592872 & e &  2 & &   665937 & o &  3 &   -3.50 &  1.13E+06 &   0.093 \\
    1377.919 &   456052 & e &  1 & &   528625 & o &  2 &   -3.37 &  1.48E+06 &   0.110 \\
    1386.882 &   456052 & e &  1 & &   528156 & o &  0 &   -1.59 &  8.90E+07 &   0.129 \\
    1391.266 &   592872 & e &  2 & &   664749 & o &  1 &   -2.89 &  4.47E+06 &  -0.137 \\
    1394.428 &   588403 & e &  2 & &   660117 & o &  1 &   -2.94 &  3.90E+06 &  -0.106 \\
    1401.110 &   574389 & e &  1 & &   645761 & o &  2 &   -3.55 &  9.68E+05 &   0.026 \\
    1414.207 &   574389 & e &  1 & &   645100 & o &  2 &   -3.04 &  3.01E+06 &   0.065 \\
    1422.046 &   456052 & e &  1 & &   526373 & o &  2 &   -1.85 &  4.62E+07 &   0.212 \\
    1425.903 &   588094 & e &  3 & &   658225 & o &  2 &   -3.02 &  3.14E+06 &  -0.110 \\
    1428.204 &   592872 & e &  2 & &   662890 & o &  2 &   -2.91 &  4.04E+06 &  -0.138 \\
    1430.349 &   522959 & o &  2 & &   592872 & e &  2 &   -1.74 &  5.95E+07 &   0.050 \\
    1430.615 &   592644 & e &  1 & &   662544 & o &  0 &   -3.30 &  1.62E+06 &  -0.132 \\
    1431.721 &   490742 & e &  3 & &   560588 & o &  3 &   -3.70 &  6.44E+05 &   0.636 \\
    1432.213 &   588403 & e &  2 & &   658225 & o &  2 &   -3.00 &  3.24E+06 &   0.076 \\
    1432.552 &   490742 & e &  3 & &   560547 & o &  4 &   -2.41 &  1.26E+07 &   0.775 \\
    1435.029 &   522959 & o &  2 & &   592644 & e &  1 &   -2.51 &  1.01E+07 &  -0.031 \\
    1438.723 &   461815 & e &  1 & &   531321 & o &  2 &   -2.80 &  5.12E+06 &   0.005 \\
    1441.859 &   490742 & e &  3 & &   560097 & o &  3 &   -3.33 &  1.51E+06 &  -0.079 \\
    1443.185 &   456052 & e &  1 & &   525343 & o &  1 &   -0.91 &  3.95E+08 &   0.319 \\
    1446.904 &   461815 & e &  1 & &   530928 & o &  1 &   -3.26 &  1.74E+06 &  -0.002 \\
    1447.429 &   574389 & e &  1 & &   643477 & o &  1 &   -3.46 &  1.09E+06 &   0.047 \\
    1453.531 &   576963 & e &  3 & &   645761 & o &  2 &   -2.79 &  5.11E+06 &   0.032 \\
    1455.477 &   491443 & e &  2 & &   560149 & o &  1 &   -2.96 &  3.46E+06 &  -0.320 \\
    1456.594 &   491443 & e &  2 & &   560097 & o &  3 &   -2.25 &  1.75E+07 &   0.689 \\
    1456.876 &   524232 & o &  3 & &   592872 & e &  2 &   -2.18 &  2.08E+07 &  -0.003 \\
    1457.911 &   491443 & e &  2 & &   560035 & o &  2 &   -3.74 &  5.72E+05 &   0.059 \\
    1460.485 &   461643 & e &  4 & &   530113 & o &  3 &   -1.88 &  4.09E+07 &  -0.006 \\
    1464.086 &   577459 & e &  3 & &   645761 & o &  2 &   -1.28 &  1.63E+08 &   0.371 \\
    1464.461 &   461829 & e &  2 & &   530113 & o &  3 &   -1.70 &  6.20E+07 &  -0.135 \\
    1467.631 &   576963 & e &  3 & &   645100 & o &  2 &   -2.57 &  8.38E+06 &   0.050 \\
    1471.467 &   463362 & e &  3 & &   531321 & o &  2 &   -1.98 &  3.21E+07 &   0.016 \\
    1477.954 &   461815 & e &  1 & &   529476 & o &  1 &   -1.22 &  1.84E+08 &   0.113 \\
    1478.251 &   461829 & e &  2 & &   529476 & o &  1 &   -2.58 &  8.08E+06 &  -0.016 \\
    1478.393 &   577459 & e &  3 & &   645100 & o &  2 &   -1.29 &  1.55E+08 &   0.332 \\
    1480.845 &   525343 & o &  1 & &   592872 & e &  2 &   -1.13 &  2.26E+08 &  -0.089 \\
    1481.525 &   576226 & e &  4 & &   643724 & o &  3 &   -1.93 &  3.61E+07 &   0.132 \\
    1482.074 &   592644 & e &  1 & &   660117 & o &  1 &   -3.40 &  1.20E+06 &   0.109 \\
    1482.936 &   491443 & e &  2 & &   558877 & o &  2 &   -2.82 &  4.59E+06 &  -0.531 \\
    1485.862 &   525343 & o &  1 & &   592644 & e &  1 &   -1.42 &  1.16E+08 &   0.097 \\
    1487.122 &   464077 & e &  3 & &   531321 & o &  2 &   -2.14 &  2.21E+07 &   0.010 \\
    1491.269 &   582308 & e &  2 & &   649365 & o &  1 &   -2.01 &  2.91E+07 &  -0.370 \\
    1492.515 &   574389 & e &  1 & &   641390 & o &  2 &   -3.63 &  7.10E+05 &   0.028 \\
    1493.204 &   463958 & e &  0 & &   530928 & o &  1 &   -1.81 &  4.69E+07 &   0.117 \\
    1494.607 &   456052 & e &  1 & &   522959 & o &  2 &   -0.33 &  1.40E+09 &   0.693 \\
    1496.780 &   461815 & e &  1 & &   528625 & o &  2 &   -1.64 &  6.81E+07 &   0.189 \\
    1497.084 &   461829 & e &  2 & &   528625 & o &  2 &   -3.65 &  6.72E+05 &   0.004 \\
    1497.880 &   576963 & e &  3 & &   643724 & o &  3 &   -2.49 &  9.67E+06 &  -0.047 \\
    1498.096 &   463362 & e &  3 & &   530113 & o &  3 &   -1.41 &  1.15E+08 &  -0.073 \\
    1499.952 &   464652 & e &  2 & &   531321 & o &  2 &   -0.98 &  3.13E+08 &   0.099 \\
    1503.782 &   526373 & o &  2 & &   592872 & e &  2 &   -2.08 &  2.48E+07 &   0.006 \\
    1504.477 &   464853 & e &  1 & &   531321 & o &  2 &   -1.00 &  2.95E+08 &   0.397 \\
    1507.361 &   461815 & e &  1 & &   528156 & o &  0 &   -2.00 &  2.93E+07 &   0.048 \\
    1508.846 &   464652 & e &  2 & &   530928 & o &  1 &   -1.80 &  4.63E+07 &   0.028 \\
    1508.956 &   526373 & o &  2 & &   592644 & e &  1 &   -1.16 &  2.05E+08 &   0.101 \\
    1509.092 &   577459 & e &  3 & &   643724 & o &  3 &   -2.36 &  1.27E+07 &   0.052 \\
    1513.425 &   464853 & e &  1 & &   530928 & o &  1 &   -1.41 &  1.14E+08 &   0.382 \\
    1514.326 &   464077 & e &  3 & &   530113 & o &  3 &   -1.59 &  7.54E+07 &   0.047 \\
    1515.841 &   526902 & o &  3 & &   592872 & e &  2 &   -1.62 &  7.00E+07 &   0.040 \\
    1526.296 &   463958 & e &  0 & &   529476 & o &  1 &   -1.46 &  9.94E+07 &   0.537 \\
    1528.024 &   522959 & o &  2 & &   588403 & e &  2 &   -2.08 &  2.36E+07 &   0.026 \\
    1528.881 &   464706 & e &  4 & &   530113 & o &  3 &   -0.65 &  6.34E+08 &   0.119 \\
    1530.152 &   592872 & e &  2 & &   658225 & o &  2 &   -3.53 &  8.41E+05 &  -0.027 \\
    1532.252 &   463362 & e &  3 & &   528625 & o &  2 &   -1.60 &  7.06E+07 &   0.134 \\
    1532.346 &   461643 & e &  4 & &   526902 & o &  3 &   -1.33 &  1.34E+08 &   0.151 \\
    1535.273 &   522959 & o &  2 & &   588094 & e &  3 &    0.09 &  3.51E+09 &  -0.776 \\
    1535.667 &   490742 & e &  3 & &   555860 & o &  4 &   -3.50 &  8.92E+05 &   0.442 \\
    1536.724 &   461829 & e &  2 & &   526902 & o &  3 &   -0.53 &  8.27E+08 &   0.817 \\
    1536.901 &   580695 & e &  3 & &   645761 & o &  2 &   -2.83 &  4.20E+06 &   0.018 \\
    1537.121 &   490742 & e &  3 & &   555798 & o &  4 &   -2.00 &  2.84E+07 &   0.695 \\
    1541.761 &   495288 & e &  1 & &   560149 & o &  1 &   -3.11 &  2.19E+06 &  -0.673 \\
    1542.643 &   464652 & e &  2 & &   529476 & o &  1 &   -2.92 &  3.35E+06 &   0.003 \\
    1543.496 &   576067 & e &  5 & &   640855 & o &  4 &   -3.88 &  3.64E+05 &   0.002 \\
    1544.492 &   495288 & e &  1 & &   560035 & o &  2 &   -2.29 &  1.44E+07 &   0.766 \\
    1546.073 &   495908 & e &  2 & &   560588 & o &  3 &   -3.22 &  1.67E+06 &  -0.545 \\
    1547.293 &   576226 & e &  4 & &   640855 & o &  4 &   -3.82 &  4.16E+05 &   0.006 \\
    1547.429 &   464853 & e &  1 & &   529476 & o &  1 &   -0.53 &  8.25E+08 &  -0.692 \\
    1548.098 &   490742 & e &  3 & &   555337 & o &  3 &   -2.27 &  1.51E+07 &  -0.688 \\
    1548.992 &   461815 & e &  1 & &   526373 & o &  2 &   -0.91 &  3.43E+08 &   0.423 \\
    1549.016 &   490742 & e &  3 & &   555299 & o &  2 &   -3.65 &  6.27E+05 &  -0.516 \\
    1549.235 &   464077 & e &  3 & &   528625 & o &  2 &   -0.73 &  5.16E+08 &   0.116 \\
    1549.319 &   461829 & e &  2 & &   526373 & o &  2 &   -2.05 &  2.49E+07 &   0.026 \\
    1549.408 &   466780 & e &  3 & &   531321 & o &  2 &   -1.45 &  9.92E+07 &   0.038 \\
    1550.676 &   528156 & o &  0 & &   592644 & e &  1 &   -0.60 &  7.01E+08 &  -0.799 \\
    1551.123 &   491443 & e &  2 & &   555913 & o &  3 &   -3.23 &  1.62E+06 &   0.109 \\
    1552.144 &   576963 & e &  3 & &   641390 & o &  2 &   -3.38 &  1.16E+06 &   0.009 \\
    1552.674 &   580695 & e &  3 & &   645100 & o &  2 &   -3.47 &  9.45E+05 &   0.003 \\
    1555.406 &   467029 & e &  1 & &   531321 & o &  2 &   -1.28 &  1.44E+08 &  -0.191 \\
    1555.527 &   491443 & e &  2 & &   555730 & o &  1 &   -3.71 &  5.32E+05 &   0.069 \\
    1556.493 &   528625 & o &  2 & &   592872 & e &  2 &   -0.54 &  7.89E+08 &  -0.423 \\
    1556.624 &   495908 & e &  2 & &   560149 & o &  1 &   -3.08 &  2.29E+06 &  -0.276 \\
    1557.902 &   495908 & e &  2 & &   560097 & o &  3 &   -2.82 &  4.12E+06 &  -0.296 \\
    1558.336 &   524232 & o &  3 & &   588403 & e &  2 &    0.10 &  3.47E+09 &  -0.702 \\
    1562.036 &   528625 & o &  2 & &   592644 & e &  1 &   -0.07 &  2.34E+09 &  -0.888 \\
    1563.164 &   464652 & e &  2 & &   528625 & o &  2 &   -1.46 &  9.52E+07 &   0.087 \\
    1564.186 &   577459 & e &  3 & &   641390 & o &  2 &   -2.98 &  2.86E+06 &  -0.028 \\
    1564.972 &   467029 & e &  1 & &   530928 & o &  1 &   -0.51 &  8.45E+08 &   0.566 \\
    1565.097 &   491443 & e &  2 & &   555337 & o &  3 &   -3.18 &  1.79E+06 &  -0.119 \\
    1565.876 &   524232 & o &  3 & &   588094 & e &  3 &   -0.41 &  1.05E+09 &  -0.759 \\
    1566.036 &   491443 & e &  2 & &   555299 & o &  2 &   -3.17 &  1.85E+06 &  -0.197 \\
    1568.079 &   464853 & e &  1 & &   528625 & o &  2 &   -2.17 &  1.83E+07 &  -0.164 \\
    1571.605 &   490742 & e &  3 & &   554371 & o &  2 &   -2.81 &  4.24E+06 &   0.662 \\
    1572.606 &   495288 & e &  1 & &   558877 & o &  2 &   -3.52 &  8.09E+05 &   0.582 \\
    1573.802 &   463362 & e &  3 & &   526902 & o &  3 &   -0.03 &  2.49E+09 &   0.880 \\
    1573.998 &   461418 & e &  5 & &   524950 & o &  4 &    0.40 &  6.73E+09 &   0.878 \\
    1574.107 &   461815 & e &  1 & &   525343 & o &  1 &   -0.51 &  8.32E+08 &   0.633 \\
    1574.444 &   461829 & e &  2 & &   525343 & o &  1 &   -1.43 &  9.98E+07 &   0.073 \\
    1575.970 &   582308 & e &  2 & &   645761 & o &  2 &   -2.94 &  3.07E+06 &   0.011 \\
    1577.387 &   577459 & e &  3 & &   640855 & o &  4 &   -2.59 &  6.82E+06 &  -0.046 \\
    1577.387 &   529476 & o &  1 & &   592872 & e &  2 &   -0.21 &  1.65E+09 &   0.868 \\
    1578.961 &   466780 & e &  3 & &   530113 & o &  3 &   -1.18 &  1.77E+08 &   0.108 \\
    1579.594 &   461643 & e &  4 & &   524950 & o &  4 &   -0.88 &  3.50E+08 &  -0.898 \\
    1579.696 &   464853 & e &  1 & &   528156 & o &  0 &   -0.85 &  3.77E+08 &   0.771 \\
    1579.729 &   577553 & e &  4 & &   640855 & o &  4 &   -3.09 &  2.15E+06 &   0.009 \\
    1583.080 &   529476 & o &  1 & &   592644 & e &  1 &   -1.51 &  8.17E+07 &  -0.418 \\
    1583.682 &   524950 & o &  4 & &   588094 & e &  3 &    0.33 &  5.69E+09 &  -0.890 \\
    1585.791 &   525343 & o &  1 & &   588403 & e &  2 &   -0.20 &  1.68E+09 &  -0.791 \\
    1586.571 &   580695 & e &  3 & &   643724 & o &  3 &   -3.05 &  2.37E+06 &   0.018 \\
    1587.014 &   463362 & e &  3 & &   526373 & o &  2 &   -2.01 &  2.62E+07 &   0.019 \\
    1588.073 &   495908 & e &  2 & &   558877 & o &  2 &   -3.35 &  1.18E+06 &   0.253 \\
    1589.128 &   491443 & e &  2 & &   554371 & o &  2 &   -3.62 &  6.28E+05 &   0.101 \\
    1590.457 &   582225 & e &  3 & &   645100 & o &  2 &   -3.96 &  2.92E+05 &  -0.001 \\
    1591.723 &   464077 & e &  3 & &   526902 & o &  3 &   -1.33 &  1.23E+08 &  -0.185 \\
    1592.560 &   582308 & e &  2 & &   645100 & o &  2 &   -3.40 &  1.05E+06 &  -0.004 \\
    1593.397 &   530113 & o &  3 & &   592872 & e &  2 &    0.20 &  4.18E+09 &   0.904 \\
    1594.228 &   467387 & e &  4 & &   530113 & o &  3 &    0.26 &  4.72E+09 &  -0.921 \\
    1596.801 &   468696 & e &  2 & &   531321 & o &  2 &   -0.53 &  7.75E+08 &  -0.305 \\
    1597.715 &   461643 & e &  4 & &   524232 & o &  3 &    0.26 &  4.79E+09 &   0.862 \\
    1598.236 &   576067 & e &  5 & &   638636 & o &  4 &   -3.53 &  7.82E+05 &   0.010 \\
    1600.830 &   491443 & e &  2 & &   553911 & o &  1 &   -3.06 &  2.25E+06 &   0.587 \\
    1601.361 &   467029 & e &  1 & &   529476 & o &  1 &   -1.08 &  2.15E+08 &   0.373 \\
    1602.307 &   576226 & e &  4 & &   638636 & o &  4 &   -2.96 &  2.86E+06 &   0.035 \\
    1602.474 &   461829 & e &  2 & &   524232 & o &  3 &   -1.39 &  1.06E+08 &  -0.422 \\
    1605.240 &   464077 & e &  3 & &   526373 & o &  2 &    0.00 &  2.57E+09 &  -0.782 \\
    1606.431 &   464652 & e &  2 & &   526902 & o &  3 &   -2.91 &  3.17E+06 &  -0.005 \\
    1606.885 &   468696 & e &  2 & &   530928 & o &  1 &   -0.33 &  1.21E+09 &  -0.749 \\
    1607.813 &   464706 & e &  4 & &   526902 & o &  3 &    0.12 &  3.40E+09 &   0.916 \\
    1612.123 &   526373 & o &  2 & &   588403 & e &  2 &    0.04 &  2.82E+09 &   0.821 \\
    1614.361 &   530928 & o &  1 & &   592872 & e &  2 &   -1.39 &  1.04E+08 &   0.148 \\
    1616.951 &   466780 & e &  3 & &   528625 & o &  2 &    0.08 &  3.09E+09 &   0.912 \\
    1620.194 &   526373 & o &  2 & &   588094 & e &  3 &   -2.40 &  1.02E+07 &   0.013 \\
    1620.199 &   464652 & e &  2 & &   526373 & o &  2 &   -0.26 &  1.40E+09 &   0.610 \\
    1620.325 &   530928 & o &  1 & &   592644 & e &  1 &   -0.23 &  1.52E+09 &   0.748 \\
    1621.455 &   576963 & e &  3 & &   638636 & o &  4 &   -2.36 &  1.11E+07 &   0.065 \\
    1622.465 &   469686 & e &  3 & &   531321 & o &  2 &    0.05 &  2.86E+09 &   0.926 \\
    1623.485 &   467029 & e &  1 & &   528625 & o &  2 &   -1.75 &  4.46E+07 &   0.118 \\
    1623.682 &   463362 & e &  3 & &   524950 & o &  4 &   -1.16 &  1.74E+08 &   0.276 \\
    1624.669 &   531321 & o &  2 & &   592872 & e &  2 &   -0.06 &  2.18E+09 &   0.672 \\
    1625.480 &   464853 & e &  1 & &   526373 & o &  2 &   -2.59 &  6.47E+06 &  -0.013 \\
    1625.990 &   526902 & o &  3 & &   588403 & e &  2 &   -0.44 &  9.24E+08 &  -0.612 \\
    1626.043 &   582225 & e &  3 & &   643724 & o &  3 &   -3.08 &  2.10E+06 &   0.009 \\
    1627.832 &   469890 & e &  2 & &   531321 & o &  2 &   -0.67 &  5.36E+08 &  -0.476 \\
    1628.208 &   468696 & e &  2 & &   530113 & o &  3 &   -2.06 &  2.18E+07 &   0.037 \\
    1628.240 &   582308 & e &  2 & &   643724 & o &  3 &   -2.76 &  4.34E+06 &  -0.040 \\
    1629.060 &   463958 & e &  0 & &   525343 & o &  1 &   -0.75 &  4.47E+08 &  -0.881 \\
    1630.710 &   531321 & o &  2 & &   592644 & e &  1 &   -0.60 &  6.36E+08 &  -0.782 \\
    1634.201 &   526902 & o &  3 & &   588094 & e &  3 &    0.05 &  2.77E+09 &   0.709 \\
    1634.601 &   577459 & e &  3 & &   638636 & o &  4 &   -2.59 &  6.43E+06 &  -0.034 \\
    1634.815 &   582308 & e &  2 & &   643477 & o &  1 &   -3.83 &  3.67E+05 &  -0.003 \\
    1635.481 &   461815 & e &  1 & &   522959 & o &  2 &   -0.92 &  3.01E+08 &  -0.615 \\
    1635.845 &   461829 & e &  2 & &   522959 & o &  2 &   -0.13 &  1.84E+09 &   0.684 \\
    1635.941 &   467029 & e &  1 & &   528156 & o &  0 &   -0.75 &  4.48E+08 &   0.692 \\
    1637.117 &   577553 & e &  4 & &   638636 & o &  4 &   -2.30 &  1.26E+07 &  -0.079 \\
    1638.313 &   469890 & e &  2 & &   530928 & o &  1 &   -0.47 &  8.52E+08 &   0.809 \\
    1642.764 &   464077 & e &  3 & &   524950 & o &  4 &   -2.42 &  9.41E+06 &   0.085 \\
    1642.835 &   463362 & e &  3 & &   524232 & o &  3 &   -0.80 &  3.88E+08 &  -0.422 \\
    1644.115 &   576963 & e &  3 & &   637786 & o &  3 &   -2.94 &  2.83E+06 &   0.013 \\
    1645.273 &   468696 & e &  2 & &   529476 & o &  1 &   -0.61 &  6.11E+08 &   0.649 \\
    1647.696 &   464652 & e &  2 & &   525343 & o &  1 &   -0.44 &  8.84E+08 &   0.533 \\
    1653.158 &   464853 & e &  1 & &   525343 & o &  1 &   -1.91 &  3.03E+07 &   0.031 \\
    1654.484 &   495288 & e &  1 & &   555730 & o &  1 &   -2.99 &  2.50E+06 &  -0.619 \\
    1654.900 &   469686 & e &  3 & &   530113 & o &  3 &   -0.37 &  1.03E+09 &  -0.561 \\
    1659.908 &   464706 & e &  4 & &   524950 & o &  4 &   -0.29 &  1.23E+09 &   0.964 \\
    1660.219 &   577553 & e &  4 & &   637786 & o &  3 &   -3.53 &  7.16E+05 &  -0.004 \\
    1660.484 &   469890 & e &  2 & &   530113 & o &  3 &   -1.23 &  1.42E+08 &   0.675 \\
    1662.234 &   580695 & e &  3 & &   640855 & o &  4 &   -2.77 &  4.11E+06 &  -0.091 \\
    1662.372 &   464077 & e &  3 & &   524232 & o &  3 &   -0.49 &  7.76E+08 &  -0.639 \\
    1663.290 &   466780 & e &  3 & &   526902 & o &  3 &   -2.36 &  1.06E+07 &   0.024 \\
    1666.378 &   495288 & e &  1 & &   555299 & o &  2 &   -3.04 &  2.21E+06 &  -0.216 \\
    1666.528 &   495908 & e &  2 & &   555913 & o &  3 &   -2.69 &  4.92E+06 &  -0.587 \\
    1668.636 &   468696 & e &  2 & &   528625 & o &  2 &   -1.86 &  3.32E+07 &  -0.026 \\
    1671.612 &   495908 & e &  2 & &   555730 & o &  1 &   -2.88 &  3.13E+06 &   0.548 \\
    1672.856 &   528625 & o &  2 & &   588403 & e &  2 &   -1.12 &  1.82E+08 &   0.115 \\
    1673.892 &   581114 & e &  4 & &   640855 & o &  4 &   -2.76 &  4.13E+06 &  -0.032 \\
    1677.926 &   463362 & e &  3 & &   522959 & o &  2 &   -0.43 &  8.72E+08 &   0.410 \\
    1678.055 &   466780 & e &  3 & &   526373 & o &  2 &   -1.09 &  1.94E+08 &   0.064 \\
    1678.235 &   469890 & e &  2 & &   529476 & o &  1 &   -0.72 &  4.48E+08 &   0.881 \\
    1678.421 &   464652 & e &  2 & &   524232 & o &  3 &   -1.17 &  1.60E+08 &   0.317 \\
    1679.930 &   464706 & e &  4 & &   524232 & o &  3 &   -2.64 &  5.38E+06 &   0.001 \\
    1680.240 &   467387 & e &  4 & &   526902 & o &  3 &   -0.99 &  2.45E+08 &   0.083 \\
    1682.669 &   495908 & e &  2 & &   555337 & o &  3 &   -3.85 &  3.32E+05 &   0.042 \\
    1683.754 &   495908 & e &  2 & &   555299 & o &  2 &   -2.96 &  2.60E+06 &   0.492 \\
    1684.948 &   522959 & o &  2 & &   582308 & e &  2 &   -2.69 &  4.84E+06 &   0.008 \\
    1685.093 &   467029 & e &  1 & &   526373 & o &  2 &   -1.99 &  2.40E+07 &  -0.040 \\
    1687.308 &   522959 & o &  2 & &   582225 & e &  3 &   -1.84 &  3.37E+07 &  -0.012 \\
    1689.732 &   574389 & e &  1 & &   633570 & o &  0 &   -3.47 &  7.98E+05 &   0.068 \\
    1696.681 &   469686 & e &  3 & &   528625 & o &  2 &   -2.82 &  3.52E+06 &  -0.004 \\
    1697.015 &   529476 & o &  1 & &   588403 & e &  2 &   -1.13 &  1.72E+08 &  -0.100 \\
    1698.312 &   464077 & e &  3 & &   522959 & o &  2 &   -3.60 &  5.88E+05 &   0.002 \\
    1702.551 &   469890 & e &  2 & &   528625 & o &  2 &   -0.48 &  7.60E+08 &   0.640 \\
    1705.350 &   576963 & e &  3 & &   635602 & o &  3 &   -3.98 &  2.44E+05 &   0.006 \\
    1705.611 &   582225 & e &  3 & &   640855 & o &  4 &   -1.88 &  3.01E+07 &  -0.135 \\
    1714.857 &   467029 & e &  1 & &   525343 & o &  1 &   -1.58 &  5.99E+07 &  -0.066 \\
    1715.066 &   464652 & e &  2 & &   522959 & o &  2 &   -1.83 &  3.38E+07 &  -0.027 \\
    1715.560 &   530113 & o &  3 & &   588403 & e &  2 &   -3.26 &  1.26E+06 &   0.000 \\
    1718.030 &   468696 & e &  2 & &   526902 & o &  3 &   -1.97 &  2.41E+07 &   0.058 \\
    1719.105 &   466780 & e &  3 & &   524950 & o &  4 &   -2.24 &  1.30E+07 &  -0.241 \\
    1719.897 &   577459 & e &  3 & &   635602 & o &  3 &   -3.45 &  7.97E+05 &  -0.056 \\
    1720.984 &   464853 & e &  1 & &   522959 & o &  2 &   -1.22 &  1.35E+08 &  -0.167 \\
    1721.556 &   576067 & e &  5 & &   634154 & o &  4 &   -3.91 &  2.77E+05 &   0.027 \\
    1721.882 &   524232 & o &  3 & &   582308 & e &  2 &   -2.92 &  2.73E+06 &   0.004 \\
    1724.043 &   495908 & e &  2 & &   553911 & o &  1 &   -3.69 &  4.57E+05 &  -0.199 \\
    1724.346 &   524232 & o &  3 & &   582225 & e &  3 &   -1.65 &  5.01E+07 &  -0.008 \\
    1724.703 &   530113 & o &  3 & &   588094 & e &  3 &   -1.83 &  3.29E+07 &  -0.023 \\
    1725.894 &   580695 & e &  3 & &   638636 & o &  4 &   -2.49 &  7.22E+06 &  -0.107 \\
    1732.022 &   522959 & o &  2 & &   580695 & e &  3 &   -2.69 &  4.53E+06 &   0.021 \\
    1733.787 &   468696 & e &  2 & &   526373 & o &  2 &   -1.00 &  2.20E+08 &   0.107 \\
    1737.218 &   467387 & e &  4 & &   524950 & o &  4 &   -0.83 &  3.23E+08 &   0.279 \\
    1739.887 &   530928 & o &  1 & &   588403 & e &  2 &   -2.21 &  1.35E+07 &   0.026 \\
    1740.590 &   466780 & e &  3 & &   524232 & o &  3 &   -0.76 &  3.79E+08 &   0.303 \\
    1743.436 &   588403 & e &  2 & &   645761 & o &  2 &   -2.73 &  4.13E+06 &   0.054 \\
    1745.962 &   524950 & o &  4 & &   582225 & e &  3 &   -1.89 &  2.82E+07 &   0.033 \\
    1747.366 &   574389 & e &  1 & &   631618 & o &  1 &   -3.07 &  1.87E+06 &   0.062 \\
    1747.775 &   469686 & e &  3 & &   526902 & o &  3 &   -1.49 &  7.07E+07 &  -0.062 \\
    1748.527 &   576963 & e &  3 & &   634154 & o &  4 &   -2.40 &  8.68E+06 &   0.117 \\
    1751.866 &   531321 & o &  2 & &   588403 & e &  2 &   -2.80 &  3.48E+06 &  -0.001 \\
    1754.004 &   469890 & e &  2 & &   526902 & o &  3 &   -2.04 &  1.98E+07 &   0.234 \\
    1755.464 &   525343 & o &  1 & &   582308 & e &  2 &   -2.43 &  7.97E+06 &   0.005 \\
    1758.025 &   524232 & o &  3 & &   581114 & e &  4 &   -1.98 &  2.25E+07 &   0.001 \\
    1759.160 &   467387 & e &  4 & &   524232 & o &  3 &   -2.43 &  8.06E+06 &  -0.002 \\
    1761.401 &   531321 & o &  2 & &   588094 & e &  3 &   -2.23 &  1.26E+07 &   0.016 \\
    1763.015 &   592644 & e &  1 & &   649365 & o &  1 &   -2.81 &  3.33E+06 &   0.173 \\
    1763.762 &   588403 & e &  2 & &   645100 & o &  2 &   -2.04 &  1.97E+07 &   0.321 \\
    1764.085 &   469686 & e &  3 & &   526373 & o &  2 &   -2.79 &  3.49E+06 &  -0.002 \\
    1766.753 &   577553 & e &  4 & &   634154 & o &  4 &   -2.53 &  6.26E+06 &  -0.147 \\
    1770.131 &   592872 & e &  2 & &   649365 & o &  1 &   -2.02 &  2.04E+07 &  -0.323 \\
    1770.432 &   469890 & e &  2 & &   526373 & o &  2 &   -2.42 &  8.17E+06 &  -0.007 \\
    1771.071 &   524232 & o &  3 & &   580695 & e &  3 &   -1.47 &  7.30E+07 &  -0.024 \\
    1772.704 &   582225 & e &  3 & &   638636 & o &  4 &   -1.93 &  2.51E+07 &  -0.107 \\
    1776.357 &   576963 & e &  3 & &   633258 & o &  3 &   -2.48 &  7.08E+06 &  -0.094 \\
    1779.961 &   576963 & e &  3 & &   633144 & o &  2 &   -3.70 &  4.19E+05 &  -0.015 \\
    1780.031 &   466780 & e &  3 & &   522959 & o &  2 &   -2.24 &  1.20E+07 &  -0.112 \\
    1780.500 &   524950 & o &  4 & &   581114 & e &  4 &   -1.26 &  1.16E+08 &   0.039 \\
    1787.789 &   526373 & o &  2 & &   582308 & e &  2 &   -1.15 &  1.49E+08 &   0.031 \\
    1788.941 &   574389 & e &  1 & &   630288 & o &  2 &   -2.88 &  2.72E+06 &   0.035 \\
    1790.446 &   526373 & o &  2 & &   582225 & e &  3 &   -3.82 &  3.13E+05 &   0.000 \\
    1793.883 &   524950 & o &  4 & &   580695 & e &  3 &   -2.79 &  3.38E+06 &   0.037 \\
    1795.171 &   577553 & e &  4 & &   633258 & o &  3 &   -3.98 &  2.19E+05 &   0.007 \\
    1797.591 &   588094 & e &  3 & &   643724 & o &  3 &   -2.56 &  5.63E+06 &  -0.243 \\
    1799.824 &   582225 & e &  3 & &   637786 & o &  3 &   -3.41 &  8.07E+05 &   0.011 \\
    1800.627 &   468696 & e &  2 & &   524232 & o &  3 &   -1.78 &  3.43E+07 &   0.086 \\
    1803.316 &   469890 & e &  2 & &   525343 & o &  1 &   -3.50 &  6.44E+05 &   0.002 \\
    1804.859 &   526902 & o &  3 & &   582308 & e &  2 &   -1.98 &  2.14E+07 &  -0.066 \\
    1807.566 &   526902 & o &  3 & &   582225 & e &  3 &   -1.34 &  9.24E+07 &   0.018 \\
    1807.632 &   588403 & e &  2 & &   643724 & o &  3 &   -2.21 &  1.25E+07 &  -0.293 \\
    1809.509 &   469686 & e &  3 & &   524950 & o &  4 &   -2.05 &  1.79E+07 &  -0.110 \\
    1815.739 &   588403 & e &  2 & &   643477 & o &  1 &   -2.66 &  4.45E+06 &  -0.298 \\
    1821.261 &   580695 & e &  3 & &   635602 & o &  3 &   -3.78 &  3.33E+05 &  -0.089 \\
    1833.328 &   469686 & e &  3 & &   524232 & o &  3 &   -2.27 &  1.06E+07 &   0.009 \\
    1834.862 &   522959 & o &  2 & &   577459 & e &  3 &   -1.36 &  8.69E+07 &   0.122 \\
    1840.875 &   526373 & o &  2 & &   580695 & e &  3 &   -0.93 &  2.32E+08 &   0.031 \\
    1842.870 &   468696 & e &  2 & &   522959 & o &  2 &   -3.09 &  1.60E+06 &  -0.002 \\
    1845.189 &   582308 & e &  2 & &   636503 & o &  2 &   -3.18 &  1.28E+06 &  -0.106 \\
    1851.715 &   522959 & o &  2 & &   576963 & e &  3 &    0.19 &  3.02E+09 &  -0.490 \\
    1858.978 &   526902 & o &  3 & &   580695 & e &  3 &   -2.40 &  7.70E+06 &  -0.017 \\
    1862.787 &   528625 & o &  2 & &   582308 & e &  2 &    0.11 &  2.47E+09 &  -0.641 \\
    1865.672 &   528625 & o &  2 & &   582225 & e &  3 &   -3.44 &  7.04E+05 &   0.000 \\
    1873.466 &   582225 & e &  3 & &   635602 & o &  3 &   -2.95 &  2.15E+06 &  -0.094 \\
    1875.293 &   576963 & e &  3 & &   630288 & o &  2 &   -3.39 &  7.67E+05 &   0.031 \\
    1875.434 &   524232 & o &  3 & &   577553 & e &  4 &   -2.31 &  9.38E+06 &   0.001 \\
    1876.313 &   588094 & e &  3 & &   641390 & o &  2 &   -2.72 &  3.61E+06 &  -0.191 \\
    1878.746 &   524232 & o &  3 & &   577459 & e &  3 &    0.31 &  3.81E+09 &  -0.808 \\
    1882.636 &   592644 & e &  1 & &   645761 & o &  2 &   -3.07 &  1.60E+06 &  -0.050 \\
    1885.370 &   581114 & e &  4 & &   634154 & o &  4 &   -3.09 &  1.55E+06 &   0.118 \\
    1887.255 &   588403 & e &  2 & &   641390 & o &  2 &   -2.46 &  6.49E+06 &  -0.171 \\
    1890.752 &   592872 & e &  2 & &   645761 & o &  2 &   -3.03 &  1.76E+06 &  -0.029 \\
    1892.792 &   529476 & o &  1 & &   582308 & e &  2 &   -0.30 &  9.33E+08 &  -0.844 \\
    1895.339 &   588094 & e &  3 & &   640855 & o &  4 &   -2.19 &  1.19E+07 &  -0.309 \\
    1896.418 &   524232 & o &  3 & &   576963 & e &  3 &   -0.39 &  7.63E+08 &   0.294 \\
    1901.032 &   524950 & o &  4 & &   577553 & e &  4 &    0.38 &  4.45E+09 &  -0.933 \\
    1904.435 &   524950 & o &  4 & &   577459 & e &  3 &   -1.43 &  6.78E+07 &   0.284 \\
    1906.360 &   592644 & e &  1 & &   645100 & o &  2 &   -2.54 &  5.29E+06 &   0.124 \\
    1915.892 &   530113 & o &  3 & &   582308 & e &  2 &   -0.74 &  3.29E+08 &  -0.624 \\
    1918.944 &   530113 & o &  3 & &   582225 & e &  3 &    0.20 &  2.89E+09 &   0.551 \\
    1920.492 &   528625 & o &  2 & &   580695 & e &  3 &    0.74 &  9.88E+09 &  -0.967 \\
    1922.596 &   524950 & o &  4 & &   576963 & e &  3 &   -0.42 &  6.87E+08 &  -0.534 \\
    1923.299 &   524232 & o &  3 & &   576226 & e &  4 &    0.85 &  1.28E+10 &  -0.940 \\
    1925.706 &   582225 & e &  3 & &   634154 & o &  4 &   -2.82 &  2.72E+06 &   0.124 \\
    1937.947 &   574389 & e &  1 & &   625990 & o &  2 &   -3.01 &  1.75E+06 &  -0.034 \\
    1944.390 &   522959 & o &  2 & &   574389 & e &  1 &    0.32 &  3.66E+09 &  -0.903 \\
    1946.283 &   530928 & o &  1 & &   582308 & e &  2 &    0.22 &  2.91E+09 &  -0.866 \\
    1950.230 &   524950 & o &  4 & &   576226 & e &  4 &   -0.37 &  7.57E+08 &   0.957 \\
    1956.296 &   524950 & o &  4 & &   576067 & e &  5 &    0.97 &  1.64E+10 &  -0.967 \\
    1957.483 &   526373 & o &  2 & &   577459 & e &  3 &    0.59 &  6.70E+09 &  -0.790 \\
    1959.516 &   582225 & e &  3 & &   633258 & o &  3 &   -3.20 &  1.09E+06 &  -0.049 \\
    1960.746 &   530113 & o &  3 & &   581114 & e &  4 &    0.88 &  1.32E+10 &  -0.980 \\
    1960.977 &   576963 & e &  3 & &   627958 & o &  4 &   -3.93 &  2.02E+05 &   0.040 \\
    1961.284 &   531321 & o &  2 & &   582308 & e &  2 &   -0.19 &  1.12E+09 &   0.418 \\
    1962.709 &   582308 & e &  2 & &   633258 & o &  3 &   -3.60 &  4.32E+05 &  -0.096 \\
    1964.482 &   531321 & o &  2 & &   582225 & e &  3 &    0.63 &  7.41E+09 &  -0.964 \\
    1966.491 &   592872 & e &  2 & &   643724 & o &  3 &   -2.81 &  2.68E+06 &  -0.074 \\
    1967.110 &   582308 & e &  2 & &   633144 & o &  2 &   -3.61 &  4.24E+05 &  -0.033 \\
    1967.226 &   592644 & e &  1 & &   643477 & o &  1 &   -2.37 &  7.31E+06 &  -0.192 \\
    1974.295 &   526902 & o &  3 & &   577553 & e &  4 &    0.72 &  9.04E+09 &  -0.953 \\
    1976.089 &   592872 & e &  2 & &   643477 & o &  1 &   -3.22 &  1.03E+06 &  -0.081 \\
    1976.675 &   526373 & o &  2 & &   576963 & e &  3 &   -0.84 &  2.47E+08 &  -0.082 \\
    1976.988 &   530113 & o &  3 & &   580695 & e &  3 &   -0.47 &  5.77E+08 &  -0.293 \\
    1977.965 &   526902 & o &  3 & &   577459 & e &  3 &   -1.19 &  1.11E+08 &  -0.062 \\
    1978.552 &   588094 & e &  3 & &   638636 & o &  4 &   -2.56 &  4.67E+06 &   0.271 \\
    1988.269 &   574389 & e &  1 & &   624684 & o &  1 &   -2.52 &  5.07E+06 &  -0.128 \\
    1997.563 &   526902 & o &  3 & &   576963 & e &  3 &    0.53 &  5.66E+09 &  -0.961 \\
    2011.746 &   588094 & e &  3 & &   637786 & o &  3 &   -1.91 &  2.01E+07 &  -0.217 \\
    2024.336 &   588403 & e &  2 & &   637786 & o &  3 &   -2.68 &  3.42E+06 &   0.288 \\
    2024.705 &   531321 & o &  2 & &   580695 & e &  3 &   -0.89 &  2.10E+08 &  -0.085 \\
    2026.758 &   526902 & o &  3 & &   576226 & e &  4 &   -0.59 &  4.15E+08 &  -0.209 \\
    2038.247 &   525343 & o &  1 & &   574389 & e &  1 &   -0.40 &  6.40E+08 &  -0.295 \\
    2039.037 &   576963 & e &  3 & &   625990 & o &  2 &   -3.97 &  1.72E+05 &  -0.013 \\
    2047.097 &   528625 & o &  2 & &   577459 & e &  3 &   -1.57 &  4.30E+07 &  -0.007 \\
    2050.793 &   592644 & e &  1 & &   641390 & o &  2 &   -2.62 &  3.82E+06 &   0.244 \\
    2053.068 &   574389 & e &  1 & &   623081 & o &  2 &   -2.54 &  4.52E+06 &   0.034 \\
    2057.336 &   574389 & e &  1 & &   622980 & o &  1 &   -2.91 &  1.95E+06 &   0.001 \\
    2060.432 &   592872 & e &  2 & &   641390 & o &  2 &   -2.46 &  5.44E+06 &  -0.167 \\
    2068.105 &   528625 & o &  2 & &   576963 & e &  3 &   -1.55 &  4.43E+07 &  -0.065 \\
    2072.393 &   574389 & e &  1 & &   622627 & o &  2 &   -3.55 &  4.40E+05 &   0.001 \\
    2079.940 &   582225 & e &  3 & &   630288 & o &  2 &   -3.93 &  1.80E+05 &   0.020 \\
    2081.976 &   526373 & o &  2 & &   574389 & e &  1 &   -1.31 &  7.56E+07 &  -0.162 \\
    2083.538 &   582308 & e &  2 & &   630288 & o &  2 &   -3.08 &  1.26E+06 &   0.179 \\
    2090.904 &   574389 & e &  1 & &   622200 & o &  1 &   -2.26 &  8.47E+06 &   0.407 \\
    2107.258 &   530113 & o &  3 & &   577553 & e &  4 &   -1.86 &  2.07E+07 &  -0.003 \\
    2111.442 &   530113 & o &  3 & &   577459 & e &  3 &   -3.28 &  7.80E+05 &   0.000 \\
    2122.742 &   576963 & e &  3 & &   624057 & o &  3 &   -3.67 &  3.20E+05 &  -0.003 \\
    2133.798 &   530113 & o &  3 & &   576963 & e &  3 &   -0.98 &  1.54E+08 &   0.064 \\
    2134.072 &   581114 & e &  4 & &   627958 & o &  4 &   -3.77 &  2.47E+05 &   0.106 \\
    2141.020 &   576067 & e &  5 & &   622759 & o &  4 &   -3.03 &  1.36E+06 &  -0.013 \\
    2147.505 &   574389 & e &  1 & &   620940 & o &  2 &   -2.90 &  1.83E+06 &  -0.048 \\
    2148.290 &   580695 & e &  3 & &   627229 & o &  3 &   -3.78 &  2.41E+05 &  -0.199 \\
    2148.336 &   576226 & e &  4 & &   622759 & o &  4 &   -2.55 &  4.03E+06 &  -0.003 \\
    2162.278 &   528156 & o &  0 & &   574389 & e &  1 &   -1.53 &  4.21E+07 &  -0.046 \\
    2166.731 &   531321 & o &  2 & &   577459 & e &  3 &   -2.38 &  5.95E+06 &   0.001 \\
    2167.906 &   530113 & o &  3 & &   576226 & e &  4 &   -2.77 &  2.40E+06 &   0.000 \\
    2170.400 &   588094 & e &  3 & &   634154 & o &  4 &   -3.86 &  1.96E+05 &   0.082 \\
    2182.913 &   576963 & e &  3 & &   622759 & o &  4 &   -3.42 &  5.33E+05 &   0.000 \\
    2184.440 &   528625 & o &  2 & &   574389 & e &  1 &   -2.43 &  5.19E+06 &  -0.137 \\
    2185.921 &   582225 & e &  3 & &   627958 & o &  4 &   -2.91 &  1.71E+06 &   0.416 \\
    2189.320 &   576226 & e &  4 & &   621888 & o &  3 &   -2.85 &  1.95E+06 &  -0.110 \\
    2191.240 &   577459 & e &  3 & &   623081 & o &  2 &   -3.27 &  7.53E+05 &   0.012 \\
    2206.817 &   577459 & e &  3 & &   622759 & o &  4 &   -3.02 &  1.31E+06 &   0.000 \\
    2211.406 &   577553 & e &  4 & &   622759 & o &  4 &   -1.49 &  4.35E+07 &   0.026 \\
    2213.267 &   577459 & e &  3 & &   622627 & o &  2 &   -2.53 &  4.01E+06 &  -0.008 \\
    2213.463 &   588094 & e &  3 & &   633258 & o &  3 &   -2.96 &  1.50E+06 &   0.164 \\
    2225.240 &   576963 & e &  3 & &   621888 & o &  3 &   -1.83 &  1.97E+07 &  -0.133 \\
    2225.438 &   582308 & e &  2 & &   627229 & o &  3 &   -3.45 &  4.81E+05 &   0.271 \\
    2225.785 &   592872 & e &  2 & &   637786 & o &  3 &   -2.87 &  1.83E+06 &   0.188 \\
    2225.834 &   529476 & o &  1 & &   574389 & e &  1 &   -3.67 &  2.91E+05 &   0.000 \\
    2233.494 &   582308 & e &  2 & &   627067 & o &  2 &   -3.65 &  2.97E+05 &  -0.222 \\
    2250.085 &   577459 & e &  3 & &   621888 & o &  3 &   -1.95 &  1.46E+07 &   0.116 \\
    2254.856 &   577553 & e &  4 & &   621888 & o &  3 &   -2.66 &  2.87E+06 &   0.113 \\
    2264.254 &   574389 & e &  1 & &   618540 & o &  1 &   -1.22 &  7.82E+07 &   0.084 \\
    2273.213 &   576963 & e &  3 & &   620940 & o &  2 &   -2.43 &  4.80E+06 &  -0.243 \\
    2284.226 &   582225 & e &  3 & &   625990 & o &  2 &   -3.24 &  7.39E+05 &  -0.131 \\
    2299.147 &   577459 & e &  3 & &   620940 & o &  2 &   -2.82 &  1.91E+06 &   0.099 \\
    2300.205 &   530928 & o &  1 & &   574389 & e &  1 &   -3.53 &  3.73E+05 &  -0.001 \\
    2313.300 &   588403 & e &  2 & &   631618 & o &  1 &   -3.44 &  4.52E+05 &  -0.293 \\
    2321.196 &   531321 & o &  2 & &   574389 & e &  1 &   -2.41 &  4.82E+06 &   0.012 \\
    2327.520 &   574389 & e &  1 & &   617340 & o &  1 &    0.27 &  2.27E+09 &   0.838 \\
    2327.954 &   581114 & e &  4 & &   624057 & o &  3 &   -3.07 &  1.06E+06 &   0.094 \\
    2358.548 &   580695 & e &  3 & &   623081 & o &  2 &   -2.31 &  5.91E+06 &  -0.206 \\
    2359.105 &   582308 & e &  2 & &   624684 & o &  1 &   -3.20 &  7.52E+05 &  -0.281 \\
    2369.281 &   588094 & e &  3 & &   630288 & o &  2 &   -3.11 &  9.19E+05 &  -0.262 \\
    2376.604 &   580695 & e &  3 & &   622759 & o &  4 &   -2.92 &  1.41E+06 &  -0.001 \\
    2384.086 &   580695 & e &  3 & &   622627 & o &  2 &   -1.32 &  5.59E+07 &   0.254 \\
    2389.786 &   582225 & e &  3 & &   624057 & o &  3 &   -1.62 &  2.80E+07 &   0.397 \\
    2394.537 &   582308 & e &  2 & &   624057 & o &  3 &   -2.48 &  3.83E+06 &   0.123 \\
    2400.518 &   581114 & e &  4 & &   622759 & o &  4 &   -0.22 &  6.97E+08 &   0.519 \\
    2426.860 &   580695 & e &  3 & &   621888 & o &  3 &   -1.46 &  3.86E+07 &  -0.385 \\
    2442.694 &   592644 & e &  1 & &   633570 & o &  0 &   -3.79 &  1.82E+05 &  -0.355 \\
    2446.880 &   582225 & e &  3 & &   623081 & o &  2 &   -1.90 &  1.39E+07 &   0.281 \\
    2451.801 &   581114 & e &  4 & &   621888 & o &  3 &   -3.27 &  5.89E+05 &   0.030 \\
    2451.861 &   582308 & e &  2 & &   623081 & o &  2 &   -0.89 &  1.43E+08 &   0.738 \\
    2457.950 &   582308 & e &  2 & &   622980 & o &  1 &   -0.91 &  1.37E+08 &   0.594 \\
    2463.565 &   490742 & e &  3 & &   531321 & o &  2 &   -1.52 &  3.35E+07 &  -0.045 \\
    2466.319 &   582225 & e &  3 & &   622759 & o &  4 &    0.58 &  4.10E+09 &   0.981 \\
    2466.745 &   592644 & e &  1 & &   633171 & o &  1 &   -3.62 &  2.67E+05 &   0.164 \\
    2474.377 &   582225 & e &  3 & &   622627 & o &  2 &   -1.19 &  7.09E+07 &  -0.178 \\
    2479.471 &   582308 & e &  2 & &   622627 & o &  2 &    0.13 &  1.47E+09 &  -0.883 \\
    2482.365 &   592872 & e &  2 & &   633144 & o &  2 &   -3.31 &  5.26E+05 &   0.241 \\
    2484.031 &   580695 & e &  3 & &   620940 & o &  2 &   -3.52 &  3.29E+05 &   0.036 \\
    2506.013 &   582308 & e &  2 & &   622200 & o &  1 &   -2.98 &  1.13E+06 &  -0.134 \\
    2506.912 &   491443 & e &  2 & &   531321 & o &  2 &   -1.85 &  1.51E+07 &  -0.006 \\
    2507.774 &   588094 & e &  3 & &   627958 & o &  4 &   -3.54 &  3.08E+05 &   0.403 \\
    2513.575 &   574389 & e &  1 & &   614161 & o &  2 &   -2.56 &  2.90E+06 &  -0.270 \\
    2520.483 &   582225 & e &  3 & &   621888 & o &  3 &   -3.38 &  4.37E+05 &  -0.005 \\
    2525.769 &   582308 & e &  2 & &   621888 & o &  3 &   -0.77 &  1.77E+08 &   0.757 \\
    2531.865 &   491443 & e &  2 & &   530928 & o &  1 &   -1.52 &  3.17E+07 &  -0.060 \\
    2539.158 &   490742 & e &  3 & &   530113 & o &  3 &   -1.32 &  4.98E+07 &   0.040 \\
    2582.205 &   582225 & e &  3 & &   620940 & o &  2 &   -2.83 &  1.48E+06 &  -0.097 \\
    2585.230 &   491443 & e &  2 & &   530113 & o &  3 &   -1.49 &  3.25E+07 &  -0.009 \\
    2587.753 &   582308 & e &  2 & &   620940 & o &  2 &   -1.55 &  2.81E+07 &  -0.752 \\
    2594.739 &   576226 & e &  4 & &   614754 & o &  3 &   -3.68 &  2.09E+05 &  -0.017 \\
    2628.532 &   491443 & e &  2 & &   529476 & o &  1 &   -1.00 &  9.64E+07 &   0.078 \\
    2645.345 &   576963 & e &  3 & &   614754 & o &  3 &   -2.04 &  8.80E+06 &   0.428 \\
    2660.680 &   555299 & o &  2 & &   592872 & e &  2 &   -3.61 &  2.32E+05 &   0.210 \\
    2676.925 &   555299 & o &  2 & &   592644 & e &  1 &   -3.54 &  2.66E+05 &   0.114 \\
    2680.528 &   577459 & e &  3 & &   614754 & o &  3 &   -2.24 &  5.40E+06 &   0.183 \\
    2682.326 &   603355 & o &  2 & &   640625 & e &  2 &   -2.13 &  6.85E+06 &   0.013 \\
    2687.302 &   577553 & e &  4 & &   614754 & o &  3 &   -2.55 &  2.58E+06 &  -0.295 \\
    2687.519 &   576963 & e &  3 & &   614161 & o &  2 &   -3.49 &  3.02E+05 &  -0.049 \\
    2688.697 &   491443 & e &  2 & &   528625 & o &  2 &   -0.99 &  9.51E+07 &  -0.084 \\
    2690.701 &   603355 & o &  2 & &   640509 & e &  1 &   -2.85 &  1.30E+06 &  -0.009 \\
    2691.585 &   555730 & o &  1 & &   592872 & e &  2 &   -3.15 &  6.59E+05 &   0.498 \\
    2704.877 &   555913 & o &  3 & &   592872 & e &  2 &   -3.34 &  4.21E+05 &  -0.288 \\
    2708.211 &   555730 & o &  1 & &   592644 & e &  1 &   -3.50 &  2.86E+05 &   0.315 \\
    2723.840 &   577459 & e &  3 & &   614161 & o &  2 &   -3.55 &  2.50E+05 &   0.015 \\
    2724.286 &   603929 & o &  3 & &   640625 & e &  2 &   -2.64 &  2.06E+06 &  -0.001 \\
    2753.855 &   636143 & e &  2 & &   672445 & o &  3 &   -2.16 &  6.10E+06 &   0.207 \\
    2759.176 &   582308 & e &  2 & &   618540 & o &  1 &   -2.27 &  4.74E+06 &   0.025 \\
    2764.647 &   490742 & e &  3 & &   526902 & o &  3 &    0.36 &  1.99E+09 &  -0.876 \\
    2774.446 &   495288 & e &  1 & &   531321 & o &  2 &   -0.28 &  4.50E+08 &   0.915 \\
    2778.733 &   604648 & o &  1 & &   640625 & e &  2 &   -1.78 &  1.45E+07 &  -0.013 \\
    2779.815 &   588094 & e &  3 & &   624057 & o &  3 &   -3.82 &  1.31E+05 &   0.073 \\
    2787.722 &   604648 & o &  1 & &   640509 & e &  1 &   -1.97 &  9.30E+06 &   0.023 \\
    2800.530 &   604928 & o &  3 & &   640625 & e &  2 &   -3.09 &  6.96E+05 &  -0.002 \\
    2801.080 &   604935 & o &  2 & &   640625 & e &  2 &   -3.87 &  1.15E+05 &   0.000 \\
    2803.908 &   588403 & e &  2 & &   624057 & o &  3 &   -3.22 &  5.17E+05 &  -0.482 \\
    2805.041 &   495288 & e &  1 & &   530928 & o &  1 &    0.08 &  1.01E+09 &  -0.889 \\
    2805.695 &   490742 & e &  3 & &   526373 & o &  2 &   -2.08 &  7.10E+06 &  -0.019 \\
    2810.214 &   604935 & o &  2 & &   640509 & e &  1 &   -2.21 &  5.25E+06 &   0.010 \\
    2819.352 &   491443 & e &  2 & &   526902 & o &  3 &   -0.15 &  5.96E+08 &   0.688 \\
    2822.967 &   495908 & e &  2 & &   531321 & o &  2 &    0.22 &  1.39E+09 &   0.758 \\
    2823.469 &   605218 & o &  3 & &   640625 & e &  2 &   -2.35 &  3.72E+06 &   0.011 \\
    2838.461 &   574389 & e &  1 & &   609609 & o &  2 &   -3.70 &  1.65E+05 &   0.001 \\
    2847.192 &   574389 & e &  1 & &   609501 & o &  1 &   -2.86 &  1.13E+06 &   0.010 \\
    2853.695 &   582308 & e &  2 & &   617340 & o &  1 &   -3.42 &  3.10E+05 &  -0.005 \\
    2854.648 &   495908 & e &  2 & &   530928 & o &  1 &   -1.14 &  5.90E+07 &   0.186 \\
    2862.053 &   491443 & e &  2 & &   526373 & o &  2 &    0.32 &  1.71E+09 &  -0.943 \\
    2883.908 &   588094 & e &  3 & &   622759 & o &  4 &   -2.47 &  2.67E+06 &   0.367 \\
    2891.248 &   588403 & e &  2 & &   622980 & o &  1 &   -2.74 &  1.45E+06 &  -0.262 \\
    2894.932 &   588094 & e &  3 & &   622627 & o &  2 &   -3.77 &  1.34E+05 &  -0.117 \\
    2898.365 &   553911 & o &  1 & &   588403 & e &  2 &   -3.38 &  3.32E+05 &  -0.388 \\
    2907.393 &   577459 & e &  3 & &   611844 & o &  2 &   -2.43 &  2.92E+06 &   0.238 \\
    2909.763 &   592872 & e &  2 & &   627229 & o &  3 &   -3.94 &  9.11E+04 &   0.472 \\
    2921.071 &   588403 & e &  2 & &   622627 & o &  2 &   -3.71 &  1.52E+05 &   0.027 \\
    2922.412 &   490742 & e &  3 & &   524950 & o &  4 &    0.60 &  3.13E+09 &   0.987 \\
    2922.668 &   495908 & e &  2 & &   530113 & o &  3 &    0.48 &  2.35E+09 &   0.979 \\
    2923.292 &   574389 & e &  1 & &   608587 & o &  1 &   -2.11 &  6.14E+06 &  -0.011 \\
    2924.181 &   495288 & e &  1 & &   529476 & o &  1 &   -1.25 &  4.35E+07 &   0.515 \\
    2939.798 &   601967 & o &  4 & &   635973 & e &  3 &   -2.69 &  1.55E+06 &  -0.558 \\
    2940.758 &   558877 & o &  2 & &   592872 & e &  2 &   -3.48 &  2.54E+05 &   0.389 \\
    2949.017 &   491443 & e &  2 & &   525343 & o &  1 &    0.08 &  9.28E+08 &   0.961 \\
    2956.141 &   574389 & e &  1 & &   608207 & o &  0 &   -1.97 &  8.13E+06 &   0.023 \\
    2956.841 &   606815 & o &  2 & &   640625 & e &  2 &   -3.49 &  2.46E+05 &  -0.019 \\
    2958.241 &   588094 & e &  3 & &   621888 & o &  3 &   -3.56 &  2.08E+05 &  -0.229 \\
    2960.615 &   558877 & o &  2 & &   592644 & e &  1 &   -3.94 &  8.66E+04 &  -0.352 \\
    2963.239 &   576226 & e &  4 & &   609963 & o &  3 &   -2.31 &  3.74E+06 &  -0.304 \\
    2964.461 &   554371 & o &  2 & &   588094 & e &  3 &   -3.13 &  5.69E+05 &  -0.488 \\
    2967.021 &   606815 & o &  2 & &   640509 & e &  1 &   -2.11 &  5.97E+06 &   0.474 \\
    2971.784 &   581114 & e &  4 & &   614754 & o &  3 &   -2.65 &  1.69E+06 &  -0.175 \\
    2975.765 &   582225 & e &  3 & &   615820 & o &  2 &   -3.24 &  4.29E+05 &   0.130 \\
    2978.132 &   495908 & e &  2 & &   529476 & o &  1 &    0.06 &  8.71E+08 &   0.964 \\
    2981.712 &   607097 & o &  3 & &   640625 & e &  2 &   -3.70 &  1.48E+05 &  -0.100 \\
    2983.135 &   582308 & e &  2 & &   615820 & o &  2 &   -3.11 &  5.81E+05 &  -0.187 \\
    2985.068 &   490742 & e &  3 & &   524232 & o &  3 &   -0.15 &  5.25E+08 &   0.927 \\
    2987.236 &   580695 & e &  3 & &   614161 & o &  2 &   -2.92 &  8.95E+05 &   0.167 \\
    2998.832 &   495288 & e &  1 & &   528625 & o &  2 &    0.19 &  1.14E+09 &   0.978 \\
    3013.077 &   576067 & e &  5 & &   609246 & o &  4 &   -2.00 &  7.44E+06 &  -0.423 \\
    3018.627 &   592872 & e &  2 & &   625990 & o &  2 &   -3.74 &  1.32E+05 &   0.297 \\
    3019.885 &   555299 & o &  2 & &   588403 & e &  2 &   -3.51 &  2.28E+05 &   0.138 \\
    3023.383 &   555337 & o &  3 & &   588403 & e &  2 &   -3.79 &  1.19E+05 &   0.043 \\
    3027.586 &   576226 & e &  4 & &   609246 & o &  4 &   -2.94 &  8.40E+05 &   0.272 \\
    3029.421 &   576963 & e &  3 & &   609963 & o &  3 &   -3.08 &  6.02E+05 &   0.037 \\
    3041.625 &   495288 & e &  1 & &   528156 & o &  0 &   -0.35 &  3.24E+08 &   0.985 \\
    3043.347 &   576226 & e &  4 & &   609075 & o &  3 &   -2.93 &  8.38E+05 &   0.000 \\
    3048.944 &   491443 & e &  2 & &   524232 & o &  3 &    0.36 &  1.64E+09 &   0.760 \\
    3049.009 &   603355 & o &  2 & &   636143 & e &  2 &   -2.11 &  5.59E+06 &   0.020 \\
    3050.182 &   560097 & o &  3 & &   592872 & e &  2 &   -3.00 &  7.24E+05 &  -0.466 \\
    3051.904 &   555337 & o &  3 & &   588094 & e &  3 &   -2.69 &  1.47E+06 &   0.401 \\
    3055.094 &   560149 & o &  1 & &   592872 & e &  2 &   -3.21 &  4.37E+05 &  -0.379 \\
    3055.598 &   495908 & e &  2 & &   528625 & o &  2 &   -0.28 &  3.77E+08 &  -0.490 \\
    3059.760 &   555730 & o &  1 & &   588403 & e &  2 &   -3.52 &  2.15E+05 &  -0.154 \\
    3062.272 &   576963 & e &  3 & &   609609 & o &  2 &   -2.52 &  2.17E+06 &   0.002 \\
    3064.901 &   603355 & o &  2 & &   635973 & e &  3 &    0.22 &  1.19E+09 &  -0.798 \\
    3065.709 &   560035 & o &  2 & &   592644 & e &  1 &   -2.70 &  1.42E+06 &  -0.629 \\
    3073.287 &   582225 & e &  3 & &   614754 & o &  3 &   -2.97 &  7.65E+05 &  -0.034 \\
    3075.651 &   577459 & e &  3 & &   609963 & o &  3 &   -3.92 &  8.47E+04 &   0.006 \\
    3076.531 &   560149 & o &  1 & &   592644 & e &  1 &   -3.50 &  2.21E+05 &   0.512 \\
    3076.948 &   555913 & o &  3 & &   588403 & e &  2 &   -3.49 &  2.26E+05 &  -0.097 \\
    3081.149 &   582308 & e &  2 & &   614754 & o &  3 &   -2.57 &  1.91E+06 &  -0.106 \\
    3083.050 &   574389 & e &  1 & &   606815 & o &  2 &   -3.45 &  2.48E+05 &   0.066 \\
    3084.572 &   577553 & e &  4 & &   609963 & o &  3 &   -2.87 &  9.34E+05 &   0.083 \\
    3094.885 &   608207 & o &  0 & &   640509 & e &  1 &   -0.48 &  2.33E+08 &  -0.804 \\
    3095.498 &   555798 & o &  4 & &   588094 & e &  3 &   -2.40 &  2.74E+06 &  -0.411 \\
    3096.515 &   608340 & o &  2 & &   640625 & e &  2 &   -0.39 &  2.85E+08 &  -0.674 \\
    3096.582 &   560588 & o &  3 & &   592872 & e &  2 &   -3.80 &  1.09E+05 &  -0.342 \\
    3096.707 &   576963 & e &  3 & &   609246 & o &  4 &   -1.84 &  1.02E+07 &  -0.503 \\
    3101.414 &   555860 & o &  4 & &   588094 & e &  3 &   -3.90 &  8.80E+04 &  -0.113 \\
    3103.022 &   490742 & e &  3 & &   522959 & o &  2 &    0.33 &  1.48E+09 &   0.973 \\
    3103.340 &   603929 & o &  3 & &   636143 & e &  2 &    0.24 &  1.20E+09 &  -0.714 \\
    3107.681 &   608340 & o &  2 & &   640509 & e &  1 &    0.10 &  8.67E+08 &  -0.887 \\
    3109.518 &   577459 & e &  3 & &   609609 & o &  2 &   -2.91 &  8.49E+05 &  -0.001 \\
    3113.198 &   576963 & e &  3 & &   609075 & o &  3 &   -1.83 &  1.02E+07 &   0.016 \\
    3119.804 &   603929 & o &  3 & &   635973 & e &  3 &   -0.26 &  3.78E+08 &  -0.834 \\
    3120.389 &   608587 & o &  1 & &   640625 & e &  2 &   -0.06 &  6.00E+08 &   0.876 \\
    3130.355 &   582225 & e &  3 & &   614161 & o &  2 &   -2.55 &  1.93E+06 &  -0.196 \\
    3131.728 &   608587 & o &  1 & &   640509 & e &  1 &   -0.96 &  7.39E+07 &  -0.716 \\
    3138.512 &   582308 & e &  2 & &   614161 & o &  2 &   -2.64 &  1.55E+06 &   0.150 \\
    3141.767 &   640625 & e &  2 & &   672445 & o &  3 &   -2.13 &  5.08E+06 &  -0.320 \\
    3144.633 &   604182 & o &  4 & &   635973 & e &  3 &    0.41 &  1.75E+09 &  -0.895 \\
    3145.029 &   577459 & e &  3 & &   609246 & o &  4 &   -2.45 &  2.41E+06 &  -0.408 \\
    3154.158 &   604278 & o &  4 & &   635973 & e &  3 &   -0.43 &  2.48E+08 &  -0.899 \\
    3154.357 &   577553 & e &  4 & &   609246 & o &  4 &   -3.27 &  3.58E+05 &   0.019 \\
    3162.040 &   577459 & e &  3 & &   609075 & o &  3 &   -3.23 &  3.93E+05 &   0.000 \\
    3168.655 &   609075 & o &  3 & &   640625 & e &  2 &    0.36 &  1.51E+09 &  -0.924 \\
    3169.459 &   609083 & o &  1 & &   640625 & e &  2 &   -1.79 &  1.09E+07 &  -0.186 \\
    3171.470 &   577553 & e &  4 & &   609075 & o &  3 &   -1.52 &  2.01E+07 &  -0.014 \\
    3172.104 &   491443 & e &  2 & &   522959 & o &  2 &   -1.72 &  1.27E+07 &  -0.040 \\
    3174.189 &   604648 & o &  1 & &   636143 & e &  2 &   -0.02 &  6.31E+08 &  -0.851 \\
    3181.158 &   609083 & o &  1 & &   640509 & e &  1 &   -0.82 &  1.00E+08 &  -0.813 \\
    3186.126 &   576963 & e &  3 & &   608340 & o &  2 &   -2.57 &  1.77E+06 &   0.015 \\
    3202.662 &   604928 & o &  3 & &   636143 & e &  2 &   -0.56 &  1.80E+08 &   0.855 \\
    3203.381 &   604935 & o &  2 & &   636143 & e &  2 &    0.21 &  1.06E+09 &   0.883 \\
    3209.449 &   580695 & e &  3 & &   611844 & o &  2 &   -2.54 &  1.89E+06 &  -0.170 \\
    3212.027 &   609501 & o &  1 & &   640625 & e &  2 &   -1.00 &  6.51E+07 &   0.274 \\
    3216.098 &   495288 & e &  1 & &   526373 & o &  2 &   -0.93 &  7.62E+07 &  -0.118 \\
    3220.201 &   604928 & o &  3 & &   635973 & e &  3 &   -0.08 &  5.33E+08 &  -0.807 \\
    3220.927 &   604935 & o &  2 & &   635973 & e &  3 &   -2.12 &  4.88E+06 &   0.021 \\
    3223.212 &   609609 & o &  2 & &   640625 & e &  2 &    0.10 &  7.99E+08 &   0.708 \\
    3224.043 &   609501 & o &  1 & &   640509 & e &  1 &   -0.16 &  4.48E+08 &   0.829 \\
    3225.468 &   495908 & e &  2 & &   526902 & o &  3 &   -1.10 &  5.05E+07 &   0.086 \\
    3232.697 &   605218 & o &  3 & &   636143 & e &  2 &   -0.57 &  1.71E+08 &  -0.730 \\
    3235.312 &   609609 & o &  2 & &   640509 & e &  1 &   -0.42 &  2.42E+08 &  -0.853 \\
    3237.303 &   577459 & e &  3 & &   608340 & o &  2 &   -1.65 &  1.44E+07 &  -0.012 \\
    3238.351 &   576226 & e &  4 & &   607097 & o &  3 &   -3.35 &  2.84E+05 &   0.108 \\
    3250.566 &   605218 & o &  3 & &   635973 & e &  3 &   -0.07 &  5.40E+08 &   0.798 \\
    3260.426 &   609963 & o &  3 & &   640625 & e &  2 &   -2.64 &  1.45E+06 &   0.304 \\
    3272.808 &   574389 & e &  1 & &   604935 & o &  2 &   -1.56 &  1.71E+07 &   0.143 \\
    3284.529 &   592644 & e &  1 & &   623081 & o &  2 &   -2.97 &  6.71E+05 &  -0.497 \\
    3295.464 &   592644 & e &  1 & &   622980 & o &  1 &   -2.71 &  1.20E+06 &  -0.651 \\
    3303.851 &   574389 & e &  1 & &   604648 & o &  1 &   -0.79 &  9.82E+07 &   0.242 \\
    3309.319 &   592872 & e &  2 & &   623081 & o &  2 &   -3.46 &  2.11E+05 &  -0.226 \\
    3317.226 &   588403 & e &  2 & &   618540 & o &  1 &   -3.47 &  2.05E+05 &   0.048 \\
    3317.556 &   576963 & e &  3 & &   607097 & o &  3 &   -3.23 &  3.54E+05 &  -0.044 \\
    3320.421 &   592872 & e &  2 & &   622980 & o &  1 &   -3.13 &  4.52E+05 &   0.179 \\
    3326.321 &   495288 & e &  1 & &   525343 & o &  1 &   -1.19 &  3.89E+07 &  -0.128 \\
    3334.264 &   592644 & e &  1 & &   622627 & o &  2 &   -2.01 &  5.84E+06 &   0.815 \\
    3336.379 &   635973 & e &  3 & &   665937 & o &  3 &   -3.43 &  2.22E+05 &  -0.060 \\
    3348.897 &   576963 & e &  3 & &   606815 & o &  2 &   -3.04 &  5.37E+05 &   0.061 \\
    3355.416 &   636143 & e &  2 & &   665937 & o &  3 &   -3.08 &  4.91E+05 &  -0.094 \\
    3373.078 &   577459 & e &  3 & &   607097 & o &  3 &   -2.42 &  2.26E+06 &  -0.285 \\
    3375.242 &   582225 & e &  3 & &   611844 & o &  2 &   -3.62 &  1.42E+05 &   0.030 \\
    3383.810 &   577553 & e &  4 & &   607097 & o &  3 &   -2.41 &  2.25E+06 &  -0.410 \\
    3384.727 &   582308 & e &  2 & &   611844 & o &  2 &   -3.87 &  7.81E+04 &   0.008 \\
    3385.885 &   558877 & o &  2 & &   588403 & e &  2 &   -3.19 &  3.74E+05 &   0.373 \\
    3396.307 &   495908 & e &  2 & &   525343 & o &  1 &   -1.16 &  3.96E+07 &  -0.067 \\
    3405.481 &   577459 & e &  3 & &   606815 & o &  2 &   -1.96 &  6.32E+06 &   0.258 \\
    3408.733 &   606815 & o &  2 & &   636143 & e &  2 &   -2.03 &  5.33E+06 &   0.595 \\
    3415.721 &   580695 & e &  3 & &   609963 & o &  3 &   -2.86 &  7.90E+05 &   0.165 \\
    3421.695 &   558877 & o &  2 & &   588094 & e &  3 &   -3.97 &  6.13E+04 &  -0.086 \\
    3428.607 &   606815 & o &  2 & &   635973 & e &  3 &   -2.96 &  6.19E+05 &   0.560 \\
    3441.828 &   607097 & o &  3 & &   636143 & e &  2 &   -3.84 &  8.11E+04 &   0.087 \\
    3445.387 &   592872 & e &  2 & &   621888 & o &  3 &   -3.59 &  1.42E+05 &  -0.140 \\
    3448.239 &   576226 & e &  4 & &   605218 & o &  3 &   -1.19 &  3.67E+07 &   0.222 \\
    3451.334 &   574389 & e &  1 & &   603355 & o &  2 &   -0.02 &  5.29E+08 &   0.758 \\
    3454.793 &   588403 & e &  2 & &   617340 & o &  1 &   -2.83 &  8.26E+05 &   0.458 \\
    3457.542 &   580695 & e &  3 & &   609609 & o &  2 &   -1.15 &  3.95E+07 &   0.088 \\
    3462.092 &   607097 & o &  3 & &   635973 & e &  3 &   -2.63 &  1.31E+06 &  -0.644 \\
    3465.332 &   581114 & e &  4 & &   609963 & o &  3 &   -2.68 &  1.16E+06 &   0.116 \\
    3473.520 &   611844 & o &  2 & &   640625 & e &  2 &   -3.12 &  4.20E+05 &   0.212 \\
    3483.081 &   576226 & e &  4 & &   604928 & o &  3 &   -1.17 &  3.70E+07 &  -0.286 \\
    3487.577 &   611844 & o &  2 & &   640509 & e &  1 &   -2.74 &  1.00E+06 &   0.275 \\
    3494.770 &   636143 & e &  2 & &   664749 & o &  1 &   -3.62 &  1.31E+05 &   0.009 \\
    3501.502 &   580695 & e &  3 & &   609246 & o &  4 &   -3.48 &  1.81E+05 &  -0.159 \\
    3522.601 &   580695 & e &  3 & &   609075 & o &  3 &   -0.80 &  8.51E+07 &  -0.255 \\
    3529.528 &   495908 & e &  2 & &   524232 & o &  3 &   -3.15 &  3.76E+05 &   0.000 \\
    3531.760 &   560097 & o &  3 & &   588403 & e &  2 &   -2.58 &  1.39E+06 &  -0.623 \\
    3533.058 &   592644 & e &  1 & &   620940 & o &  2 &   -3.40 &  2.14E+05 &  -0.203 \\
    3538.185 &   576963 & e &  3 & &   605218 & o &  3 &    0.00 &  5.35E+08 &   0.859 \\
    3538.348 &   560149 & o &  1 & &   588403 & e &  2 &   -3.03 &  4.96E+05 &   0.438 \\
    3543.704 &   576067 & e &  5 & &   604278 & o &  4 &   -0.24 &  3.08E+08 &   0.899 \\
    3555.804 &   576067 & e &  5 & &   604182 & o &  4 &    0.59 &  2.05E+09 &   0.891 \\
    3561.759 &   592872 & e &  2 & &   620940 & o &  2 &   -3.82 &  7.89E+04 &  -0.223 \\
    3563.790 &   576226 & e &  4 & &   604278 & o &  4 &   -2.08 &  4.37E+06 &  -0.136 \\
    3570.741 &   560097 & o &  3 & &   588094 & e &  3 &   -3.45 &  1.85E+05 &   0.104 \\
    3573.983 &   576963 & e &  3 & &   604935 & o &  2 &   -1.08 &  4.39E+07 &   0.092 \\
    3574.878 &   576963 & e &  3 & &   604928 & o &  3 &   -0.09 &  4.25E+08 &  -0.764 \\
    3575.389 &   581114 & e &  4 & &   609075 & o &  3 &    0.56 &  1.90E+09 &  -0.935 \\
    3576.029 &   576226 & e &  4 & &   604182 & o &  4 &   -0.68 &  1.08E+08 &  -0.913 \\
    3578.448 &   554371 & o &  2 & &   582308 & e &  2 &   -3.27 &  2.77E+05 &   0.006 \\
    3595.708 &   608340 & o &  2 & &   636143 & e &  2 &   -2.10 &  4.14E+06 &   0.015 \\
    3601.408 &   577459 & e &  3 & &   605218 & o &  3 &   -1.88 &  6.83E+06 &   0.045 \\
    3604.134 &   582225 & e &  3 & &   609963 & o &  3 &   -3.09 &  4.18E+05 &  -0.034 \\
    3608.688 &   576226 & e &  4 & &   603929 & o &  3 &    0.51 &  1.67E+09 &   0.893 \\
    3612.914 &   495288 & e &  1 & &   522959 & o &  2 &   -2.29 &  2.63E+06 &   0.044 \\
    3613.645 &   577553 & e &  4 & &   605218 & o &  3 &    0.09 &  6.29E+08 &   0.835 \\
    3614.952 &   582308 & e &  2 & &   609963 & o &  3 &   -2.74 &  9.36E+05 &  -0.216 \\
    3616.259 &   580695 & e &  3 & &   608340 & o &  2 &    0.41 &  1.30E+09 &   0.911 \\
    3627.939 &   608587 & o &  1 & &   636143 & e &  2 &   -1.61 &  1.23E+07 &  -0.026 \\
    3629.151 &   560547 & o &  4 & &   588094 & e &  3 &   -2.55 &  1.43E+06 &  -0.754 \\
    3634.495 &   560588 & o &  3 & &   588094 & e &  3 &   -3.83 &  7.39E+04 &  -0.459 \\
    3638.503 &   577459 & e &  3 & &   604935 & o &  2 &    0.25 &  8.99E+08 &   0.814 \\
    3639.430 &   577459 & e &  3 & &   604928 & o &  3 &   -1.63 &  1.18E+07 &  -0.092 \\
    3646.333 &   588403 & e &  2 & &   615820 & o &  2 &   -3.23 &  2.94E+05 &   0.157 \\
    3650.727 &   582225 & e &  3 & &   609609 & o &  2 &    0.32 &  1.04E+09 &   0.901 \\
    3651.927 &   577553 & e &  4 & &   604928 & o &  3 &    0.10 &  6.28E+08 &  -0.924 \\
    3659.949 &   576963 & e &  3 & &   604278 & o &  4 &   -1.55 &  1.41E+07 &   0.298 \\
    3661.826 &   582308 & e &  2 & &   609609 & o &  2 &   -0.53 &  1.47E+08 &  -0.383 \\
    3672.858 &   576963 & e &  3 & &   604182 & o &  4 &   -1.04 &  4.47E+07 &   0.209 \\
    3676.370 &   582308 & e &  2 & &   609501 & o &  1 &   -0.15 &  3.51E+08 &   0.808 \\
    3695.628 &   495908 & e &  2 & &   522959 & o &  2 &   -1.60 &  1.22E+07 &   0.072 \\
    3701.389 &   555299 & o &  2 & &   582308 & e &  2 &   -2.69 &  9.93E+05 &   0.006 \\
    3706.645 &   555337 & o &  3 & &   582308 & e &  2 &   -3.11 &  3.82E+05 &  -0.004 \\
    3707.319 &   576963 & e &  3 & &   603929 & o &  3 &   -0.66 &  1.08E+08 &  -0.309 \\
    3714.068 &   635973 & e &  3 & &   662890 & o &  2 &   -2.28 &  2.58E+06 &   0.251 \\
    3716.691 &   609075 & o &  3 & &   635973 & e &  3 &   -2.37 &  2.05E+06 &   0.007 \\
    3718.087 &   555337 & o &  3 & &   582225 & e &  3 &   -3.63 &  1.13E+05 &  -0.001 \\
    3723.336 &   582225 & e &  3 & &   609075 & o &  3 &   -0.09 &  3.90E+08 &   0.589 \\
    3727.640 &   577459 & e &  3 & &   604278 & o &  4 &   -1.55 &  1.35E+07 &  -0.487 \\
    3733.765 &   582308 & e &  2 & &   609083 & o &  1 &   -0.82 &  7.12E+07 &  -0.752 \\
    3734.881 &   582308 & e &  2 & &   609075 & o &  3 &   -1.02 &  4.55E+07 &  -0.658 \\
    3737.674 &   636143 & e &  2 & &   662890 & o &  2 &   -3.13 &  3.57E+05 &   0.026 \\
    3740.471 &   609246 & o &  4 & &   635973 & e &  3 &   -2.17 &  3.24E+06 &   0.675 \\
    3740.751 &   577553 & e &  4 & &   604278 & o &  4 &   -0.91 &  5.83E+07 &   0.591 \\
    3741.031 &   577459 & e &  3 & &   604182 & o &  4 &   -2.03 &  4.41E+06 &  -0.104 \\
    3749.872 &   588094 & e &  3 & &   614754 & o &  3 &   -3.74 &  8.65E+04 &   0.206 \\
    3752.405 &   609501 & o &  1 & &   636143 & e &  2 &   -2.90 &  5.98E+05 &   0.004 \\
    3754.237 &   577553 & e &  4 & &   604182 & o &  4 &    0.03 &  5.00E+08 &   0.954 \\
    3761.470 &   555730 & o &  1 & &   582308 & e &  2 &   -2.80 &  7.54E+05 &  -0.031 \\
    3767.679 &   609609 & o &  2 & &   636143 & e &  2 &   -3.59 &  1.21E+05 &   0.000 \\
    3776.789 &   577459 & e &  3 & &   603929 & o &  3 &   -0.03 &  4.36E+08 &   0.811 \\
    3777.645 &   614161 & o &  2 & &   640625 & e &  2 &   -2.38 &  1.96E+06 &  -0.636 \\
    3782.992 &   555798 & o &  4 & &   582225 & e &  3 &   -2.76 &  8.01E+05 &   0.002 \\
    3783.392 &   554690 & o &  5 & &   581114 & e &  4 &   -2.37 &  2.00E+06 &  -0.002 \\
    3786.516 &   580695 & e &  3 & &   607097 & o &  3 &   -3.06 &  4.02E+05 &   0.084 \\
    3787.478 &   555913 & o &  3 & &   582308 & e &  2 &   -2.65 &  1.04E+06 &  -0.003 \\
    3787.951 &   576963 & e &  3 & &   603355 & o &  2 &   -0.20 &  2.97E+08 &   0.396 \\
    3790.249 &   577553 & e &  4 & &   603929 & o &  3 &   -3.15 &  3.30E+05 &   0.000 \\
    3791.974 &   609609 & o &  2 & &   635973 & e &  3 &   -2.35 &  2.10E+06 &   0.009 \\
    3799.425 &   555913 & o &  3 & &   582225 & e &  3 &   -3.44 &  1.67E+05 &   0.001 \\
    3804.240 &   582308 & e &  2 & &   608587 & o &  1 &   -0.79 &  7.44E+07 &   0.767 \\
    3818.626 &   609963 & o &  3 & &   636143 & e &  2 &   -2.81 &  7.12E+05 &   0.279 \\
    3827.398 &   580695 & e &  3 & &   606815 & o &  2 &   -2.13 &  3.37E+06 &  -0.199 \\
    3828.131 &   582225 & e &  3 & &   608340 & o &  2 &   -3.56 &  1.25E+05 &  -0.001 \\
    3840.336 &   582308 & e &  2 & &   608340 & o &  2 &   -0.19 &  2.90E+08 &   0.835 \\
    3843.585 &   609963 & o &  3 & &   635973 & e &  3 &   -2.53 &  1.33E+06 &   0.607 \\
    3847.579 &   581114 & e &  4 & &   607097 & o &  3 &   -3.46 &  1.58E+05 &  -0.054 \\
    3859.909 &   576067 & e &  5 & &   601967 & o &  4 &   -2.45 &  1.62E+06 &   0.663 \\
    3860.506 &   577459 & e &  3 & &   603355 & o &  2 &   -1.70 &  9.01E+06 &  -0.114 \\
    3860.506 &   592644 & e &  1 & &   618540 & o &  1 &   -2.62 &  1.09E+06 &  -0.557 \\
    3864.236 &   614754 & o &  3 & &   640625 & e &  2 &   -2.82 &  6.82E+05 &  -0.572 \\
    3878.343 &   555337 & o &  3 & &   581114 & e &  4 &   -2.79 &  7.24E+05 &   0.036 \\
    3881.189 &   588403 & e &  2 & &   614161 & o &  2 &   -2.51 &  1.36E+06 &  -0.206 \\
    3894.798 &   592872 & e &  2 & &   618540 & o &  1 &   -2.64 &  1.03E+06 &  -0.550 \\
    3936.482 &   555299 & o &  2 & &   580695 & e &  3 &   -2.91 &  5.29E+05 &  -0.036 \\
    3949.016 &   555798 & o &  4 & &   581114 & e &  4 &   -1.91 &  5.27E+06 &  -0.035 \\
    3949.577 &   640625 & e &  2 & &   665937 & o &  3 &   -2.69 &  8.62E+05 &   0.316 \\
    3957.442 &   555852 & o &  5 & &   581114 & e &  4 &   -3.80 &  6.82E+04 &   0.000 \\
    3966.927 &   555913 & o &  3 & &   581114 & e &  4 &   -3.88 &  5.53E+04 &  -0.003 \\
    4015.478 &   555798 & o &  4 & &   580695 & e &  3 &   -3.33 &  1.95E+05 &  -0.002 \\
    4019.449 &   582225 & e &  3 & &   607097 & o &  3 &   -3.31 &  2.03E+05 &  -0.043 \\
    4025.438 &   555860 & o &  4 & &   580695 & e &  3 &   -2.98 &  4.31E+05 &  -0.001 \\
    4030.306 &   615820 & o &  2 & &   640625 & e &  2 &   -3.03 &  3.85E+05 &   0.577 \\
    4032.908 &   582308 & e &  2 & &   607097 & o &  3 &   -2.07 &  3.53E+06 &  -0.386 \\
    4033.998 &   555913 & o &  3 & &   580695 & e &  3 &   -1.87 &  5.48E+06 &   0.048 \\
    4065.546 &   582225 & e &  3 & &   606815 & o &  2 &   -2.35 &  1.82E+06 &  -0.201 \\
    4076.653 &   580695 & e &  3 & &   605218 & o &  3 &   -3.40 &  1.59E+05 &   0.007 \\
    4079.149 &   577459 & e &  3 & &   601967 & o &  4 &   -2.87 &  5.43E+05 &  -0.551 \\
    4079.315 &   582308 & e &  2 & &   606815 & o &  2 &   -3.34 &  1.83E+05 &  -0.019 \\
    4085.817 &   592872 & e &  2 & &   617340 & o &  1 &   -3.10 &  3.15E+05 &   0.418 \\
    4094.855 &   577553 & e &  4 & &   601967 & o &  4 &   -2.98 &  4.22E+05 &   0.267 \\
    4114.235 &   611844 & o &  2 & &   636143 & e &  2 &   -2.80 &  6.23E+05 &   0.578 \\
    4124.249 &   580695 & e &  3 & &   604935 & o &  2 &   -2.02 &  3.74E+06 &   0.009 \\
    4124.249 &   640509 & e &  1 & &   664749 & o &  1 &   -3.47 &  1.32E+05 &   0.063 \\
    4125.440 &   580695 & e &  3 & &   604928 & o &  3 &   -3.92 &  4.67E+04 &  -0.003 \\
    4143.222 &   611844 & o &  2 & &   635973 & e &  3 &   -3.75 &  6.83E+04 &   0.356 \\
    4144.081 &   640625 & e &  2 & &   664749 & o &  1 &   -2.05 &  3.48E+06 &  -0.428 \\
    4147.519 &   581114 & e &  4 & &   605218 & o &  3 &   -2.63 &  9.15E+05 &  -0.004 \\
    4170.010 &   636143 & e &  2 & &   660117 & o &  1 &   -2.09 &  3.11E+06 &  -0.295 \\
    4198.028 &   581114 & e &  4 & &   604928 & o &  3 &   -1.99 &  3.91E+06 &   0.018 \\
    4209.340 &   588094 & e &  3 & &   611844 & o &  2 &   -3.54 &  1.10E+05 &  -0.320 \\
    4239.149 &   580695 & e &  3 & &   604278 & o &  4 &   -2.35 &  1.64E+06 &  -0.237 \\
    4264.829 &   588403 & e &  2 & &   611844 & o &  2 &   -2.51 &  1.13E+06 &  -0.630 \\
    4266.668 &   558877 & o &  2 & &   582308 & e &  2 &   -1.80 &  5.75E+06 &  -0.179 \\
    4281.835 &   558877 & o &  2 & &   582225 & e &  3 &   -1.72 &  6.87E+06 &  -0.293 \\
    4293.402 &   617340 & o &  1 & &   640625 & e &  2 &   -3.65 &  8.10E+04 &  -0.203 \\
    4302.827 &   580695 & e &  3 & &   603929 & o &  3 &   -1.65 &  7.97E+06 &   0.043 \\
    4315.830 &   581114 & e &  4 & &   604278 & o &  4 &   -2.66 &  7.84E+05 &  -0.019 \\
    4330.018 &   554371 & o &  2 & &   577459 & e &  3 &   -2.83 &  5.31E+05 &  -0.065 \\
    4333.791 &   581114 & e &  4 & &   604182 & o &  4 &   -1.57 &  9.50E+06 &  -0.052 \\
    4347.927 &   582225 & e &  3 & &   605218 & o &  3 &   -2.58 &  9.37E+05 &  -0.005 \\
    4356.454 &   592872 & e &  2 & &   615820 & o &  2 &   -2.73 &  6.57E+05 &  -0.669 \\
    4363.680 &   582308 & e &  2 & &   605218 & o &  3 &   -2.80 &  5.60E+05 &   0.035 \\
    4372.689 &   554690 & o &  5 & &   577553 & e &  4 &   -1.62 &  8.46E+06 &  -0.059 \\
    4381.850 &   581114 & e &  4 & &   603929 & o &  3 &   -3.19 &  2.24E+05 &   0.000 \\
    4392.072 &   559463 & o &  4 & &   582225 & e &  3 &   -2.71 &  6.75E+05 &  -0.007 \\
    4402.110 &   582225 & e &  3 & &   604935 & o &  2 &   -3.92 &  4.12E+04 &   0.000 \\
    4403.467 &   582225 & e &  3 & &   604928 & o &  3 &   -3.01 &  3.34E+05 &   0.002 \\
    4411.823 &   580695 & e &  3 & &   603355 & o &  2 &   -3.13 &  2.54E+05 &  -0.019 \\
    4418.258 &   582308 & e &  2 & &   604935 & o &  2 &   -3.61 &  8.42E+04 &   0.000 \\
    4419.625 &   582308 & e &  2 & &   604928 & o &  3 &   -2.82 &  5.13E+05 &  -0.039 \\
    4425.083 &   554371 & o &  2 & &   576963 & e &  3 &   -1.00 &  3.40E+07 &  -0.890 \\
    4475.020 &   582308 & e &  2 & &   604648 & o &  1 &   -3.08 &  2.79E+05 &   0.002 \\
    4488.401 &   560035 & o &  2 & &   582308 & e &  2 &   -0.61 &  8.18E+07 &   0.842 \\
    4490.094 &   640625 & e &  2 & &   662890 & o &  2 &   -2.01 &  3.27E+06 &  -0.465 \\
    4492.718 &   635973 & e &  3 & &   658225 & o &  2 &   -2.11 &  2.60E+06 &  -0.415 \\
    4500.018 &   555337 & o &  3 & &   577553 & e &  4 &   -1.13 &  2.45E+07 &  -0.935 \\
    4500.930 &   560097 & o &  3 & &   582308 & e &  2 &   -1.87 &  4.48E+06 &   0.047 \\
    4505.189 &   560035 & o &  2 & &   582225 & e &  3 &   -1.88 &  4.30E+06 &   0.202 \\
    4511.329 &   555299 & o &  2 & &   577459 & e &  3 &   -1.38 &  1.35E+07 &  -0.670 \\
    4511.635 &   560149 & o &  1 & &   582308 & e &  2 &   -1.73 &  6.15E+06 &  -0.463 \\
    4517.812 &   560097 & o &  3 & &   582225 & e &  3 &   -0.60 &  8.23E+07 &   0.493 \\
    4519.140 &   555337 & o &  3 & &   577459 & e &  3 &   -2.19 &  2.08E+06 &   0.036 \\
    4526.691 &   618540 & o &  1 & &   640625 & e &  2 &   -2.90 &  4.11E+05 &   0.514 \\
    4527.306 &   636143 & e &  2 & &   658225 & o &  2 &   -2.06 &  2.84E+06 &   0.232 \\
    4533.259 &   582225 & e &  3 & &   604278 & o &  4 &   -2.55 &  9.17E+05 &  -0.033 \\
    4536.962 &   640509 & e &  1 & &   662544 & o &  0 &   -2.38 &  1.36E+06 &  -0.478 \\
    4547.902 &   614161 & o &  2 & &   636143 & e &  2 &   -2.77 &  5.43E+05 &   0.253 \\
    4550.593 &   618540 & o &  1 & &   640509 & e &  1 &   -3.27 &  1.73E+05 &   0.323 \\
    4553.080 &   582225 & e &  3 & &   604182 & o &  4 &   -1.81 &  5.04E+06 &  -0.074 \\
    4568.686 &   592872 & e &  2 & &   614754 & o &  3 &   -2.53 &  9.38E+05 &   0.634 \\
    4571.402 &   588094 & e &  3 & &   609963 & o &  3 &   -2.29 &  1.64E+06 &  -0.632 \\
    4595.441 &   555798 & o &  4 & &   577553 & e &  4 &   -0.30 &  1.59E+08 &   0.893 \\
    4602.698 &   560588 & o &  3 & &   582308 & e &  2 &   -0.05 &  2.84E+08 &  -0.962 \\
    4606.155 &   582225 & e &  3 & &   603929 & o &  3 &   -2.83 &  4.70E+05 &   0.001 \\
    4606.856 &   555852 & o &  5 & &   577553 & e &  4 &    0.19 &  4.94E+08 &  -0.902 \\
    4611.722 &   560547 & o &  4 & &   582225 & e &  3 &    0.13 &  4.17E+08 &  -0.975 \\
    4614.617 &   555299 & o &  2 & &   576963 & e &  3 &   -1.47 &  1.06E+07 &   0.610 \\
    4615.384 &   555798 & o &  4 & &   577459 & e &  3 &   -2.42 &  1.20E+06 &  -0.008 \\
    4617.452 &   559463 & o &  4 & &   581114 & e &  4 &   -1.37 &  1.34E+07 &   0.252 \\
    4618.412 &   559468 & o &  5 & &   581114 & e &  4 &    0.27 &  5.83E+08 &   0.950 \\
    4619.714 &   555913 & o &  3 & &   577553 & e &  4 &   -2.33 &  1.46E+06 &   0.130 \\
    4620.354 &   560588 & o &  3 & &   582225 & e &  3 &   -1.15 &  2.22E+07 &  -0.301 \\
    4622.790 &   555337 & o &  3 & &   576963 & e &  3 &   -0.27 &  1.67E+08 &   0.842 \\
    4628.548 &   555860 & o &  4 & &   577459 & e &  3 &    0.10 &  3.94E+08 &  -0.878 \\
    4636.920 &   588403 & e &  2 & &   609963 & o &  3 &   -2.51 &  9.65E+05 &  -0.318 \\
    4639.869 &   555913 & o &  3 & &   577459 & e &  3 &   -0.45 &  1.09E+08 &   0.790 \\
    4642.131 &   554690 & o &  5 & &   576226 & e &  4 &    0.26 &  5.54E+08 &  -0.940 \\
    4646.619 &   588094 & e &  3 & &   609609 & o &  2 &   -2.15 &  2.20E+06 &  -0.006 \\
    4669.626 &   554658 & o &  6 & &   576067 & e &  5 &    0.34 &  6.72E+08 &  -0.939 \\
    4676.660 &   554690 & o &  5 & &   576067 & e &  5 &   -1.42 &  1.15E+07 &  -0.941 \\
    4695.947 &   592872 & e &  2 & &   614161 & o &  2 &   -2.10 &  2.39E+06 &   0.722 \\
    4699.700 &   580695 & e &  3 & &   601967 & o &  4 &   -3.65 &  6.84E+04 &  -0.285 \\
    4708.576 &   559463 & o &  4 & &   580695 & e &  3 &    0.17 &  4.44E+08 &  -0.947 \\
    4714.327 &   588403 & e &  2 & &   609609 & o &  2 &   -3.40 &  1.20E+05 &   0.000 \\
    4723.549 &   555798 & o &  4 & &   576963 & e &  3 &   -0.02 &  2.87E+08 &  -0.797 \\
    4726.363 &   588094 & e &  3 & &   609246 & o &  4 &   -1.89 &  3.88E+06 &  -0.743 \\
    4731.284 &   582225 & e &  3 & &   603355 & o &  2 &   -3.08 &  2.48E+05 &  -0.002 \\
    4737.338 &   555860 & o &  4 & &   576963 & e &  3 &   -3.45 &  1.05E+05 &  -0.001 \\
    4738.460 &   588403 & e &  2 & &   609501 & o &  1 &   -2.47 &  1.02E+06 &  -0.005 \\
    4749.198 &   555913 & o &  3 & &   576963 & e &  3 &   -1.47 &  9.96E+06 &  -0.166 \\
    4756.632 &   560097 & o &  3 & &   581114 & e &  4 &   -1.97 &  3.19E+06 &   0.233 \\
    4761.254 &   636143 & e &  2 & &   657140 & o &  1 &   -2.98 &  3.08E+05 &  -0.200 \\
    4764.885 &   588094 & e &  3 & &   609075 & o &  3 &   -2.17 &  1.97E+06 &  -0.005 \\
    4785.893 &   555337 & o &  3 & &   576226 & e &  4 &   -2.50 &  9.12E+05 &   0.256 \\
    4836.110 &   588403 & e &  2 & &   609075 & o &  3 &   -2.52 &  8.58E+05 &   0.001 \\
    4838.825 &   560035 & o &  2 & &   580695 & e &  3 &   -1.98 &  3.02E+06 &  -0.315 \\
    4853.390 &   560097 & o &  3 & &   580695 & e &  3 &   -2.69 &  5.86E+05 &   0.023 \\
    4860.847 &   560547 & o &  4 & &   581114 & e &  4 &   -0.69 &  5.74E+07 &  -0.534 \\
    4870.438 &   560588 & o &  3 & &   581114 & e &  4 &   -2.15 &  2.00E+06 &  -0.286 \\
    4881.902 &   553911 & o &  1 & &   574389 & e &  1 &   -0.52 &  8.55E+07 &  -0.856 \\
    4893.971 &   555798 & o &  4 & &   576226 & e &  4 &   -1.67 &  5.92E+06 &  -0.196 \\
    4906.918 &   555852 & o &  5 & &   576226 & e &  4 &   -2.49 &  9.04E+05 &   0.005 \\
    4908.774 &   555860 & o &  4 & &   576226 & e &  4 &   -0.57 &  7.42E+07 &   0.916 \\
    4919.160 &   615820 & o &  2 & &   636143 & e &  2 &   -3.46 &  9.47E+04 &  -0.216 \\
    4921.509 &   555913 & o &  3 & &   576226 & e &  4 &   -1.57 &  7.38E+06 &  -0.921 \\
    4932.363 &   555798 & o &  4 & &   576067 & e &  5 &   -1.43 &  1.03E+07 &  -0.980 \\
    4945.515 &   555852 & o &  5 & &   576067 & e &  5 &   -0.49 &  8.81E+07 &   0.984 \\
    4947.399 &   555860 & o &  4 & &   576067 & e &  5 &   -2.68 &  5.73E+05 &   0.229 \\
    4953.037 &   588403 & e &  2 & &   608587 & o &  1 &   -1.57 &  7.33E+06 &   0.013 \\
    4961.936 &   560547 & o &  4 & &   580695 & e &  3 &   -2.92 &  3.26E+05 &  -0.004 \\
    4971.931 &   560588 & o &  3 & &   580695 & e &  3 &   -0.80 &  4.26E+07 &   0.539 \\
    4994.086 &   554371 & o &  2 & &   574389 & e &  1 &   -0.59 &  6.96E+07 &  -0.490 \\
    5014.401 &   588403 & e &  2 & &   608340 & o &  2 &   -2.06 &  2.31E+06 &  -0.007 \\
    5063.931 &   582225 & e &  3 & &   601967 & o &  4 &   -3.57 &  7.13E+04 &  -0.089 \\
    5098.538 &   640509 & e &  1 & &   660117 & o &  1 &   -2.33 &  1.20E+06 &   0.473 \\
    5108.699 &   620940 & o &  2 & &   640509 & e &  1 &   -3.44 &  9.28E+04 &   0.376 \\
    5206.883 &   592644 & e &  1 & &   611844 & o &  2 &   -2.47 &  8.45E+05 &  -0.353 \\
    5236.832 &   555299 & o &  2 & &   574389 & e &  1 &   -3.54 &  7.10E+04 &   0.005 \\
    5260.863 &   588094 & e &  3 & &   607097 & o &  3 &   -2.38 &  1.01E+06 &   0.694 \\
    5269.459 &   592872 & e &  2 & &   611844 & o &  2 &   -2.92 &  2.91E+05 &  -0.287 \\
    5316.821 &   617340 & o &  1 & &   636143 & e &  2 &   -3.33 &  1.11E+05 &  -0.394 \\
    5335.549 &   621888 & o &  3 & &   640625 & e &  2 &   -3.59 &  6.15E+04 &   0.280 \\
    5340.110 &   588094 & e &  3 & &   606815 & o &  2 &   -2.76 &  4.09E+05 &  -0.635 \\
    5347.822 &   588403 & e &  2 & &   607097 & o &  3 &   -3.63 &  5.53E+04 &  -0.077 \\
    5357.911 &   555730 & o &  1 & &   574389 & e &  1 &   -2.49 &  7.53E+05 &  -0.043 \\
    5429.731 &   588403 & e &  2 & &   606815 & o &  2 &   -1.80 &  3.56E+06 &  -0.642 \\
    5527.634 &   558877 & o &  2 & &   576963 & e &  3 &   -2.97 &  2.36E+05 &   0.012 \\
    5555.278 &   559463 & o &  4 & &   577459 & e &  3 &   -2.58 &  5.67E+05 &   0.003 \\
    5590.663 &   622627 & o &  2 & &   640509 & e &  1 &   -2.79 &  3.50E+05 &  -0.488 \\
    5643.049 &   640509 & e &  1 & &   658225 & o &  2 &   -2.68 &  4.46E+05 &  -0.400 \\
    5665.755 &   622980 & o &  1 & &   640625 & e &  2 &   -3.11 &  1.59E+05 &  -0.368 \\
    5679.274 &   618540 & o &  1 & &   636143 & e &  2 &   -3.24 &  1.17E+05 &  -0.201 \\
    5680.242 &   640625 & e &  2 & &   658225 & o &  2 &   -2.37 &  8.82E+05 &  -0.163 \\
    5698.373 &   623081 & o &  2 & &   640625 & e &  2 &   -3.87 &  2.76E+04 &   0.222 \\
    5703.250 &   622980 & o &  1 & &   640509 & e &  1 &   -3.42 &  7.81E+04 &   0.437 \\
    5726.969 &   560097 & o &  3 & &   577553 & e &  4 &   -3.19 &  1.32E+05 &   0.011 \\
    5736.302 &   623081 & o &  2 & &   640509 & e &  1 &   -3.50 &  6.41E+04 &   0.455 \\
    5737.487 &   560035 & o &  2 & &   577459 & e &  3 &   -3.08 &  1.69E+05 &   0.018 \\
    5757.975 &   560097 & o &  3 & &   577459 & e &  3 &   -2.97 &  2.17E+05 &  -0.004 \\
    5838.138 &   588094 & e &  3 & &   605218 & o &  3 &    0.17 &  2.87E+08 &  -0.820 \\
    5849.411 &   592872 & e &  2 & &   609963 & o &  3 &   -2.42 &  7.47E+05 &  -0.451 \\
    5878.717 &   560547 & o &  4 & &   577553 & e &  4 &   -2.19 &  1.25E+06 &  -0.020 \\
    5892.751 &   560588 & o &  3 & &   577553 & e &  4 &   -3.63 &  4.52E+04 &  -0.017 \\
    5892.855 &   592644 & e &  1 & &   609609 & o &  2 &   -0.17 &  1.29E+08 &   0.895 \\
    5911.393 &   560547 & o &  4 & &   577459 & e &  3 &   -3.96 &  2.09E+04 &   0.000 \\
    5925.584 &   560588 & o &  3 & &   577459 & e &  3 &   -2.26 &  1.05E+06 &  -0.020 \\
    5927.305 &   560097 & o &  3 & &   576963 & e &  3 &   -3.85 &  2.68E+04 &   0.000 \\
    5930.610 &   592644 & e &  1 & &   609501 & o &  1 &    0.08 &  2.26E+08 &  -0.854 \\
    5936.245 &   588094 & e &  3 & &   604935 & o &  2 &   -2.09 &  1.53E+06 &  -0.014 \\
    5938.713 &   588094 & e &  3 & &   604928 & o &  3 &    0.15 &  2.64E+08 &   0.827 \\
    5945.424 &   588403 & e &  2 & &   605218 & o &  3 &   -0.33 &  8.91E+07 &   0.758 \\
    5963.903 &   559463 & o &  4 & &   576226 & e &  4 &   -2.53 &  5.48E+05 &   0.021 \\
    5965.504 &   559468 & o &  5 & &   576226 & e &  4 &   -2.30 &  9.42E+05 &  -0.004 \\
    5973.132 &   592872 & e &  2 & &   609609 & o &  2 &    0.33 &  3.94E+08 &  -0.727 \\
    6011.203 &   640509 & e &  1 & &   657140 & o &  1 &   -2.86 &  2.54E+05 &  -0.599 \\
    6011.926 &   592872 & e &  2 & &   609501 & o &  1 &   -0.81 &  2.85E+07 &  -0.265 \\
    6016.267 &   636143 & e &  2 & &   652760 & o &  1 &   -3.11 &  1.43E+05 &   0.064 \\
    6022.646 &   559468 & o &  5 & &   576067 & e &  5 &   -2.31 &  8.95E+05 &   0.032 \\
    6047.200 &   588403 & e &  2 & &   604935 & o &  2 &    0.44 &  5.02E+08 &  -0.925 \\
    6049.762 &   588403 & e &  2 & &   604928 & o &  3 &   -0.32 &  8.71E+07 &  -0.899 \\
    6053.425 &   640625 & e &  2 & &   657140 & o &  1 &   -3.26 &  9.91E+04 &   0.172 \\
    6081.411 &   592644 & e &  1 & &   609083 & o &  1 &   -0.60 &  4.50E+07 &   0.848 \\
    6090.006 &   560547 & o &  4 & &   576963 & e &  3 &   -2.56 &  4.90E+05 &  -0.005 \\
    6154.037 &   588403 & e &  2 & &   604648 & o &  1 &    0.22 &  2.90E+08 &   0.941 \\
    6166.944 &   592872 & e &  2 & &   609083 & o &  1 &   -1.61 &  4.20E+06 &   0.182 \\
    6169.989 &   592872 & e &  2 & &   609075 & o &  3 &    0.60 &  6.89E+08 &   0.979 \\
    6177.233 &   588094 & e &  3 & &   604278 & o &  4 &   -0.19 &  1.12E+08 &   0.980 \\
    6198.144 &   560097 & o &  3 & &   576226 & e &  4 &   -3.97 &  1.85E+04 &  -0.006 \\
    6214.094 &   588094 & e &  3 & &   604182 & o &  4 &    0.65 &  7.70E+08 &   0.982 \\
    6270.611 &   592644 & e &  1 & &   608587 & o &  1 &   -0.70 &  3.42E+07 &   0.894 \\
    6313.379 &   588094 & e &  3 & &   603929 & o &  3 &   -0.05 &  1.48E+08 &   0.890 \\
    6361.588 &   592872 & e &  2 & &   608587 & o &  1 &    0.17 &  2.45E+08 &  -0.976 \\
    6369.289 &   592644 & e &  1 & &   608340 & o &  2 &    0.32 &  3.44E+08 &   0.966 \\
    6376.276 &   560547 & o &  4 & &   576226 & e &  4 &   -2.99 &  1.68E+05 &   0.006 \\
    6423.721 &   592644 & e &  1 & &   608207 & o &  0 &   -0.23 &  9.42E+07 &   0.987 \\
    6439.029 &   588403 & e &  2 & &   603929 & o &  3 &    0.46 &  4.62E+08 &   0.763 \\
    6444.882 &   558877 & o &  2 & &   574389 & e &  1 &   -2.20 &  1.02E+06 &  -0.017 \\
    6463.174 &   592872 & e &  2 & &   608340 & o &  2 &   -0.18 &  1.06E+08 &   0.731 \\
    6550.841 &   588094 & e &  3 & &   603355 & o &  2 &    0.44 &  4.33E+08 &   0.962 \\
    6686.222 &   588403 & e &  2 & &   603355 & o &  2 &   -1.71 &  2.91E+06 &  -0.035 \\
    6831.050 &   625990 & o &  2 & &   640625 & e &  2 &   -3.89 &  1.88E+04 &  -0.462 \\
    7020.684 &   560149 & o &  1 & &   574389 & e &  1 &   -3.70 &  2.72E+04 &   0.002 \\
    7027.939 &   592872 & e &  2 & &   607097 & o &  3 &   -3.43 &  5.00E+04 &   0.156 \\
    7054.720 &   592644 & e &  1 & &   606815 & o &  2 &   -1.90 &  1.67E+06 &  -0.665 \\
    7097.794 &   621888 & o &  3 & &   635973 & e &  3 &   -3.84 &  1.94E+04 &   0.363 \\
    7170.081 &   592872 & e &  2 & &   606815 & o &  2 &   -3.14 &  9.44E+04 &   0.041 \\
    7206.260 &   588094 & e &  3 & &   601967 & o &  4 &   -2.48 &  4.39E+05 &   0.838 \\
    7561.070 &   636143 & e &  2 & &   649365 & o &  1 &   -2.44 &  4.25E+05 &  -0.001 \\
    7565.648 &   622759 & o &  4 & &   635973 & e &  3 &   -3.86 &  1.66E+04 &  -0.072 \\
    7594.961 &   622980 & o &  1 & &   636143 & e &  2 &   -2.98 &  1.19E+05 &   0.458 \\
    8097.563 &   592872 & e &  2 & &   605218 & o &  3 &   -1.95 &  1.14E+06 &  -0.025 \\
    8133.798 &   592644 & e &  1 & &   604935 & o &  2 &   -1.97 &  1.06E+06 &  -0.017 \\
    8160.355 &   640509 & e &  1 & &   652760 & o &  1 &   -3.11 &  7.84E+04 &  -0.210 \\
    8238.361 &   640625 & e &  2 & &   652760 & o &  1 &   -2.29 &  5.02E+05 &  -0.696 \\
    8271.762 &   624057 & o &  3 & &   636143 & e &  2 &   -3.67 &  2.04E+04 &   0.569 \\
    8287.534 &   592872 & e &  2 & &   604935 & o &  2 &   -3.05 &  8.66E+04 &   0.000 \\
    8292.346 &   592872 & e &  2 & &   604928 & o &  3 &   -2.45 &  3.45E+05 &   0.009 \\
    8328.267 &   592644 & e &  1 & &   604648 & o &  1 &   -1.70 &  1.93E+06 &  -0.042 \\
    8389.772 &   624057 & o &  3 & &   635973 & e &  3 &   -3.71 &  1.81E+04 &  -0.287 \\
    8489.515 &   592872 & e &  2 & &   604648 & o &  1 &   -1.73 &  1.74E+06 &   0.015 \\
    9041.562 &   592872 & e &  2 & &   603929 & o &  3 &   -3.38 &  3.40E+04 &   0.000 \\
    9333.635 &   592644 & e &  1 & &   603355 & o &  2 &   -2.58 &  2.03E+05 &   0.019 \\
    9536.638 &   592872 & e &  2 & &   603355 & o &  2 &   -1.92 &  8.87E+05 &  -0.027 \\
   10213.792 &   635973 & e &  3 & &   645761 & o &  2 &   -1.66 &  1.42E+06 &  -0.098 \\
   10394.323 &   636143 & e &  2 & &   645761 & o &  2 &    0.19 &  9.53E+07 &  -0.910 \\
   10953.502 &   635973 & e &  3 & &   645100 & o &  2 &   -2.19 &  3.59E+05 &  -0.020 \\
   11161.396 &   636143 & e &  2 & &   645100 & o &  2 &    0.27 &  9.91E+07 &  -0.946 \\
   11288.688 &   640509 & e &  1 & &   649365 & o &  1 &   -0.67 &  1.12E+07 &  -0.519 \\
   11438.516 &   640625 & e &  2 & &   649365 & o &  1 &    0.27 &  9.42E+07 &   0.982 \\
   12473.193 &   627958 & o &  4 & &   635973 & e &  3 &   -3.88 &  5.77E+03 &  -0.543 \\
   12898.033 &   635973 & e &  3 & &   643724 & o &  3 &   -0.80 &  6.20E+06 &   0.900 \\
   13187.265 &   636143 & e &  2 & &   643724 & o &  3 &   -0.58 &  9.81E+06 &   0.670 \\
   13363.542 &   633144 & o &  2 & &   640625 & e &  2 &   -3.39 &  1.51E+04 &  -0.539 \\
   13623.966 &   633171 & o &  1 & &   640509 & e &  1 &   -3.62 &  8.46E+03 &  -0.482 \\
   13631.396 &   636143 & e &  2 & &   643477 & o &  1 &   -1.13 &  2.65E+06 &   0.909 \\
   17585.346 &   630288 & o &  2 & &   635973 & e &  3 &   -3.28 &  1.16E+04 &   0.564 \\
   18455.362 &   635973 & e &  3 & &   641390 & o &  2 &   -1.63 &  4.61E+05 &   0.825 \\
   19035.168 &   640509 & e &  1 & &   645761 & o &  2 &   -2.21 &  1.14E+05 &   0.040 \\
   19053.307 &   636143 & e &  2 & &   641390 & o &  2 &   -1.49 &  5.94E+05 &   0.609 \\
   19465.090 &   640625 & e &  2 & &   645761 & o &  2 &   -2.15 &  1.27E+05 &   0.008 \\
   20477.818 &   635973 & e &  3 & &   640855 & o &  4 &   -1.45 &  5.18E+05 &   0.926 \\
   21775.803 &   640509 & e &  1 & &   645100 & o &  2 &   -1.72 &  2.72E+05 &  -0.057 \\
   22093.417 &   631618 & o &  1 & &   636143 & e &  2 &   -3.70 &  2.68E+03 &   0.589 \\
   32259.674 &   640625 & e &  2 & &   643724 & o &  3 &   -2.39 &  2.41E+04 &   0.024 \\
   33683.534 &   640509 & e &  1 & &   643477 & o &  1 &   -1.99 &  5.90E+04 &   0.272 \\
   35053.552 &   640625 & e &  2 & &   643477 & o &  1 &   -2.70 &  1.07E+04 &   0.061 \\
   35214.065 &   637786 & o &  3 & &   640625 & e &  2 &   -3.05 &  4.72E+03 &  -0.226 \\
   36822.369 &   633258 & o &  3 & &   635973 & e &  3 &   -3.08 &  3.94E+03 &  -0.591 \\
   37541.394 &   635973 & e &  3 & &   638636 & o &  4 &   -2.28 &  2.71E+04 &  -0.855 \\
   55142.161 &   635973 & e &  3 & &   637786 & o &  3 &   -1.85 &  3.21E+04 &   0.747 \\
   60847.681 &   636143 & e &  2 & &   637786 & o &  3 &   -2.77 &  3.25E+03 &  -0.801 \\
\hline
\end{longtable}
}
}

\onltab{3}{
\longtab{3}{
\begin{longtable}{rrrcl}
\caption{\label{tab:gevi:energy}Energy levels of \Ion{Ge}{6} (in cm$^{-1}$). The first three LS-components are given when they are over 5\,\%.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$ & E$_{calc}$ & $\Delta$$E$ & $J$ & LS-coupling composition (\%) \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$ & E$_{calc}$ & $\Delta$$E$ & $J$ & LS-coupling composition (\%) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
              0.0 &      0 &     0 &  2.5 &  99 3d$^9$ $^2$D  \\
           4560.0 &   4560 &     0 &  1.5 &  99 3d$^9$ $^2$D  \\
         303696.2 & 303702 &    -6 &  4.5 &  99 3d$^8$($^3$F)4s $^4$F \\
         306243.4 & 306227 &    17 &  3.5 &  93 3d$^8$($^3$F)4s $^4$F + 7 3d$^8$($^3$F)4s $^2$F \\
         308657.2 & 308619 &    38 &  2.5 &  97 3d$^8$($^3$F)4s $^4$F \\
         310199.1 & 310149 &    50 &  1.5 &  97 3d$^8$($^3$F)4s $^4$F \\
         313024.6 & 313083 &   -59 &  3.5 &  93 3d$^8$($^3$F)4s $^2$F + 7 3d$^8$($^3$F)4s $^4$F  \\
         316936.8 & 316978 &   -41 &  2.5 &  94 3d$^8$($^3$F)4s $^2$F \\
         327537.9 & 327580 &   -42 &  2.5 &  52 3d$^8$($^3$P)4s $^4$P + 45 3d$^8$($^1$D)4s $^2$D  \\
         329073.6 & 328991 &    83 &  1.5 &  74 3d$^8$($^1$D)4s $^2$D + 17 3d$^8$($^3$P)4s $^4$P + 7 3d$^8$($^3$P)4s $^2$P  \\
         332376.6 & 332399 &   -22 &  1.5 &  82 3d$^8$($^3$P)4s $^4$P + 17 3d$^8$($^1$D)4s $^2$D  \\
         332497.0 & 332529 &   -32 &  0.5 &  99 3d$^8$($^3$P)4s $^4$P  \\
         333034.6 & 333108 &   -73 &  2.5 &  50 3d$^8$($^1$D)4s $^2$D + 48 3d$^8$($^3$P)4s $^4$P  \\
         339335.3 & 339356 &   -21 &  1.5 &  92 3d$^8$($^3$P)4s $^2$P + 7 3d$^8$($^1$D)4s $^2$D  \\
         340525.3 & 340418 &   107 &  0.5 &  99 3d$^8$($^3$P)4s $^2$P \\
         343624.4 & 343641 &   -16 &  4.5 &  99 3d$^8$($^1$G)4s $^2$G \\
         343674.0 & 343658 &    16 &  3.5 &  99 3d$^8$($^1$G)4s $^2$G \\
         391183.2 & 391183 &     0 &  0.5 &  99 3d$^8$($^1$S)4s $^2$S \\
         404892.3 & 405152 &  -260 &  3.5 &  87 3d$^8$($^3$F)4p $^4$D$^o$ + 6 3d$^8$($^3$F)4p $^4$F$^o$  \\
         408981.1 & 409123 &  -142 &  2.5 &  85 3d$^8$($^3$F)4p $^4$D$^o$ + 7 3d$^8$($^3$F)4p $^4$F$^o$ + 6 3d$^8$($^3$P)4p $^4$D$^o$  \\
         409188.4 & 409218 &   -30 &  4.5 &  56 3d$^8$($^3$F)4p $^4$G$^o$ + 25 3d$^8$($^3$F)4p $^2$G$^o$ + 18 3d$^8$($^3$F)4p $^4$F$^o$ \\
         411591.6 & 411314 &   278 &  5.5 &  99 3d$^8$($^3$F)4p $^4$G$^o$ \\
         411885.9 & 411737 &   149 &  3.5 &  76 3d$^8$($^3$F)4p $^4$G$^o$ + 12 3d$^8$($^3$F)4p $^4$F$^o$ + 9 3d$^8$($^3$F)4p $^2$G$^o$  \\	         	
         412037.7 & 412098 &   -60 &  1.5 &  87 3d$^8$($^3$F)4p $^4$D$^o$ + 8 3d$^8$($^3$P)4p $^4$D$^o$ \\
         413728.0 & 413500 &   228 &  2.5 &  88 3d$^8$($^3$F)4p $^4$G$^o$ + 7 3d$^8$($^3$F)4p $^4$F$^o$ \\
         413872.6 & 413887 &   -14 &  0.5 &  89 3d$^8$($^3$F)4p $^4$D$^o$ + 10 3d$^8$($^3$P)4p $^4$D$^o$ \\
         415142.7 & 415074 &    69 &  4.5 &  79 3d$^8$($^3$F)4p $^4$F$^o$ + 14 3d$^8$($^3$F)4p $^2$G$^o$ + 7 3d$^8$($^3$F)4p $^4$G$^o$  \\
         416709.7 & 416633 &    77 &  3.5 &  58 3d$^8$($^3$F)4p $^4$F$^o$ + 25 3d$^8$($^3$F)4p $^2$F$^o$ + 9 3d$^8$($^3$F)4p $^4$G$^o$  \\
         417421.2 & 417416 &     5 &  4.5 &  61 3d$^8$($^3$F)4p $^2$G$^o$ + 37 3d$^8$($^3$F)4p $^4$G$^o$ \\
         417792.2 & 417828 &   -36 &  1.5 &  64 3d$^8$($^3$F)4p $^4$F$^o$ + 20 3d$^8$($^3$F)4p $^2$D$^o$ + 11 3d$^8$($^1$D)4p $^2$D$^o$  \\
         417941.9 & 417861 &    81 &  2.5 &  63 3d$^8$($^3$F)4p $^4$F$^o$ + 19 3d$^8$($^3$F)4p $^2$D$^o$ + 7 3d$^8$($^3$F)4p $^4$G$^o$  \\
         420117.8 & 420255 &  -137 &  2.5 &  60 3d$^8$($^3$F)4p $^2$D$^o$ + 15 3d$^8$($^3$F)4p $^2$F$^o$ + 13 3d$^8$($^3$F)4p $^4$F$^o$  \\
         420542.0 & 420655 &  -113 &  3.5 &  58 3d$^8$($^3$F)4p $^2$F$^o$ + 21 3d$^8$($^3$F)4p $^2$G$^o$ + 19 3d$^8$($^3$F)4p $^4$F$^o$ \\
         421310.0 & 421376 &   -66 &  3.5 &  66 3d$^8$($^3$F)4p $^2$G$^o$ + 13 3d$^8$($^3$F)4p $^2$F$^o$ + 13 3d$^8$($^3$F)4p $^4$G$^o$  \\
         423030.0 & 423105 &   -75 &  1.5 &  54 3d$^8$($^3$F)4p $^2$D$^o$ + 30 3d$^8$($^3$F)4p $^4$F$^o$ + 9 3d$^8$($^1$D)4p $^2$D$^o$  \\
         424506.4 & 424513 &    -7 &  2.5 &  74 3d$^8$($^3$F)4p $^2$F$^o$ + 12 3d$^8$($^3$F)4p $^2$D$^o$ + 9 3d$^8$($^3$F)4p $^4$F$^o$ \\
         429997.3 & 430095 &   -98 &  1.5 &  73 3d$^8$($^3$P)4p $^4$P$^o$ + 9 3d$^8$($^1$D)4p $^2$P$^o$ + 8 3d$^8$($^3$F)4p $^2$D$^o$           \\
         430736.0 & 430846 &  -110 &  2.5 &  65 3d$^8$($^3$P)4p $^4$P$^o$ + 12 3d$^8$($^1$D)4p $^2$D$^o$ + 11 3d$^8$($^1$D)4p $^2$F$^o$           \\
         431041.9 & 431094 &   -52 &  0.5 &  91 3d$^8$($^3$P)4p $^4$P$^o$ \\
         433507.0 & 433438 &    69 &  2.5 &  69 3d$^8$($^1$D)4p $^2$F$^o$ + 20 3d$^8$($^3$P)4p $^4$P$^o$ \\
         436023.6 & 436071 &   -47 &  1.5 &  43 3d$^8$($^1$D)4p $^2$D$^o$ + 18 3d$^8$($^3$P)4p $^4$P$^o$ + 15 3d$^8$($^1$D)4p $^2$P$^o$ \\
         436173.3 & 435966 &   207 &  3.5 &  71 3d$^8$($^1$D)4p $^2$F$^o$ + 13 3d$^8$($^1$G)4p $^2$F$^o$ + 11 3d$^8$($^3$P)4p $^4$D$^o$ \\
         436727.0 & 436699 &    28 &  0.5 &  60 3d$^8$($^1$D)4p $^2$P$^o$ + 28 3d$^8$($^3$P)4p $^2$P$^o$ + 7 3d$^8$($^3$P)4p $^4$P$^o$ \\
         437801.0 & 437951 &  -150 &  2.5 &  74 3d$^8$($^1$D)4p $^2$D$^o$ + 8 3d$^8$($^3$P)4p $^4$P$^o$ + 7 3d$^8$($^3$P)4p $^2$D$^o$ \\
         438871.4 & 438918 &   -46 &  1.5 &  49 3d$^8$($^1$D)4p $^2$P$^o$ + 31 3d$^8$($^1$D)4p $^2$D$^o$ + 6 3d$^8$($^3$P)4p $^2$P$^o$ \\
         441221.0 & 441056 &   165 &  0.5 &  86 3d$^8$($^3$P)4p $^4$D$^o$ + 9 3d$^8$($^3$F)4p $^4$D$^o$ \\
         441278.0 & 441101 &   177 &  1.5 &  74 3d$^8$($^3$P)4p $^4$D$^o$ + 6 3d$^8$($^3$F)4p $^4$D$^o$ + 6 3d$^8$($^1$D)4p $^2$P$^o$ \\
         441386.0 & 441368 &    18 &  2.5 &  60 3d$^8$($^3$P)4p $^4$D$^o$ + 18 3d$^8$($^3$P)4p $^2$D$^o$ + 6 3d$^8$($^1$D)4p $^2$F$^o$ \\
         442790.4 & 442667 &   123 &  3.5 &  76 3d$^8$($^3$P)4p $^4$D$^o$ + 15 3d$^8$($^1$G)4p $^2$F$^o$ \\
         444442.2 & 444429 &    13 &  4.5 &  97 3d$^8$($^1$G)4p $^2$H$^o$ \\
         445439.0 & 445313 &   126 &  1.5 &  74 3d$^8$($^3$P)4p $^2$P$^o$ + 12 3d$^8$($^1$D)4p $^2$P$^o$ + 7 3d$^8$($^3$P)4p $^2$D$^o$ \\
         445670.0 & 445783 &  -113 &  2.5 &  67 3d$^8$($^3$P)4p $^2$D$^o$ + 25 3d$^8$($^3$P)4p $^4$D$^o$ \\
         447373.0 & 447431 &   -58 &  1.5 &  83 3d$^8$($^3$P)4p $^2$D$^o$ + 9 3d$^8$($^3$P)4p $^4$D$^o$  \\
         447780.0 & 447962 &  -182 &  3.5 &  66 3d$^8$($^1$G)4p $^2$F$^o$ + 21 3d$^8$($^1$D)4p $^2$F$^o$ + 7 3d$^8$($^3$P)4p $^4$D$^o$ \\
         448258.9 & 448097 &   162 &  5.5 &  99 3d$^8$($^1$G)4p $^2$H$^o$ \\
         449093.0 & 448900 &   193 &  0.5 &  60 3d$^8$($^3$P)4p $^2$P$^o$ + 23 3d$^8$($^1$D)4p $^2$P$^o$ + 13 3d$^8$($^3$P)4p $^2$S$^o$ \\
         450153.0 & 450186 &   -33 &  2.5 &  84 3d$^8$($^1$G)4p $^2$F$^o$ + 8 3d$^8$($^1$D)4p $^2$F$^o$ \\
         451362.0 & 451604 &  -242 &  0.5 &  84 3d$^8$($^3$P)4p $^2$S$^o$ + 8 3d$^8$($^1$D)4p $^2$P$^o$ + 6 3d$^8$($^3$P)4p $^2$P$^o$ \\
         451501.0 & 451538 &   -37 &  1.5 &  96 3d$^8$($^3$P)4p $^4$S$^o$ \\
         458378.0 & 458402 &   -24 &  3.5 &  96 3d$^8$($^1$G)4p $^2$G$^o$ \\
         459014.5 & 459053 &   -39 &  4.5 &  97 3d$^8$($^1$G)4p $^2$G$^o$ \\
         496179.5 & 496213 &   -33 &  0.5 &  97 3d$^8$($^1$S)4p $^2$P$^o$ \\
         500575.3 & 500541 &    34 &  1.5 &  97 3d$^8$($^1$S)4p $^2$P$^o$ \\
\hline
\end{longtable}
}
}

\onltab{4}{
\longtab{4}{
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:gevi:loggf}Calculated HFR oscillator strengths (log gf) and transition probabilities (gA, in sec${-1}$) in \Ion{Ge}{6}. CF is the cancellation factor as defined by \citet{cowan1981}. In columns 3 and 6, $e$ is written for even and $o$ for odd.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     199.770 &        0 & e &  2.5 & & 500575 & o &  1.5 & -1.20 &  1.06E+10 &   0.408 \\
     201.607 &     4560 & e &  1.5 & & 500575 & o &  1.5 & -2.00 &  1.66E+09 &  -0.421 \\
     203.409 &     4560 & e &  1.5 & & 496180 & o &  0.5 & -1.30 &  8.01E+09 &   0.471 \\
     218.161 &        0 & e &  2.5 & & 458378 & o &  3.5 & -1.77 &  2.40E+09 &   0.466 \\
     221.483 &        0 & e &  2.5 & & 451501 & o &  1.5 & -3.80 &  2.15E+07 &  -0.011 \\
     222.147 &        0 & e &  2.5 & & 450153 & o &  2.5 & -1.77 &  2.29E+09 &   0.080 \\
     223.324 &        0 & e &  2.5 & & 447780 & o &  3.5 & -0.23 &  7.82E+10 &   0.593 \\
     223.527 &        0 & e &  2.5 & & 447373 & o &  1.5 & -1.09 &  1.08E+10 &   0.559 \\
     223.813 &     4560 & e &  1.5 & & 451362 & o &  0.5 & -1.21 &  8.15E+09 &  -0.889 \\
     224.381 &        0 & e &  2.5 & & 445670 & o &  2.5 & -1.68 &  2.77E+09 &   0.052 \\
     224.420 &     4560 & e &  1.5 & & 450153 & o &  2.5 & -0.21 &  8.15E+10 &   0.661 \\
     224.498 &        0 & e &  2.5 & & 445439 & o &  1.5 & -0.22 &  8.04E+10 &   0.652 \\
     224.955 &     4560 & e &  1.5 & & 449093 & o &  0.5 & -0.43 &  4.90E+10 &   0.899 \\
     225.829 &     4560 & e &  1.5 & & 447373 & o &  1.5 & -1.59 &  3.35E+09 &   0.083 \\
     225.840 &        0 & e &  2.5 & & 442790 & o &  3.5 & -0.72 &  2.48E+10 &  -0.847 \\
     226.559 &        0 & e &  2.5 & & 441386 & o &  2.5 & -3.76 &  2.28E+07 &   0.001 \\
     226.615 &        0 & e &  2.5 & & 441278 & o &  1.5 & -1.11 &  1.01E+10 &   0.771 \\
     226.701 &     4560 & e &  1.5 & & 445670 & o &  2.5 & -1.44 &  4.76E+09 &  -0.374 \\
     226.820 &     4560 & e &  1.5 & & 445439 & o &  1.5 & -0.64 &  3.00E+10 &  -0.863 \\
     227.857 &        0 & e &  2.5 & & 438871 & o &  1.5 & -1.34 &  5.83E+09 &   0.097 \\
     228.414 &        0 & e &  2.5 & & 437801 & o &  2.5 & -0.25 &  7.16E+10 &   0.745 \\
     228.924 &     4560 & e &  1.5 & & 441386 & o &  2.5 & -1.38 &  5.35E+09 &  -0.468 \\
     228.981 &     4560 & e &  1.5 & & 441278 & o &  1.5 & -2.90 &  1.60E+08 &   0.019 \\
     229.011 &     4560 & e &  1.5 & & 441221 & o &  0.5 & -1.84 &  1.84E+09 &   0.613 \\
     229.267 &        0 & e &  2.5 & & 436173 & o &  3.5 & -0.66 &  2.80E+10 &   0.746 \\
     229.345 &        0 & e &  2.5 & & 436024 & o &  1.5 & -1.14 &  9.29E+09 &   0.175 \\
     230.250 &     4560 & e &  1.5 & & 438871 & o &  1.5 & -1.17 &  8.50E+09 &   0.190 \\
     230.677 &        0 & e &  2.5 & & 433507 & o &  2.5 & -2.80 &  1.98E+08 &   0.018 \\
     230.818 &     4560 & e &  1.5 & & 437801 & o &  2.5 & -1.63 &  2.93E+09 &  -0.136 \\
     231.392 &     4560 & e &  1.5 & & 436727 & o &  0.5 & -2.47 &  4.26E+08 &  -0.009 \\
     231.769 &     4560 & e &  1.5 & & 436024 & o &  1.5 & -0.45 &  4.41E+10 &   0.538 \\
     232.161 &        0 & e &  2.5 & & 430736 & o &  2.5 & -1.08 &  1.04E+10 &   0.326 \\
     232.560 &        0 & e &  2.5 & & 429997 & o &  1.5 & -1.82 &  1.86E+09 &   0.085 \\
     233.129 &     4560 & e &  1.5 & & 433507 & o &  2.5 & -0.97 &  1.31E+10 &   0.597 \\
     234.477 &     4560 & e &  1.5 & & 431042 & o &  0.5 & -3.54 &  3.48E+07 &   0.009 \\
     234.645 &     4560 & e &  1.5 & & 430736 & o &  2.5 & -1.28 &  6.37E+09 &  -0.639 \\
     235.052 &     4560 & e &  1.5 & & 429997 & o &  1.5 & -1.07 &  1.02E+10 &   0.458 \\
     235.568 &        0 & e &  2.5 & & 424506 & o &  2.5 & -0.49 &  3.86E+10 &   0.720 \\
     236.390 &        0 & e &  2.5 & & 423030 & o &  1.5 & -1.33 &  5.58E+09 &   0.243 \\
     237.355 &        0 & e &  2.5 & & 421310 & o &  3.5 & -1.09 &  9.72E+09 &   0.587 \\
     237.788 &        0 & e &  2.5 & & 420542 & o &  3.5 & -0.61 &  2.93E+10 &   0.436 \\
     238.028 &        0 & e &  2.5 & & 420118 & o &  2.5 & -0.27 &  6.39E+10 &   0.389 \\
     238.126 &     4560 & e &  1.5 & & 424506 & o &  2.5 & -0.91 &  1.44E+10 &   0.172 \\
     238.966 &     4560 & e &  1.5 & & 423030 & o &  1.5 & -0.50 &  3.66E+10 &   0.382 \\
     239.268 &        0 & e &  2.5 & & 417942 & o &  2.5 & -0.72 &  2.20E+10 &   0.421 \\
     239.353 &        0 & e &  2.5 & & 417792 & o &  1.5 & -2.01 &  1.14E+09 &   0.140 \\
     239.975 &        0 & e &  2.5 & & 416710 & o &  3.5 & -0.97 &  1.24E+10 &   0.444 \\
     240.640 &     4560 & e &  1.5 & & 420118 & o &  2.5 & -0.88 &  1.54E+10 &  -0.299 \\
     241.705 &        0 & e &  2.5 & & 413728 & o &  2.5 & -2.45 &  4.04E+08 &  -0.126 \\
     241.907 &     4560 & e &  1.5 & & 417942 & o &  2.5 & -3.80 &  1.81E+07 &  -0.002 \\
     241.995 &     4560 & e &  1.5 & & 417792 & o &  1.5 & -1.08 &  9.40E+09 &   0.226 \\
     242.696 &        0 & e &  2.5 & & 412038 & o &  1.5 & -3.23 &  6.71E+07 &  -0.199 \\
     244.312 &     4560 & e &  1.5 & & 413873 & o &  0.5 & -3.48 &  3.71E+07 &  -0.087 \\
     244.398 &     4560 & e &  1.5 & & 413728 & o &  2.5 & -2.84 &  1.63E+08 &   0.068 \\
     244.510 &        0 & e &  2.5 & & 408981 & o &  2.5 & -3.58 &  2.96E+07 &   0.036 \\
     246.979 &        0 & e &  2.5 & & 404892 & o &  3.5 & -2.85 &  1.53E+08 &  -0.057 \\
     247.267 &     4560 & e &  1.5 & & 408981 & o &  2.5 & -3.18 &  7.25E+07 &  -0.068 \\
     544.548 &   316937 & e &  2.5 & & 500575 & o &  1.5 & -3.51 &  7.02E+06 &  -0.097 \\
     577.910 &   327538 & e &  2.5 & & 500575 & o &  1.5 & -2.29 &  1.03E+08 &  -0.121 \\
     583.085 &   329074 & e &  1.5 & & 500575 & o &  1.5 & -3.01 &  1.91E+07 &   0.066 \\
     594.535 &   332377 & e &  1.5 & & 500575 & o &  1.5 & -3.37 &  8.07E+06 &  -0.028 \\
     596.870 &   333035 & e &  2.5 & & 500575 & o &  1.5 & -2.02 &  1.78E+08 &  -0.217 \\
     598.423 &   329074 & e &  1.5 & & 496180 & o &  0.5 & -2.12 &  1.41E+08 &  -0.238 \\
     610.490 &   332377 & e &  1.5 & & 496180 & o &  0.5 & -2.67 &  3.86E+07 &   0.173 \\
     620.194 &   339335 & e &  1.5 & & 500575 & o &  1.5 & -2.67 &  3.68E+07 &  -0.432 \\
     624.805 &   340525 & e &  0.5 & & 500575 & o &  1.5 & -3.50 &  5.40E+06 &   0.014 \\
     637.575 &   339335 & e &  1.5 & & 496180 & o &  0.5 & -3.40 &  6.53E+06 &   0.030 \\
     642.450 &   340525 & e &  0.5 & & 496180 & o &  0.5 & -3.36 &  7.15E+06 &  -0.023 \\
     657.313 &   306243 & e &  3.5 & & 458378 & o &  3.5 & -3.61 &  3.75E+06 &  -0.014 \\
     684.979 &   313025 & e &  3.5 & & 459015 & o &  4.5 & -2.91 &  1.74E+07 &  -0.049 \\
     687.978 &   313025 & e &  3.5 & & 458378 & o &  3.5 & -2.55 &  4.01E+07 &  -0.113 \\
     694.041 &   303696 & e &  4.5 & & 447780 & o &  3.5 & -2.42 &  5.29E+07 &  -0.055 \\
     694.881 &   306243 & e &  3.5 & & 450153 & o &  2.5 & -3.37 &  5.96E+06 &  -0.018 \\
     706.531 &   306243 & e &  3.5 & & 447780 & o &  3.5 & -3.58 &  3.55E+06 &  -0.006 \\
     706.735 &   308657 & e &  2.5 & & 450153 & o &  2.5 & -3.21 &  8.21E+06 &  -0.042 \\
     707.008 &   316937 & e &  2.5 & & 458378 & o &  3.5 & -2.72 &  2.57E+07 &  -0.192 \\
     714.521 &   310199 & e &  1.5 & & 450153 & o &  2.5 & -3.85 &  1.84E+06 &   0.007 \\
     717.223 &   306243 & e &  3.5 & & 445670 & o &  2.5 & -2.02 &  1.25E+08 &   0.140 \\
     718.937 &   303696 & e &  4.5 & & 442790 & o &  3.5 & -1.07 &  1.10E+09 &  -0.443 \\
     719.974 &   310199 & e &  1.5 & & 449093 & o &  0.5 & -3.73 &  2.42E+06 &   0.006 \\
     720.898 &   308657 & e &  2.5 & & 447373 & o &  1.5 & -2.60 &  3.23E+07 &   0.099 \\
     729.002 &   310199 & e &  1.5 & & 447373 & o &  1.5 & -2.69 &  2.60E+07 &  -0.200 \\
     729.244 &   313025 & e &  3.5 & & 450153 & o &  2.5 & -2.09 &  1.03E+08 &  -0.111 \\
     729.859 &   308657 & e &  2.5 & & 445670 & o &  2.5 & -2.29 &  6.45E+07 &  -0.278 \\
     731.091 &   308657 & e &  2.5 & & 445439 & o &  1.5 & -3.29 &  6.45E+06 &   0.028 \\
     732.349 &   306243 & e &  3.5 & & 442790 & o &  3.5 & -1.63 &  2.88E+08 &   0.467 \\
     738.166 &   310199 & e &  1.5 & & 445670 & o &  2.5 & -3.30 &  6.17E+06 &   0.068 \\
     739.427 &   310199 & e &  1.5 & & 445439 & o &  1.5 & -3.89 &  1.58E+06 &  -0.008 \\
     739.959 &   306243 & e &  3.5 & & 441386 & o &  2.5 & -1.16 &  8.52E+08 &  -0.418 \\
     742.085 &   313025 & e &  3.5 & & 447780 & o &  3.5 & -1.36 &  5.34E+08 &  -0.347 \\
     743.140 &   316937 & e &  2.5 & & 451501 & o &  1.5 & -3.95 &  1.36E+06 &   0.019 \\
     745.528 &   308657 & e &  2.5 & & 442790 & o &  3.5 & -2.72 &  2.31E+07 &  -0.131 \\
     750.659 &   316937 & e &  2.5 & & 450153 & o &  2.5 & -1.37 &  5.06E+08 &  -0.281 \\
     753.416 &   308657 & e &  2.5 & & 441386 & o &  2.5 & -1.63 &  2.75E+08 &   0.330 \\
     753.890 &   313025 & e &  3.5 & & 445670 & o &  2.5 & -1.53 &  3.47E+08 &  -0.458 \\
     754.030 &   308657 & e &  2.5 & & 441278 & o &  1.5 & -1.17 &  7.90E+08 &  -0.548 \\
     754.847 &   303696 & e &  4.5 & & 436173 & o &  3.5 & -1.68 &  2.42E+08 &  -0.277 \\
     760.123 &   306243 & e &  3.5 & & 437801 & o &  2.5 & -3.83 &  1.73E+06 &   0.005 \\
     760.933 &   313025 & e &  3.5 & & 444442 & o &  4.5 & -3.96 &  1.27E+06 &   0.003 \\
     762.271 &   310199 & e &  1.5 & & 441386 & o &  2.5 & -2.78 &  1.92E+07 &  -0.051 \\
     762.899 &   310199 & e &  1.5 & & 441278 & o &  1.5 & -1.64 &  2.62E+08 &   0.524 \\
     763.231 &   310199 & e &  1.5 & & 441221 & o &  0.5 & -1.22 &  6.86E+08 &  -0.603 \\
     764.292 &   327538 & e &  2.5 & & 458378 & o &  3.5 & -3.45 &  4.08E+06 &  -0.067 \\
     766.658 &   316937 & e &  2.5 & & 447373 & o &  1.5 & -1.90 &  1.44E+08 &  -0.270 \\
     767.965 &   308657 & e &  2.5 & & 438871 & o &  1.5 & -2.19 &  7.24E+07 &   0.059 \\
     769.646 &   306243 & e &  3.5 & & 436173 & o &  3.5 & -2.81 &  1.73E+07 &   0.035 \\
     770.619 &   313025 & e &  3.5 & & 442790 & o &  3.5 & -2.13 &  8.34E+07 &   0.186 \\
     774.331 &   308657 & e &  2.5 & & 437801 & o &  2.5 & -3.55 &  3.14E+06 &   0.003 \\
     776.800 &   316937 & e &  2.5 & & 445670 & o &  2.5 & -2.27 &  5.96E+07 &   0.223 \\
     777.168 &   310199 & e &  1.5 & & 438871 & o &  1.5 & -3.25 &  6.17E+06 &  -0.005 \\
     778.197 &   316937 & e &  2.5 & & 445439 & o &  1.5 & -3.15 &  7.71E+06 &   0.021 \\
     779.050 &   313025 & e &  3.5 & & 441386 & o &  2.5 & -3.69 &  2.25E+06 &  -0.004 \\
     785.136 &   308657 & e &  2.5 & & 436024 & o &  1.5 & -2.59 &  2.78E+07 &   0.061 \\
     785.771 &   306243 & e &  3.5 & & 433507 & o &  2.5 & -2.34 &  4.89E+07 &  -0.259 \\
     794.758 &   310199 & e &  1.5 & & 436024 & o &  1.5 & -3.09 &  8.66E+06 &   0.013 \\
     797.808 &   333035 & e &  2.5 & & 458378 & o &  3.5 & -2.73 &  1.97E+07 &  -0.394 \\
     801.434 &   313025 & e &  3.5 & & 437801 & o &  2.5 & -1.13 &  7.72E+08 &   0.680 \\
     803.261 &   306243 & e &  3.5 & & 430736 & o &  2.5 & -1.56 &  2.86E+08 &   0.371 \\
     803.541 &   316937 & e &  2.5 & & 441386 & o &  2.5 & -2.29 &  5.33E+07 &   0.121 \\
     804.239 &   316937 & e &  2.5 & & 441278 & o &  1.5 & -2.60 &  2.58E+07 &   0.098 \\
     806.692 &   327538 & e &  2.5 & & 451501 & o &  1.5 & -0.75 &  1.81E+09 &   0.268 \\
     812.026 &   313025 & e &  3.5 & & 436173 & o &  3.5 & -2.04 &  9.21E+07 &  -0.345 \\
     815.560 &   327538 & e &  2.5 & & 450153 & o &  2.5 & -2.81 &  1.56E+07 &   0.023 \\
     816.811 &   329074 & e &  1.5 & & 451501 & o &  1.5 & -1.25 &  5.60E+08 &  -0.330 \\
     817.739 &   329074 & e &  1.5 & & 451362 & o &  0.5 & -3.77 &  1.70E+06 &   0.001 \\
     819.143 &   308657 & e &  2.5 & & 430736 & o &  2.5 & -2.38 &  4.13E+07 &  -0.063 \\
     820.112 &   316937 & e &  2.5 & & 438871 & o &  1.5 & -1.28 &  5.21E+08 &   0.312 \\
     824.130 &   308657 & e &  2.5 & & 429997 & o &  1.5 & -1.93 &  1.17E+08 &   0.709 \\
     825.904 &   329074 & e &  1.5 & & 450153 & o &  2.5 & -1.06 &  8.51E+08 &  -0.345 \\
     827.375 &   316937 & e &  2.5 & & 437801 & o &  2.5 & -1.95 &  1.09E+08 &  -0.043 \\
     827.521 &   310199 & e &  1.5 & & 431042 & o &  0.5 & -2.97 &  1.04E+07 &   0.631 \\
     829.621 &   310199 & e &  1.5 & & 430736 & o &  2.5 & -2.99 &  9.92E+06 &   0.024 \\
     829.997 &   313025 & e &  3.5 & & 433507 & o &  2.5 & -1.99 &  9.83E+07 &  -0.309 \\
     831.655 &   327538 & e &  2.5 & & 447780 & o &  3.5 & -1.35 &  4.29E+08 &  -0.053 \\
     833.199 &   329074 & e &  1.5 & & 449093 & o &  0.5 & -1.07 &  8.23E+08 &   0.244 \\
     834.480 &   327538 & e &  2.5 & & 447373 & o &  1.5 & -2.81 &  1.50E+07 &   0.035 \\
     838.669 &   316937 & e &  2.5 & & 436173 & o &  3.5 & -2.19 &  6.16E+07 &   0.021 \\
     839.459 &   332377 & e &  1.5 & & 451501 & o &  1.5 & -0.40 &  3.77E+09 &  -0.731 \\
     839.724 &   316937 & e &  2.5 & & 436024 & o &  1.5 & -1.00 &  9.42E+08 &   0.250 \\
     840.308 &   332497 & e &  0.5 & & 451501 & o &  1.5 & -0.55 &  2.68E+09 &   0.769 \\
     840.439 &   332377 & e &  1.5 & & 451362 & o &  0.5 & -1.93 &  1.11E+08 &   0.249 \\
     844.121 &   333035 & e &  2.5 & & 451501 & o &  1.5 & -0.54 &  2.72E+09 &  -0.491 \\
     845.313 &   329074 & e &  1.5 & & 447373 & o &  1.5 & -1.90 &  1.18E+08 &  -0.084 \\
     845.573 &   306243 & e &  3.5 & & 424506 & o &  2.5 & -1.43 &  3.47E+08 &   0.214 \\
     846.510 &   327538 & e &  2.5 & & 445670 & o &  2.5 & -1.36 &  4.12E+08 &  -0.199 \\
     848.169 &   327538 & e &  2.5 & & 445439 & o &  1.5 & -1.03 &  8.68E+08 &   0.546 \\
     849.067 &   332377 & e &  1.5 & & 450153 & o &  2.5 & -1.46 &  3.20E+08 &   0.559 \\
     849.535 &   313025 & e &  3.5 & & 430736 & o &  2.5 & -1.22 &  5.59E+08 &   0.476 \\
     850.240 &   303696 & e &  4.5 & & 421310 & o &  3.5 & -2.54 &  2.67E+07 &   0.105 \\
     853.837 &   333035 & e &  2.5 & & 450153 & o &  2.5 & -2.60 &  2.31E+07 &   0.042 \\
     855.829 &   303696 & e &  4.5 & & 420542 & o &  3.5 & -1.31 &  4.44E+08 &   0.701 \\
     856.778 &   332377 & e &  1.5 & & 449093 & o &  0.5 & -1.56 &  2.51E+08 &  -0.280 \\
     857.659 &   329074 & e &  1.5 & & 445670 & o &  2.5 & -2.24 &  5.24E+07 &  -0.011 \\
     857.662 &   332497 & e &  0.5 & & 449093 & o &  0.5 & -1.53 &  2.69E+08 &  -0.843 \\
     857.852 &   316937 & e &  2.5 & & 433507 & o &  2.5 & -2.66 &  1.98E+07 &  -0.026 \\
     859.362 &   329074 & e &  1.5 & & 445439 & o &  1.5 & -1.16 &  6.24E+08 &  -0.166 \\
     863.191 &   308657 & e &  2.5 & & 424506 & o &  2.5 & -2.07 &  7.64E+07 &   0.020 \\
     866.625 &   343624 & e &  4.5 & & 459015 & o &  4.5 &  0.44 &  2.45E+10 &  -0.737 \\
     866.998 &   343674 & e &  3.5 & & 459015 & o &  4.5 & -0.58 &  2.36E+09 &   0.851 \\
     867.660 &   327538 & e &  2.5 & & 442790 & o &  3.5 & -0.22 &  5.33E+09 &   0.351 \\
     869.062 &   306243 & e &  3.5 & & 421310 & o &  3.5 & -3.38 &  3.69E+06 &  -0.001 \\
     869.592 &   332377 & e &  1.5 & & 447373 & o &  1.5 & -1.42 &  3.39E+08 &  -0.331 \\
     870.504 &   332497 & e &  0.5 & & 447373 & o &  1.5 & -1.40 &  3.51E+08 &  -0.470 \\
     871.432 &   343624 & e &  4.5 & & 458378 & o &  3.5 & -3.26 &  4.78E+06 &   0.002 \\
     871.495 &   333035 & e &  2.5 & & 447780 & o &  3.5 & -0.18 &  5.79E+09 &  -0.805 \\
     871.809 &   343674 & e &  3.5 & & 458378 & o &  3.5 &  0.38 &  2.11E+10 &  -0.808 \\
     874.334 &   308657 & e &  2.5 & & 423030 & o &  1.5 & -1.15 &  6.17E+08 &   0.235 \\
     874.597 &   333035 & e &  2.5 & & 447373 & o &  1.5 & -1.69 &  1.78E+08 &   0.515 \\
     874.835 &   310199 & e &  1.5 & & 424506 & o &  2.5 & -0.92 &  1.04E+09 &  -0.872 \\
     874.901 &   306243 & e &  3.5 & & 420542 & o &  3.5 & -1.31 &  4.25E+08 &   0.048 \\
     878.160 &   306243 & e &  3.5 & & 420118 & o &  2.5 & -1.01 &  8.47E+08 &   0.170 \\
     878.363 &   327538 & e &  2.5 & & 441386 & o &  2.5 & -1.22 &  5.26E+08 &   0.083 \\
     878.741 &   316937 & e &  2.5 & & 430736 & o &  2.5 & -2.90 &  1.10E+07 &  -0.007 \\
     879.197 &   327538 & e &  2.5 & & 441278 & o &  1.5 & -1.49 &  2.81E+08 &   0.123 \\
     879.314 &   303696 & e &  4.5 & & 417421 & o &  4.5 & -2.35 &  3.83E+07 &  -0.013 \\
     882.664 &   332377 & e &  1.5 & & 445670 & o &  2.5 & -0.56 &  2.35E+09 &  -0.547 \\
     884.467 &   332377 & e &  1.5 & & 445439 & o &  1.5 & -2.77 &  1.45E+07 &  -0.014 \\
     884.482 &   316937 & e &  2.5 & & 429997 & o &  1.5 & -1.44 &  3.14E+08 &   0.192 \\
     884.850 &   303696 & e &  4.5 & & 416710 & o &  3.5 & -3.41 &  3.30E+06 &  -0.001 \\
     885.410 &   332497 & e &  0.5 & & 445439 & o &  1.5 & -1.63 &  1.98E+08 &  -0.621 \\
     886.282 &   310199 & e &  1.5 & & 423030 & o &  1.5 & -0.53 &  2.54E+09 &   0.623 \\
     887.683 &   308657 & e &  2.5 & & 421310 & o &  3.5 & -0.68 &  1.78E+09 &  -0.258 \\
     887.820 &   333035 & e &  2.5 & & 445670 & o &  2.5 & -0.96 &  9.38E+08 &   0.543 \\
     889.645 &   333035 & e &  2.5 & & 445439 & o &  1.5 & -1.05 &  7.58E+08 &   0.517 \\
     890.374 &   329074 & e &  1.5 & & 441386 & o &  2.5 & -1.15 &  5.97E+08 &   0.073 \\
     891.231 &   329074 & e &  1.5 & & 441278 & o &  1.5 & -2.36 &  3.70E+07 &   0.010 \\
     891.538 &   339335 & e &  1.5 & & 451501 & o &  1.5 & -2.94 &  9.66E+06 &  -0.068 \\
     891.684 &   329074 & e &  1.5 & & 441221 & o &  0.5 & -1.71 &  1.65E+08 &   0.196 \\
     892.644 &   339335 & e &  1.5 & & 451362 & o &  0.5 & -0.28 &  4.45E+09 &   0.830 \\
     893.776 &   308657 & e &  2.5 & & 420542 & o &  3.5 & -0.90 &  1.06E+09 &  -0.613 \\
     895.267 &   306243 & e &  3.5 & & 417942 & o &  2.5 & -2.49 &  2.69E+07 &  -0.004 \\
     897.007 &   313025 & e &  3.5 & & 424506 & o &  2.5 & -1.70 &  1.67E+08 &   0.033 \\
     897.178 &   308657 & e &  2.5 & & 420118 & o &  2.5 & -0.56 &  2.26E+09 &   0.579 \\
     897.292 &   303696 & e &  4.5 & & 415143 & o &  4.5 &  0.27 &  1.52E+10 &  -0.616 \\
     898.202 &   327538 & e &  2.5 & & 438871 & o &  1.5 & -1.09 &  6.75E+08 &   0.102 \\
     899.460 &   306243 & e &  3.5 & & 417421 & o &  4.5 & -0.31 &  4.01E+09 &  -0.221 \\
     901.098 &   340525 & e &  0.5 & & 451501 & o &  1.5 & -3.09 &  6.63E+06 &   0.153 \\
     902.228 &   340525 & e &  0.5 & & 451362 & o &  0.5 & -1.18 &  5.42E+08 &  -0.170 \\
     902.383 &   339335 & e &  1.5 & & 450153 & o &  2.5 & -1.09 &  6.71E+08 &   0.778 \\
     905.253 &   306243 & e &  3.5 & & 416710 & o &  3.5 &  0.11 &  1.04E+10 &  -0.512 \\
     906.922 &   327538 & e &  2.5 & & 437801 & o &  2.5 & -0.72 &  1.54E+09 &  -0.130 \\
     909.763 &   310199 & e &  1.5 & & 420118 & o &  2.5 & -1.50 &  2.57E+08 &  -0.425 \\
     910.765 &   329074 & e &  1.5 & & 438871 & o &  1.5 & -0.20 &  5.14E+09 &  -0.648 \\
     911.098 &   339335 & e &  1.5 & & 449093 & o &  0.5 & -1.33 &  3.75E+08 &  -0.093 \\
     911.114 &   333035 & e &  2.5 & & 442790 & o &  3.5 &  0.13 &  1.07E+10 &  -0.865 \\
     914.143 &   391183 & e &  0.5 & & 500575 & o &  1.5 &  0.08 &  9.47E+09 &   0.898 \\
     915.041 &   308657 & e &  2.5 & & 417942 & o &  2.5 & -0.09 &  6.53E+09 &  -0.527 \\
     916.296 &   308657 & e &  2.5 & & 417792 & o &  1.5 & -1.57 &  2.14E+08 &  -0.059 \\
     917.352 &   332377 & e &  1.5 & & 441386 & o &  2.5 &  0.05 &  8.97E+09 &   0.764 \\
     918.262 &   332377 & e &  1.5 & & 441278 & o &  1.5 & -0.37 &  3.37E+09 &   0.573 \\
     918.280 &   306243 & e &  3.5 & & 415143 & o &  4.5 &  0.02 &  8.18E+09 &   0.902 \\
     918.743 &   332377 & e &  1.5 & & 441221 & o &  0.5 & -1.44 &  2.84E+08 &   0.224 \\
     919.278 &   332497 & e &  0.5 & & 441278 & o &  1.5 & -0.28 &  4.16E+09 &   0.847 \\
     919.731 &   329074 & e &  1.5 & & 437801 & o &  2.5 & -0.61 &  1.94E+09 &   0.476 \\
     919.760 &   332497 & e &  0.5 & & 441221 & o &  0.5 & -0.35 &  3.50E+09 &   0.835 \\
     920.510 &   327538 & e &  2.5 & & 436173 & o &  3.5 &  0.23 &  1.31E+10 &   0.887 \\
     921.084 &   340525 & e &  0.5 & & 449093 & o &  0.5 & -0.38 &  3.29E+09 &  -0.847 \\
     921.780 &   327538 & e &  2.5 & & 436024 & o &  1.5 & -1.19 &  5.13E+08 &  -0.108 \\
     922.923 &   333035 & e &  2.5 & & 441386 & o &  2.5 & -1.54 &  2.27E+08 &  -0.044 \\
     923.486 &   313025 & e &  3.5 & & 421310 & o &  3.5 & -0.97 &  8.31E+08 &  -0.118 \\
     923.844 &   333035 & e &  2.5 & & 441278 & o &  1.5 & -2.22 &  4.65E+07 &   0.024 \\
     924.302 &   303696 & e &  4.5 & & 411886 & o &  3.5 & -2.63 &  1.81E+07 &   0.010 \\
     925.476 &   308657 & e &  2.5 & & 416710 & o &  3.5 & -0.06 &  6.72E+09 &   0.892 \\
     925.603 &   339335 & e &  1.5 & & 447373 & o &  1.5 & -1.18 &  5.14E+08 &   0.161 \\
     926.824 &   303696 & e &  4.5 & & 411592 & o &  5.5 &  0.56 &  2.80E+10 &   0.919 \\
     928.136 &   310199 & e &  1.5 & & 417942 & o &  2.5 & -0.25 &  4.39E+09 &   0.887 \\
     928.907 &   329074 & e &  1.5 & & 436727 & o &  0.5 & -0.54 &  2.22E+09 &   0.529 \\
     929.428 &   310199 & e &  1.5 & & 417792 & o &  1.5 & -0.09 &  6.27E+09 &  -0.869 \\
     929.631 &   316937 & e &  2.5 & & 424506 & o &  2.5 &  0.19 &  1.20E+10 &  -0.868 \\
     930.082 &   313025 & e &  3.5 & & 420542 & o &  3.5 &  0.29 &  1.50E+10 &  -0.883 \\
     930.366 &   306243 & e &  3.5 & & 413728 & o &  2.5 & -2.19 &  4.93E+07 &   0.041 \\
     933.766 &   313025 & e &  3.5 & & 420118 & o &  2.5 &  0.09 &  9.37E+09 &   0.760 \\
     935.016 &   329074 & e &  1.5 & & 436024 & o &  1.5 & -0.65 &  1.71E+09 &  -0.260 \\
     935.912 &   340525 & e &  0.5 & & 447373 & o &  1.5 &  0.00 &  7.65E+09 &   0.903 \\
     939.013 &   332377 & e &  1.5 & & 438871 & o &  1.5 & -2.01 &  7.41E+07 &   0.023 \\
     939.152 &   343674 & e &  3.5 & & 450153 & o &  2.5 &  0.20 &  1.19E+10 &   0.899 \\
     940.076 &   332497 & e &  0.5 & & 438871 & o &  1.5 & -3.62 &  1.80E+06 &   0.002 \\
     940.427 &   339335 & e &  1.5 & & 445670 & o &  2.5 &  0.10 &  9.54E+09 &   0.895 \\
     942.474 &   339335 & e &  1.5 & & 445439 & o &  1.5 & -0.04 &  6.84E+09 &  -0.768 \\
     942.567 &   316937 & e &  2.5 & & 423030 & o &  1.5 & -0.16 &  5.19E+09 &   0.785 \\
     943.671 &   327538 & e &  2.5 & & 433507 & o &  2.5 & -2.32 &  3.60E+07 &  -0.009 \\
     944.851 &   333035 & e &  2.5 & & 438871 & o &  1.5 & -0.73 &  1.40E+09 &   0.234 \\
     946.589 &   306243 & e &  3.5 & & 411886 & o &  3.5 &  0.01 &  7.63E+09 &   0.890 \\
     947.937 &   303696 & e &  4.5 & & 409188 & o &  4.5 &  0.06 &  8.44E+09 &   0.890 \\
     948.547 &   332377 & e &  1.5 & & 437801 & o &  2.5 & -1.10 &  5.96E+08 &  -0.233 \\
     951.739 &   308657 & e &  2.5 & & 413728 & o &  2.5 & -0.21 &  4.53E+09 &   0.831 \\
     952.415 &   391183 & e &  0.5 & & 496180 & o &  0.5 & -0.25 &  4.19E+09 &   0.898 \\
     953.132 &   313025 & e &  3.5 & & 417942 & o &  2.5 & -0.51 &  2.25E+09 &   0.463 \\
     953.164 &   340525 & e &  0.5 & & 445439 & o &  1.5 & -1.80 &  1.16E+08 &   0.033 \\
     954.504 &   333035 & e &  2.5 & & 437801 & o &  2.5 &  0.06 &  8.40E+09 &  -0.789 \\
     955.708 &   343624 & e &  4.5 & & 448259 & o &  5.5 &  0.55 &  2.60E+10 &   0.924 \\
     957.548 &   329074 & e &  1.5 & & 433507 & o &  2.5 &  0.12 &  9.64E+09 &   0.856 \\
     957.886 &   313025 & e &  3.5 & & 417421 & o &  4.5 &  0.39 &  1.79E+10 &   0.920 \\
     958.100 &   316937 & e &  2.5 & & 421310 & o &  3.5 &  0.31 &  1.48E+10 &   0.918 \\
     958.310 &   332377 & e &  1.5 & & 436727 & o &  0.5 & -0.71 &  1.40E+09 &  -0.885 \\
     959.417 &   332497 & e &  0.5 & & 436727 & o &  0.5 & -2.06 &  6.25E+07 &   0.627 \\
     960.102 &   343624 & e &  4.5 & & 447780 & o &  3.5 &  0.21 &  1.19E+10 &   0.880 \\
     960.559 &   343674 & e &  3.5 & & 447780 & o &  3.5 & -3.12 &  5.47E+06 &   0.003 \\
     964.459 &   313025 & e &  3.5 & & 416710 & o &  3.5 & -0.71 &  1.41E+09 &  -0.149 \\
     964.567 &   310199 & e &  1.5 & & 413873 & o &  0.5 & -0.27 &  3.89E+09 &   0.927 \\
     964.813 &   332377 & e &  1.5 & & 436024 & o &  1.5 & -0.77 &  1.22E+09 &   0.543 \\
     965.203 &   316937 & e &  2.5 & & 420542 & o &  3.5 & -0.74 &  1.32E+09 &  -0.194 \\
     965.914 &   310199 & e &  1.5 & & 413728 & o &  2.5 &  0.02 &  7.45E+09 &   0.567 \\
     965.935 &   332497 & e &  0.5 & & 436024 & o &  1.5 & -1.13 &  5.34E+08 &  -0.627 \\
     967.300 &   308657 & e &  2.5 & & 412038 & o &  1.5 &  0.00 &  7.20E+09 &   0.917 \\
     968.723 &   308657 & e &  2.5 & & 411886 & o &  3.5 &  0.07 &  8.31E+09 &   0.480 \\
     969.010 &   327538 & e &  2.5 & & 430736 & o &  2.5 &  0.13 &  9.55E+09 &  -0.878 \\
     969.171 &   316937 & e &  2.5 & & 420118 & o &  2.5 & -1.13 &  5.25E+08 &   0.095 \\
     969.568 &   333035 & e &  2.5 & & 436173 & o &  3.5 & -0.44 &  2.56E+09 &   0.194 \\
     970.977 &   333035 & e &  2.5 & & 436024 & o &  1.5 & -0.30 &  3.57E+09 &  -0.895 \\
     971.392 &   306243 & e &  3.5 & & 409188 & o &  4.5 &  0.16 &  1.03E+10 &   0.517 \\
     973.353 &   306243 & e &  3.5 & & 408981 & o &  2.5 &  0.19 &  1.08E+10 &   0.926 \\
     975.996 &   327538 & e &  2.5 & & 429997 & o &  1.5 & -0.16 &  4.80E+09 &  -0.881 \\
     979.258 &   313025 & e &  3.5 & & 415143 & o &  4.5 & -0.84 &  1.00E+09 &   0.194 \\
     979.905 &   339335 & e &  1.5 & & 441386 & o &  2.5 & -0.48 &  2.29E+09 &   0.636 \\
     980.431 &   343674 & e &  3.5 & & 445670 & o &  2.5 & -1.35 &  3.09E+08 &  -0.803 \\
     980.697 &   329074 & e &  1.5 & & 431042 & o &  0.5 & -0.70 &  1.38E+09 &  -0.854 \\
     980.943 &   339335 & e &  1.5 & & 441278 & o &  1.5 & -2.69 &  1.41E+07 &  -0.013 \\
     981.492 &   339335 & e &  1.5 & & 441221 & o &  0.5 & -2.28 &  3.66E+07 &  -0.227 \\
     981.946 &   310199 & e &  1.5 & & 412038 & o &  1.5 & -1.18 &  4.58E+08 &  -0.142 \\
     983.648 &   329074 & e &  1.5 & & 430736 & o &  2.5 & -1.72 &  1.31E+08 &  -0.024 \\
     988.180 &   303696 & e &  4.5 & & 404892 & o &  3.5 &  0.34 &  1.49E+10 &   0.928 \\
     988.822 &   332377 & e &  1.5 & & 433507 & o &  2.5 & -2.24 &  3.92E+07 &  -0.008 \\
     990.049 &   316937 & e &  2.5 & & 417942 & o &  2.5 & -1.50 &  2.17E+08 &  -0.105 \\
     990.848 &   329074 & e &  1.5 & & 429997 & o &  1.5 & -1.26 &  3.73E+08 &  -0.209 \\
     991.519 &   316937 & e &  2.5 & & 417792 & o &  1.5 & -0.54 &  1.98E+09 &   0.792 \\
     991.888 &   343624 & e &  4.5 & & 444442 & o &  4.5 & -0.63 &  1.58E+09 &   0.866 \\
     992.377 &   343674 & e &  3.5 & & 444442 & o &  4.5 &  0.42 &  1.79E+10 &   0.847 \\
     992.529 &   340525 & e &  0.5 & & 441278 & o &  1.5 & -1.07 &  5.70E+08 &   0.673 \\
     993.015 &   313025 & e &  3.5 & & 413728 & o &  2.5 & -1.60 &  1.68E+08 &  -0.482 \\
     993.091 &   340525 & e &  0.5 & & 441221 & o &  0.5 & -1.71 &  1.31E+08 &  -0.867 \\
     995.298 &   333035 & e &  2.5 & & 433507 & o &  2.5 & -0.49 &  2.16E+09 &   0.680 \\
     996.771 &   308657 & e &  2.5 & & 408981 & o &  2.5 & -1.38 &  2.82E+08 &  -0.057 \\
    1002.276 &   316937 & e &  2.5 & & 416710 & o &  3.5 & -1.54 &  1.93E+08 &   0.161 \\
    1004.661 &   339335 & e &  1.5 & & 438871 & o &  1.5 & -0.76 &  1.14E+09 &   0.581 \\
    1008.410 &   343624 & e &  4.5 & & 442790 & o &  3.5 & -0.45 &  2.30E+09 &  -0.845 \\
    1008.915 &   343674 & e &  3.5 & & 442790 & o &  3.5 & -3.38 &  2.72E+06 &   0.011 \\
    1011.518 &   313025 & e &  3.5 & & 411886 & o &  3.5 & -1.44 &  2.35E+08 &  -0.259 \\
    1012.330 &   310199 & e &  1.5 & & 408981 & o &  2.5 & -2.58 &  1.71E+07 &   0.026 \\
    1013.528 &   332377 & e &  1.5 & & 431042 & o &  0.5 & -0.51 &  2.00E+09 &  -0.582 \\
    1013.696 &   306243 & e &  3.5 & & 404892 & o &  3.5 & -2.36 &  2.87E+07 &  -0.006 \\
    1014.766 &   332497 & e &  0.5 & & 431042 & o &  0.5 & -1.24 &  3.78E+08 &   0.423 \\
    1015.582 &   339335 & e &  1.5 & & 437801 & o &  2.5 & -1.32 &  3.07E+08 &   0.181 \\
    1016.680 &   332377 & e &  1.5 & & 430736 & o &  2.5 & -0.67 &  1.37E+09 &   0.209 \\
    1016.817 &   340525 & e &  0.5 & & 438871 & o &  1.5 & -1.34 &  2.93E+08 &  -0.676 \\
    1023.416 &   343674 & e &  3.5 & & 441386 & o &  2.5 & -1.29 &  3.29E+08 &  -0.766 \\
    1023.527 &   333035 & e &  2.5 & & 430736 & o &  2.5 & -1.01 &  6.16E+08 &   0.069 \\
    1024.373 &   332377 & e &  1.5 & & 429997 & o &  1.5 & -1.08 &  5.29E+08 &  -0.221 \\
    1025.638 &   332497 & e &  0.5 & & 429997 & o &  1.5 & -0.68 &  1.33E+09 &   0.346 \\
    1026.782 &   339335 & e &  1.5 & & 436727 & o &  0.5 & -1.61 &  1.54E+08 &   0.102 \\
    1031.263 &   327538 & e &  2.5 & & 424506 & o &  2.5 & -1.92 &  7.46E+07 &   0.100 \\
    1031.324 &   333035 & e &  2.5 & & 429997 & o &  1.5 & -1.23 &  3.71E+08 &   0.085 \\
    1033.152 &   316937 & e &  2.5 & & 413728 & o &  2.5 & -1.36 &  2.75E+08 &  -0.601 \\
    1034.251 &   339335 & e &  1.5 & & 436024 & o &  1.5 & -1.80 &  9.90E+07 &  -0.057 \\
    1039.122 &   308657 & e &  2.5 & & 404892 & o &  3.5 & -2.87 &  8.34E+06 &   0.013 \\
    1039.483 &   340525 & e &  0.5 & & 436727 & o &  0.5 & -1.12 &  4.73E+08 &   0.453 \\
    1039.892 &   313025 & e &  3.5 & & 409188 & o &  4.5 & -0.53 &  1.80E+09 &   0.199 \\
    1042.139 &   313025 & e &  3.5 & & 408981 & o &  2.5 & -1.16 &  4.29E+08 &  -0.451 \\
    1047.139 &   340525 & e &  0.5 & & 436024 & o &  1.5 & -1.59 &  1.59E+08 &   0.767 \\
    1047.207 &   327538 & e &  2.5 & & 423030 & o &  1.5 & -1.69 &  1.24E+08 &   0.110 \\
    1051.515 &   316937 & e &  2.5 & & 412038 & o &  1.5 & -1.68 &  1.27E+08 &  -0.824 \\
    1053.196 &   316937 & e &  2.5 & & 411886 & o &  3.5 & -1.09 &  4.86E+08 &   0.202 \\
    1061.890 &   339335 & e &  1.5 & & 433507 & o &  2.5 & -2.06 &  5.12E+07 &  -0.032 \\
    1062.394 &   343674 & e &  3.5 & & 437801 & o &  2.5 & -1.59 &  1.53E+08 &   0.684 \\
    1064.323 &   329074 & e &  1.5 & & 423030 & o &  1.5 & -1.01 &  5.79E+08 &   0.442 \\
    1066.415 &   327538 & e &  2.5 & & 421310 & o &  3.5 & -2.42 &  2.24E+07 &  -0.018 \\
    1075.221 &   327538 & e &  2.5 & & 420542 & o &  3.5 & -2.96 &  6.27E+06 &   0.026 \\
    1080.148 &   327538 & e &  2.5 & & 420118 & o &  2.5 & -1.28 &  3.02E+08 &   0.264 \\
    1080.510 &   343624 & e &  4.5 & & 436173 & o &  3.5 & -0.50 &  1.80E+09 &   0.899 \\
    1081.089 &   343674 & e &  3.5 & & 436173 & o &  3.5 & -3.01 &  5.57E+06 &  -0.033 \\
    1085.425 &   332377 & e &  1.5 & & 424506 & o &  2.5 & -3.97 &  6.02E+05 &   0.020 \\
    1086.433 &   316937 & e &  2.5 & & 408981 & o &  2.5 & -1.80 &  8.93E+07 &   0.314 \\
    1088.522 &   313025 & e &  3.5 & & 404892 & o &  3.5 & -1.41 &  2.18E+08 &   0.258 \\
    1090.434 &   339335 & e &  1.5 & & 431042 & o &  0.5 & -2.85 &  7.97E+06 &   0.045 \\
    1093.233 &   333035 & e &  2.5 & & 424506 & o &  2.5 & -2.16 &  3.83E+07 &   0.093 \\
    1094.084 &   339335 & e &  1.5 & & 430736 & o &  2.5 & -2.23 &  3.33E+07 &  -0.052 \\
    1102.998 &   339335 & e &  1.5 & & 429997 & o &  1.5 & -1.63 &  1.30E+08 &  -0.288 \\
    1103.103 &   332377 & e &  1.5 & & 423030 & o &  1.5 & -1.82 &  8.25E+07 &  -0.232 \\
    1104.570 &   332497 & e &  0.5 & & 423030 & o &  1.5 & -2.38 &  2.28E+07 &  -0.449 \\
    1104.770 &   340525 & e &  0.5 & & 431042 & o &  0.5 & -1.81 &  8.41E+07 &  -0.862 \\
    1106.146 &   327538 & e &  2.5 & & 417942 & o &  2.5 & -1.37 &  2.30E+08 &   0.266 \\
    1107.980 &   327538 & e &  2.5 & & 417792 & o &  1.5 & -2.24 &  3.13E+07 &   0.066 \\
    1111.168 &   333035 & e &  2.5 & & 423030 & o &  1.5 & -2.26 &  2.95E+07 &   0.038 \\
    1113.177 &   343674 & e &  3.5 & & 433507 & o &  2.5 & -1.11 &  4.13E+08 &   0.858 \\
    1117.668 &   340525 & e &  0.5 & & 429997 & o &  1.5 & -2.38 &  2.25E+07 &   0.258 \\
    1121.431 &   327538 & e &  2.5 & & 416710 & o &  3.5 & -2.09 &  4.31E+07 &   0.139 \\
    1125.261 &   329074 & e &  1.5 & & 417942 & o &  2.5 & -2.82 &  7.97E+06 &   0.019 \\
    1127.159 &   329074 & e &  1.5 & & 417792 & o &  1.5 & -1.44 &  1.92E+08 &   0.156 \\
    1132.818 &   333035 & e &  2.5 & & 421310 & o &  3.5 & -3.54 &  1.49E+06 &  -0.002 \\
    1136.939 &   316937 & e &  2.5 & & 404892 & o &  3.5 & -3.72 &  9.94E+05 &   0.013 \\
    1139.715 &   332377 & e &  1.5 & & 420118 & o &  2.5 & -2.29 &  2.67E+07 &  -0.179 \\
    1142.760 &   333035 & e &  2.5 & & 420542 & o &  3.5 & -3.65 &  1.15E+06 &   0.010 \\
    1148.327 &   333035 & e &  2.5 & & 420118 & o &  2.5 & -1.37 &  2.18E+08 &   0.269 \\
    1148.607 &   343674 & e &  3.5 & & 430736 & o &  2.5 & -2.60 &  1.27E+07 &  -0.619 \\
    1160.226 &   327538 & e &  2.5 & & 413728 & o &  2.5 & -2.87 &  6.62E+06 &  -0.033 \\
    1168.698 &   332377 & e &  1.5 & & 417942 & o &  2.5 & -2.48 &  1.62E+07 &   0.076 \\
    1172.399 &   332497 & e &  0.5 & & 417792 & o &  1.5 & -3.06 &  4.24E+06 &   0.082 \\
    1174.107 &   339335 & e &  1.5 & & 424506 & o &  2.5 & -2.46 &  1.67E+07 &   0.408 \\
    1177.755 &   333035 & e &  2.5 & & 417942 & o &  2.5 & -2.43 &  1.80E+07 &   0.029 \\
    1179.259 &   329074 & e &  1.5 & & 413873 & o &  0.5 & -2.38 &  2.02E+07 &   0.090 \\
    1179.835 &   333035 & e &  2.5 & & 417792 & o &  1.5 & -3.31 &  2.36E+06 &   0.007 \\
    1183.435 &   327538 & e &  2.5 & & 412038 & o &  1.5 & -2.10 &  3.78E+07 &   0.210 \\
    1185.565 &   327538 & e &  2.5 & & 411886 & o &  3.5 & -2.46 &  1.63E+07 &  -0.051 \\
    1194.819 &   339335 & e &  1.5 & & 423030 & o &  1.5 & -2.93 &  5.52E+06 &   0.022 \\
    1195.099 &   333035 & e &  2.5 & & 416710 & o &  3.5 & -2.25 &  2.60E+07 &  -0.135 \\
    1205.341 &   329074 & e &  1.5 & & 412038 & o &  1.5 & -2.15 &  3.24E+07 &   0.147 \\
    1212.052 &   340525 & e &  0.5 & & 423030 & o &  1.5 & -2.28 &  2.38E+07 &   0.238 \\
    1227.054 &   332377 & e &  1.5 & & 413873 & o &  0.5 & -2.16 &  3.09E+07 &   0.252 \\
    1227.850 &   327538 & e &  2.5 & & 408981 & o &  2.5 & -1.62 &  1.06E+08 &   0.317 \\
    1228.870 &   332497 & e &  0.5 & & 413873 & o &  0.5 & -1.36 &  1.91E+08 &   0.850 \\
    1229.235 &   332377 & e &  1.5 & & 413728 & o &  2.5 & -3.13 &  3.29E+06 &  -0.020 \\
    1237.128 &   343674 & e &  3.5 & & 424506 & o &  2.5 & -1.40 &  1.75E+08 &  -0.662 \\
    1237.892 &   339335 & e &  1.5 & & 420118 & o &  2.5 & -1.85 &  6.19E+07 &   0.384 \\
    1251.447 &   329074 & e &  1.5 & & 408981 & o &  2.5 & -1.75 &  7.55E+07 &   0.398 \\
    1255.318 &   332377 & e &  1.5 & & 412038 & o &  1.5 & -1.38 &  1.77E+08 &   0.606 \\
    1257.218 &   332497 & e &  0.5 & & 412038 & o &  1.5 & -1.48 &  1.40E+08 &   0.718 \\
    1265.773 &   333035 & e &  2.5 & & 412038 & o &  1.5 & -2.84 &  6.00E+06 &  -0.050 \\
    1268.210 &   333035 & e &  2.5 & & 411886 & o &  3.5 & -3.05 &  3.64E+06 &   0.021 \\
    1272.158 &   339335 & e &  1.5 & & 417942 & o &  2.5 & -2.34 &  1.90E+07 &   0.288 \\
    1287.240 &   343624 & e &  4.5 & & 421310 & o &  3.5 & -2.42 &  1.53E+07 &  -0.496 \\
    1288.062 &   343674 & e &  3.5 & & 421310 & o &  3.5 & -2.90 &  5.11E+06 &  -0.061 \\
    1292.751 &   327538 & e &  2.5 & & 404892 & o &  3.5 & -1.17 &  2.71E+08 &   0.705 \\
    1294.215 &   340525 & e &  0.5 & & 417792 & o &  1.5 & -2.72 &  7.68E+06 &   0.239 \\
    1300.093 &   343624 & e &  4.5 & & 420542 & o &  3.5 & -1.45 &  1.39E+08 &  -0.781 \\
    1300.931 &   343674 & e &  3.5 & & 420542 & o &  3.5 & -2.45 &  1.40E+07 &   0.155 \\
    1305.406 &   332377 & e &  1.5 & & 408981 & o &  2.5 & -1.32 &  1.90E+08 &   0.507 \\
    1308.151 &   343674 & e &  3.5 & & 420118 & o &  2.5 & -1.99 &  4.04E+07 &   0.204 \\
    1316.716 &   333035 & e &  2.5 & & 408981 & o &  2.5 & -1.82 &  5.88E+07 &  -0.259 \\
    1341.610 &   339335 & e &  1.5 & & 413873 & o &  0.5 & -3.46 &  1.28E+06 &  -0.098 \\
    1344.218 &   339335 & e &  1.5 & & 413728 & o &  2.5 & -3.75 &  6.49E+05 &  -0.016 \\
    1346.477 &   343674 & e &  3.5 & & 417942 & o &  2.5 & -2.80 &  5.88E+06 &  -0.349 \\
    1355.072 &   343624 & e &  4.5 & & 417421 & o &  4.5 & -2.81 &  5.57E+06 &  -0.142 \\
    1363.377 &   340525 & e &  0.5 & & 413873 & o &  0.5 & -3.26 &  2.00E+06 &  -0.644 \\
    1368.264 &   343624 & e &  4.5 & & 416710 & o &  3.5 & -1.88 &  4.71E+07 &  -0.515 \\
    1369.193 &   343674 & e &  3.5 & & 416710 & o &  3.5 & -3.45 &  1.25E+06 &   0.018 \\
    1375.470 &   339335 & e &  1.5 & & 412038 & o &  1.5 & -3.47 &  1.21E+06 &  -0.117 \\
    1391.639 &   333035 & e &  2.5 & & 404892 & o &  3.5 & -1.41 &  1.34E+08 &  -0.487 \\
    1398.359 &   340525 & e &  0.5 & & 412038 & o &  1.5 & -3.84 &  5.00E+05 &   0.204 \\
    1427.470 &   343674 & e &  3.5 & & 413728 & o &  2.5 & -2.94 &  3.75E+06 &  -0.400 \\
    1466.020 &   343674 & e &  3.5 & & 411886 & o &  3.5 & -3.57 &  8.36E+05 &  -0.117 \\
    1525.227 &   343624 & e &  4.5 & & 409188 & o &  4.5 & -3.15 &  2.04E+06 &  -0.093 \\
    1531.227 &   343674 & e &  3.5 & & 408981 & o &  2.5 & -3.73 &  5.38E+05 &   0.039 \\
    1632.176 &   343624 & e &  4.5 & & 404892 & o &  3.5 & -3.38 &  1.06E+06 &   0.022 \\
    1657.885 &   391183 & e &  0.5 & & 451501 & o &  1.5 & -3.21 &  1.50E+06 &  -0.094 \\
    1661.715 &   391183 & e &  0.5 & & 451362 & o &  0.5 & -3.04 &  2.23E+06 &  -0.185 \\
    1726.823 &   391183 & e &  0.5 & & 449093 & o &  0.5 & -2.91 &  2.77E+06 &   0.385 \\
    1843.121 &   391183 & e &  0.5 & & 445439 & o &  1.5 & -3.24 &  1.11E+06 &   0.092 \\
    1996.215 &   391183 & e &  0.5 & & 441278 & o &  1.5 & -3.25 &  9.27E+05 &   0.153 \\
    2096.289 &   391183 & e &  0.5 & & 438871 & o &  1.5 & -2.10 &  1.22E+07 &   0.719 \\
    2195.003 &   391183 & e &  0.5 & & 436727 & o &  0.5 & -2.29 &  7.08E+06 &   0.506 \\
    2229.439 &   391183 & e &  0.5 & & 436024 & o &  1.5 & -2.58 &  3.57E+06 &  -0.830 \\
    2508.107 &   391183 & e &  0.5 & & 431042 & o &  0.5 & -3.60 &  2.66E+05 &  -0.095 \\
    2575.612 &   391183 & e &  0.5 & & 429997 & o &  1.5 & -3.08 &  8.40E+05 &  -0.121 \\
    3139.123 &   391183 & e &  0.5 & & 423030 & o &  1.5 & -3.66 &  1.50E+05 &   0.268 \\
\hline
\end{longtable}
